Low Surface Brightness Galaxy catalogue selected from the alpha.40-SDSS DR7 Survey and Tully-Fisher relation

We present a catalogue of an HI-selected sample of 1129 low surface brightness galaxies (LSBGs) searched from the alpha.40-SDSS DR7 survey. This sample, consisting of various types of galaxies in terms of luminosity and morphology, has extended the parameter space covered by the existing LSBG samples. Based on a subsample of 173 LSBGs which are selected from our entire LSBG sample to have the 2-horn shapes of the HI line profiles, minor-to-major axial ratios (b/a) less than 0.6 and signal-to-noise ratio (S/N) of HI detection greater than 6.5, we investigated the Tully-Fisher relation (TFr) of LSBGs in the optical B, g and r bands and near-infrared J, H and K bands as well. In optical bands, the LSBG subsample follows the fundamental TFr which was previously defined for normal spiral galaxies. In NIR bands, the TFrs for our LSBG subsample are slightly different from the TFrs for the normal bright galaxies. This might be due to the internal extinction issue. Furthermore, the mass-to-light ratio (M/L),disk scale length (h) and mass surface density (sigma) for our LSBG subsample were deduced from the optical TFr results. Compared with High Surface Brightness Galaxies(HSBGs), our LSBGs have higher M/L, larger h and lower sigma than HSBGs.

==> (inline-0) <==
\begin{deluxetable*}{llllllllllllllll}
\tablecaption{A subset of the catalogue of our LSBG sample from the $\alpha$.40--SDSS DR7.\label{tab:cata1}}
\tablewidth{750pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{AGC} &\colhead{W50}  &
\colhead{g} & \colhead{r} &\colhead{B} & \colhead{b/a} &\colhead{h(g)} &\colhead{R$_{eff}$(g)} &
\colhead{$\mu_{0,g}$} & \colhead{$\mu_{0,B}$} & \colhead{$\mu_{0,B}$} & \colhead{$\mu_{0,B}$} & \colhead{$\mu_{0,B}$} & 
\colhead{$\mu_{0,B}$} & 
 \colhead{T1} &\colhead{T2} \\ 
\colhead{ } &\colhead{(km s$^{-1}$)} &
\colhead{(mag)} &\colhead{(mag)} &\colhead{(mag)} &\colhead{ } &\colhead{(kpc)} &\colhead{(kpc)} &
\colhead{(AUTO)} &\colhead{( AUTO)} &\colhead{ISO} &\colhead{ISOCOR} & \colhead{PETRO} & \colhead{AVE }&
\colhead{ } & \colhead{ }
} 
\startdata
7200 &     77$\pm$      2 &14.45$\pm$0.003 &14.10$\pm$0.003 &14.78$\pm$0.005 &0.62 &1.42 &1.80 &22.17 &22.53 &23.32 &22.86 &22.49 &22.80 &S &D
 \\
7223 &     80$\pm$      1 &14.87$\pm$0.004 &14.48$\pm$0.005 &15.22$\pm$0.007 &0.90 &1.09 &1.79 &22.39 &22.84 &23.96 &23.32 &22.81 &23.23 &S &D
 \\
7236 &     55$\pm$      2 &17.01$\pm$0.010 &16.72$\pm$0.012 &17.32$\pm$0.016 &0.91 &0.70 &0.65 &24.38 &24.63 &26.96 &26.39 &24.51 &25.62 &L &D
 \\
7239 &    111$\pm$      2 &13.58$\pm$0.003 &13.20$\pm$0.003 &13.92$\pm$0.004 &0.84 &2.10 &3.00 &22.47 &22.86 &23.74 &23.12 &22.83 &23.14 &S &M
 \\
7254 &     96$\pm$      1 &14.39$\pm$0.004 &14.00$\pm$0.004 &14.74$\pm$0.006 &0.70 &1.85 &2.28 &22.80 &23.15 &24.13 &23.35 &23.10 &23.43 &S &D
 \\
7307 &     52$\pm$      0 &16.52$\pm$0.010 &16.19$\pm$0.011 &16.84$\pm$0.015 &0.36 &1.93 &1.31 &24.29 &24.59 &27.39 &25.88 &24.61 &25.62 &L &D
 \\
7424 &     38$\pm$      1 &14.61$\pm$0.004 &14.15$\pm$0.004 &15.00$\pm$0.007 &0.79 &1.33 &1.73 &22.48 &22.89 &23.60 &22.87 &22.80 &23.04 &S &D
 \\
7547 &     71$\pm$      1 &15.18$\pm$0.008 &14.89$\pm$0.008 &15.49$\pm$0.013 &0.60 &1.78 &2.04 &23.33 &23.29 &24.99 &24.54 &23.23 &24.01 &S &D
 \\
7737 &    103$\pm$      1 &15.03$\pm$0.005 &14.75$\pm$0.007 &15.34$\pm$0.009 &0.37 &1.59 &1.54 &22.44 &22.75 &23.77 &23.34 &22.74 &23.15 &S &D
 \\
7739 &    104$\pm$      9 &14.31$\pm$0.005 &13.88$\pm$0.004 &14.68$\pm$0.008 &0.70 &1.52 &2.00 &22.32 &22.61 &23.37 &22.96 &22.59 &22.89 &S &D
 \\
7781 &     44$\pm$      2 &13.98$\pm$0.003 &13.76$\pm$0.004 &14.26$\pm$0.006 &0.67 &1.66 &2.43 &22.15 &22.53 &23.86 &23.54 &22.41 &23.08 &S &D
 \\
7795 &     58$\pm$      3 &15.26$\pm$0.005 &15.25$\pm$0.007 &15.44$\pm$0.008 &0.53 &1.58 &1.87 &23.09 &23.26 &25.50 &24.94 &23.19 &24.22 &L &D
 \\
7852 &    410$\pm$      7 &15.37$\pm$0.002 &14.78$\pm$0.001 &15.82$\pm$0.003 &0.34 &5.79 &2.19 &22.31 &22.82 &23.23 &23.20 &22.55 &22.95 &S &M
 \\
7906 &    104$\pm$      1 &15.68$\pm$0.008 &15.39$\pm$0.010 &15.99$\pm$0.013 &0.65 &1.31 &1.51 &23.25 &23.50 &25.50 &24.68 &23.49 &24.29 &L &D
 \\
8030 &     53$\pm$      2 &15.68$\pm$0.010 &15.30$\pm$0.009 &16.03$\pm$0.016 &0.42 &0.68 &0.70 &23.01 &23.27 &24.48 &23.81 &23.19 &23.69 &L &D
 \\
8055 &     89$\pm$      2 &15.82$\pm$0.010 &15.55$\pm$0.009 &16.12$\pm$0.015 &0.49 &1.81 &1.47 &23.80 &24.10 &25.81 &25.25 &23.99 &24.79 &L &D
 \\
8061 &     56$\pm$      6 &16.17$\pm$0.008 &15.81$\pm$0.010 &16.51$\pm$0.013 &0.86 &1.02 &1.39 &23.51 &23.86 &26.66 &25.35 &23.90 &24.94 &L &D
 \\
8091 &     28$\pm$      1 &16.54$\pm$0.006 &16.30$\pm$0.008 &16.82$\pm$0.010 &0.58 &0.16 &0.06 &24.01 &24.26 &25.20 &25.07 &24.06 &24.65 &L &D
 \\
8253 &    156$\pm$      1 &15.22$\pm$0.006 &15.01$\pm$0.008 &15.48$\pm$0.010 &0.78 &5.12 &5.97 &23.53 &23.91 &26.08 &24.85 &23.87 &24.68 &S &M
 \\
8276 &     68$\pm$      2 &16.15$\pm$0.010 &15.94$\pm$0.013 &16.42$\pm$0.016 &0.49 &1.10 &1.08 &23.02 &23.25 &24.62 &23.56 &23.19 &23.66 &L &D
 \\
8450 &     52$\pm$      1 &15.09$\pm$0.006 &14.71$\pm$0.006 &15.44$\pm$0.009 &0.70 &0.99 &1.29 &22.20 &22.51 &23.13 &22.60 &22.52 &22.69 &S &D
 \\
8567 &    129$\pm$      7 &16.18$\pm$0.010 &15.84$\pm$0.009 &16.51$\pm$0.016 &0.79 &4.31 &6.24 &22.31 &22.72 &23.59 &23.18 &22.71 &23.05 &L &M
 \\
8762 &    152$\pm$      3 &15.05$\pm$0.005 &14.66$\pm$0.006 &15.40$\pm$0.009 &0.53 &4.56 &5.75 &22.63 &23.01 &24.24 &23.53 &22.99 &23.44 &S &M
 \\
8915 &    158$\pm$      2 &15.85$\pm$0.007 &15.55$\pm$0.008 &16.16$\pm$0.012 &0.47 &2.66 &3.03 &22.84 &23.25 &24.44 &23.84 &23.25 &23.69 &L &D
 \\
8957 &    151$\pm$      4 &15.98$\pm$0.008 &15.54$\pm$0.008 &16.36$\pm$0.012 &0.73 &3.67 &4.53 &22.69 &23.07 &23.86 &23.20 &23.08 &23.30 &L &M
 \\
9002 &     96$\pm$      4 &14.83$\pm$0.003 &14.63$\pm$0.004 &15.09$\pm$0.005 &0.41 &6.40 &3.91 &22.51 &22.93 &23.48 &23.29 &22.83 &23.13 &S &M
 \\
9007 &     37$\pm$      3 &15.55$\pm$0.008 &15.16$\pm$0.008 &15.90$\pm$0.012 &0.69 &3.94 &5.17 &22.46 &22.83 &23.86 &23.16 &22.84 &23.17 &L &M
 \\
9063 &    176$\pm$      3 &15.89$\pm$0.010 &15.43$\pm$0.008 &16.27$\pm$0.016 &0.30 &7.14 &5.50 &22.65 &23.04 &23.71 &23.26 &23.05 &23.27 &S &M
 \\
9380 &     95$\pm$      2 &15.01$\pm$0.005 &14.74$\pm$0.006 &15.31$\pm$0.009 &0.44 &2.60 &2.61 &22.59 &22.82 &23.88 &23.46 &22.82 &23.25 &S &D
 \\
9385 &     91$\pm$      2 &15.21$\pm$0.007 &14.84$\pm$0.007 &15.55$\pm$0.011 &0.84 &2.26 &3.02 &23.21 &23.57 &25.35 &24.48 &23.46 &24.22 &S &D
 \\
9500 &     24$\pm$      2 &16.62$\pm$0.010 &16.19$\pm$0.011 &16.99$\pm$0.015 &0.37 &2.76 &1.99 &24.10 &24.33 &26.58 &25.83 &24.25 &25.25 &L &D
 \\
9614 &    134$\pm$      2 &15.23$\pm$0.005 &14.81$\pm$0.006 &15.59$\pm$0.009 &0.75 &3.60 &4.85 &22.91 &23.23 &24.56 &23.81 &23.22 &23.70 &S &M
 \\
9821 &    102$\pm$      3 &13.76$\pm$0.002 &13.23$\pm$0.002 &14.18$\pm$0.003 &0.82 &17.27 &19.61 &22.01 &22.78 &23.29 &22.94 &22.72 &22.93 &S &G
 \\
9941 &    150$\pm$      2 &14.83$\pm$0.005 &14.52$\pm$0.006 &15.15$\pm$0.008 &0.74 &2.65 &3.80 &22.74 &23.24 &24.80 &23.68 &23.16 &23.72 &S &M
 \\
10009 &    124$\pm$      4 &16.04$\pm$0.012 &15.62$\pm$0.012 &16.41$\pm$0.019 &0.36 &2.24 &2.00 &22.67 &23.06 &24.16 &22.22 &23.05 &23.12 &L &D
 \\
10014 &    109$\pm$      2 &15.16$\pm$0.006 &14.79$\pm$0.007 &15.51$\pm$0.010 &0.72 &3.97 &4.05 &23.40 &23.63 &25.11 &23.86 &23.56 &24.04 &S &M
 \\
10058 &    119$\pm$      2 &15.77$\pm$0.007 &15.56$\pm$0.008 &16.04$\pm$0.011 &0.77 &3.62 &4.88 &22.62 &23.02 &24.25 &23.68 &22.96 &23.48 &L &M
 \\
10146 &    143$\pm$      8 &15.51$\pm$0.007 &15.05$\pm$0.007 &15.90$\pm$0.011 &0.79 &5.67 &7.34 &22.12 &22.59 &23.18 &22.39 &22.55 &22.68 &S &G
 \\
10419 &     87$\pm$      2 &17.29$\pm$0.012 &16.90$\pm$0.013 &17.64$\pm$0.019 &0.88 &3.69 &2.20 &25.38 &25.47 &27.50 &26.97 &25.33 &26.32 &L &D
 \\
12212 &     99$\pm$      2 &14.42$\pm$0.003 &14.13$\pm$0.004 &14.73$\pm$0.005 &0.76 &2.44 &2.92 &22.69 &23.04 &23.94 &23.46 &22.93 &23.34 &S &M
 \\
12289 &    217$\pm$     12 &14.55$\pm$0.007 &13.97$\pm$0.004 &15.00$\pm$0.010 &0.89 &9.06 &13.68 &21.91 &22.65 &23.39 &22.59 &22.46 &22.77 &S &G
 \\
12845 &    233$\pm$      3 &13.83$\pm$0.002 &13.26$\pm$0.002 &14.27$\pm$0.004 &0.64 &8.48 &9.46 &22.30 &22.79 &23.20 &22.46 &22.81 &22.82 &S &G
 \\
100037 &     63$\pm$      1 &15.80$\pm$0.008 &15.37$\pm$0.008 &16.18$\pm$0.013 &0.93 &2.03 &2.86 &22.54 &22.92 &23.66 &22.72 &22.97 &23.07 &L &M
 \\
100350 &    107$\pm$     13 &17.70$\pm$0.021 &17.37$\pm$0.023 &18.02$\pm$0.033 &0.51 &2.85 &2.85 &23.69 &23.97 &26.76 &22.50 &23.98 &24.30 &U &D
 \\
101191 &     88$\pm$      6 &17.53$\pm$0.020 &17.27$\pm$0.023 &17.83$\pm$0.031 &0.62 &2.21 &2.76 &22.87 &23.22 &24.80 &23.75 &23.19 &23.74 &L &D
 \\
101812 &     93$\pm$      3 &17.90$\pm$0.029 &17.64$\pm$0.027 &18.19$\pm$0.045 &0.39 &1.10 &0.88 &23.49 &23.66 &26.17 &24.69 &23.64 &24.54 &L &D
 \\
101877 &    185$\pm$      4 &16.88$\pm$0.016 &16.52$\pm$0.017 &17.23$\pm$0.025 &0.44 &3.03 &3.51 &22.59 &23.07 &24.49 &22.92 &23.05 &23.38 &L &M
 \\
101942 &     76$\pm$      8 &17.87$\pm$0.029 &17.54$\pm$0.029 &18.19$\pm$0.045 &0.59 &1.80 &2.32 &22.56 &22.90 &24.29 &22.33 &22.89 &23.10 &L &D
 \\
101986 &     51$\pm$      3 &16.83$\pm$0.012 &16.65$\pm$0.016 &17.09$\pm$0.020 &0.79 &3.20 &4.16 &22.48 &22.80 &23.88 &23.41 &22.71 &23.20 &L &M
 \\
102098 &    196$\pm$     16 &17.80$\pm$0.026 &17.35$\pm$0.024 &18.19$\pm$0.040 &0.52 &3.81 &4.60 &22.20 &22.60 &23.53 &21.93 &22.50 &22.64 &L &M
 \\
102101 &    113$\pm$      4 &16.74$\pm$0.015 &16.29$\pm$0.016 &17.12$\pm$0.024 &0.78 &2.64 &3.57 &22.68 &23.07 &24.38 &21.70 &23.00 &23.04 &L &M
 \\
102229 &     82$\pm$      8 &17.55$\pm$0.018 &17.35$\pm$0.020 &17.82$\pm$0.028 &0.52 &1.11 &1.37 &22.30 &22.58 &23.73 &23.25 &22.49 &23.01 &L &D
 \\
102243 &    139$\pm$     12 &16.29$\pm$0.014 &15.86$\pm$0.010 &16.66$\pm$0.021 &0.89 &2.51 &4.28 &21.89 &22.50 &23.41 &22.79 &22.39 &22.77 &L &M
 \\
102302 &    100$\pm$      2 &17.00$\pm$0.017 &16.64$\pm$0.018 &17.34$\pm$0.027 &0.62 &0.88 &1.08 &22.73 &22.96 &24.20 &23.03 &22.92 &23.28 &L &D
 \\
102558 &     48$\pm$      2 &17.95$\pm$0.026 &17.60$\pm$0.026 &18.29$\pm$0.040 &0.77 &0.85 &1.28 &22.75 &23.01 &24.40 &22.89 &22.89 &23.30 &L &D
 \\
102630 &     96$\pm$     16 &18.03$\pm$0.020 &17.82$\pm$0.023 &18.30$\pm$0.032 &0.65 &4.14 &3.25 &24.40 &24.67 &26.69 &25.92 &24.56 &25.46 &L &D
 \\
102635 &     94$\pm$     12 &16.47$\pm$0.008 &16.15$\pm$0.010 &16.79$\pm$0.013 &0.87 &3.98 &5.79 &22.17 &22.57 &23.25 &22.74 &22.53 &22.77 &L &M
 \\
102672 &    170$\pm$     40 &17.08$\pm$0.011 &16.83$\pm$0.014 &17.37$\pm$0.018 &0.75 &1.79 &2.42 &22.19 &22.57 &23.28 &22.95 &22.51 &22.83 &L &D
 \\
102674 &    131$\pm$     24 &17.37$\pm$0.015 &17.13$\pm$0.016 &17.65$\pm$0.023 &0.98 &4.98 &7.95 &22.78 &23.32 &24.89 &24.20 &23.22 &23.91 &L &M
 \\
102684 &     33$\pm$      6 &17.62$\pm$0.019 &17.36$\pm$0.020 &17.92$\pm$0.029 &0.50 &4.61 &4.02 &23.64 &23.93 &25.36 &24.52 &23.77 &24.40 &L &M
 \\
102728 &     21$\pm$      6 &19.02$\pm$0.037 &18.80$\pm$0.047 &19.29$\pm$0.059 &0.88 &0.10 &0.17 &22.79 &22.85 &24.49 &23.71 &22.77 &23.45 &L &D
 \\
102729 &     53$\pm$      6 &18.24$\pm$0.016 &18.33$\pm$0.027 &18.36$\pm$0.027 &0.43 &1.38 &1.86 &22.46 &22.59 &25.05 &24.71 &22.55 &23.72 &L &D
 \\
102730 &     79$\pm$     23 &17.62$\pm$0.016 &17.29$\pm$0.017 &17.95$\pm$0.025 &0.88 &2.96 &5.37 &22.01 &22.68 &23.82 &23.10 &22.62 &23.06 &L &M
 \\
102900 &    133$\pm$      4 &18.96$\pm$0.023 &19.10$\pm$0.035 &19.06$\pm$0.037 &0.51 &7.75 &3.08 &24.94 &25.04 &28.24 &26.47 &24.86 &26.15 &L &M
 \\
102981 &     65$\pm$     15 &15.37$\pm$0.004 &15.01$\pm$0.004 &15.71$\pm$0.007 &0.89 &2.61 &3.94 &21.78 &22.54 &23.35 &23.07 &22.53 &22.87 &S &M
 \\
110150 &    108$\pm$      1 &15.60$\pm$0.007 &15.21$\pm$0.007 &15.95$\pm$0.011 &0.69 &2.71 &3.67 &22.42 &22.75 &23.60 &22.87 &22.74 &22.99 &L &M
 \\
110319 &     21$\pm$      3 &18.00$\pm$0.023 &17.62$\pm$0.024 &18.35$\pm$0.036 &0.81 &2.83 &2.73 &24.31 &24.67 &27.13 &22.85 &24.60 &24.81 &L &D
 \\
110379 &    121$\pm$      2 &16.65$\pm$0.012 &16.38$\pm$0.015 &16.95$\pm$0.019 &0.66 &1.57 &1.86 &23.13 &23.51 &25.18 &24.21 &23.39 &24.08 &L &D
 \\
110398 &    176$\pm$      7 &16.01$\pm$0.008 &15.69$\pm$0.010 &16.33$\pm$0.013 &0.49 &4.43 &5.05 &22.13 &22.52 &23.23 &22.60 &22.51 &22.71 &L &M
 \\
112503 &     43$\pm$      9 &16.82$\pm$0.014 &16.33$\pm$0.014 &17.23$\pm$0.021 &0.71 &0.29 &0.44 &22.34 &22.56 &23.69 &22.95 &22.49 &22.92 &U &D
 \\
112892 &     76$\pm$      8 &17.59$\pm$0.021 &17.24$\pm$0.024 &17.93$\pm$0.033 &0.72 &3.27 &4.61 &22.29 &22.57 &24.07 &23.41 &22.54 &23.15 &L &M
 \\
113200 &    101$\pm$     40 &17.83$\pm$0.022 &17.59$\pm$0.029 &18.11$\pm$0.035 &0.57 &2.28 &2.92 &22.42 &22.73 &24.09 &23.34 &22.71 &23.22 &L &D
 \\
113752 &     91$\pm$      7 &18.76$\pm$0.028 &18.64$\pm$0.038 &18.99$\pm$0.045 &0.57 &3.30 &4.06 &22.95 &23.17 &24.79 &24.18 &23.08 &23.80 &L &M
 \\
113790 &     31$\pm$     10 &20.46$\pm$0.050 &20.23$\pm$0.060 &20.74$\pm$0.079 &0.42 &0.69 &0.81 &23.07 &23.22 &26.49 &22.27 &23.29 &23.82 &L &D
 \\
113825 &    107$\pm$      9 &18.15$\pm$0.027 &17.89$\pm$0.030 &18.44$\pm$0.042 &0.34 &1.30 &1.30 &22.47 &22.80 &23.79 &23.01 &22.72 &23.08 &L &D
 \\
113845 &     82$\pm$     17 &18.47$\pm$0.024 &18.21$\pm$0.028 &18.77$\pm$0.038 &0.90 &1.40 &2.32 &22.29 &22.74 &23.86 &23.28 &22.62 &23.12 &L &D
 \\
113907 &     36$\pm$      5 &17.12$\pm$0.013 &16.72$\pm$0.012 &17.49$\pm$0.020 &0.74 &3.51 &4.36 &22.19 &22.69 &23.21 &22.76 &22.54 &22.80 &L &M
 \\
113918 &     46$\pm$      7 &17.85$\pm$0.019 &17.56$\pm$0.021 &18.16$\pm$0.031 &0.80 &2.92 &4.39 &22.51 &22.83 &23.96 &23.33 &22.70 &23.20 &L &M
 \\
113923 &     83$\pm$      4 &17.88$\pm$0.026 &17.69$\pm$0.024 &18.14$\pm$0.040 &0.70 &1.43 &2.15 &22.99 &23.22 &25.62 &24.78 &23.21 &24.21 &L &D
 \\
114040 &    130$\pm$     17 &17.17$\pm$0.013 &16.90$\pm$0.016 &17.47$\pm$0.021 &0.88 &2.47 &3.87 &22.30 &22.68 &23.59 &23.05 &22.56 &22.97 &L &M
 \\
121174 &     79$\pm$      3 &18.02$\pm$0.020 &17.60$\pm$0.021 &18.39$\pm$0.031 &0.48 &1.03 &0.28 &25.93 &26.30 &29.27 &26.81 &26.31 &27.17 &L &D
 \\
122138 &     74$\pm$      2 &20.08$\pm$0.044 &19.82$\pm$0.055 &20.37$\pm$0.070 &0.97 &0.62 &0.16 &26.88 &27.18 &30.58 &26.35 &27.18 &27.82 &L &D
 \\
122210 &     84$\pm$      7 &16.85$\pm$0.016 &16.53$\pm$0.017 &17.17$\pm$0.026 &0.76 &2.57 &3.31 &23.14 &23.33 &25.23 &23.28 &23.29 &23.78 &L &D
 \\
122211 &     29$\pm$      1 &17.15$\pm$0.016 &16.82$\pm$0.016 &17.48$\pm$0.025 &0.99 &1.94 &2.30 &23.62 &23.95 &26.70 &22.38 &23.97 &24.25 &L &D
 \\
122218 &     98$\pm$      2 &17.70$\pm$0.019 &17.43$\pm$0.023 &17.99$\pm$0.030 &0.36 &1.82 &1.30 &23.65 &24.35 &28.39 &24.14 &26.35 &25.81 &L &D
 \\
122341 &    171$\pm$      4 &17.19$\pm$0.018 &16.89$\pm$0.021 &17.50$\pm$0.028 &0.51 &5.15 &5.39 &22.47 &22.82 &24.16 &23.14 &22.82 &23.24 &L &M
 \\
122874 &    135$\pm$     10 &17.83$\pm$0.026 &17.36$\pm$0.023 &18.22$\pm$0.039 &0.50 &1.85 &2.19 &22.18 &22.61 &23.45 &21.79 &22.45 &22.58 &L &D
 \\
122877 &     81$\pm$      5 &17.14$\pm$0.016 &16.88$\pm$0.017 &17.43$\pm$0.025 &0.58 &3.05 &3.80 &22.81 &24.18 &26.72 &22.35 &24.11 &24.34 &L &M
 \\
122884 &    119$\pm$      2 &16.99$\pm$0.020 &16.77$\pm$0.023 &17.26$\pm$0.031 &0.78 &1.07 &1.40 &22.86 &23.13 &25.02 &22.69 &23.11 &23.49 &L &D
 \\
122924 &     78$\pm$      6 &20.60$\pm$0.092 &20.50$\pm$0.094 &20.81$\pm$0.143 &0.81 &1.42 &1.11 &23.94 &24.06 &26.26 &25.62 &23.92 &24.96 &U &D
 \\
123046 &    125$\pm$      8 &18.32$\pm$0.042 &17.84$\pm$0.038 &18.72$\pm$0.065 &0.64 &1.22 &1.58 &22.70 &23.02 &24.95 &20.68 &23.07 &22.93 &U &D
 \\
123047 &     61$\pm$      8 &18.30$\pm$0.033 &18.18$\pm$0.044 &18.53$\pm$0.053 &0.52 &2.64 &3.12 &22.37 &23.03 &24.70 &23.02 &22.86 &23.40 &L &M
 \\
123170 &     48$\pm$      3 &16.58$\pm$0.017 &16.20$\pm$0.017 &16.92$\pm$0.027 &0.46 &0.58 &0.53 &22.74 &22.88 &24.09 &22.40 &22.80 &23.04 &L &D
 \\
123172 &    160$\pm$      3 &16.77$\pm$0.021 &16.47$\pm$0.019 &17.08$\pm$0.032 &0.40 &3.00 &2.84 &22.31 &22.59 &23.57 &22.73 &22.58 &22.87 &L &M
 \\
171467 &    126$\pm$      8 &17.56$\pm$0.014 &17.26$\pm$0.018 &17.87$\pm$0.023 &0.81 &1.39 &2.29 &22.46 &22.97 &24.33 &23.83 &22.87 &23.50 &L &D
 \\
171585 &    126$\pm$      8 &17.03$\pm$0.013 &16.73$\pm$0.015 &17.35$\pm$0.021 &0.51 &2.33 &2.44 &22.45 &22.83 &23.60 &23.08 &22.77 &23.07 &L &D
 \\
171643 &    179$\pm$     33 &17.15$\pm$0.014 &16.86$\pm$0.015 &17.46$\pm$0.022 &0.78 &2.99 &3.41 &22.57 &22.87 &23.71 &23.27 &22.72 &23.15 &L &M
 \\
171782 &     65$\pm$      3 &17.01$\pm$0.016 &16.68$\pm$0.016 &17.34$\pm$0.025 &0.88 &2.72 &4.01 &22.43 &22.81 &23.70 &22.71 &22.77 &23.00 &L &M
 \\
171838 &     26$\pm$      2 &16.89$\pm$0.015 &16.55$\pm$0.017 &17.22$\pm$0.024 &0.74 &2.13 &3.10 &22.47 &22.70 &23.98 &22.72 &22.71 &23.03 &L &M
 \\
172071 &     78$\pm$      3 &16.94$\pm$0.016 &16.54$\pm$0.015 &17.30$\pm$0.025 &0.69 &2.29 &2.68 &22.69 &22.92 &23.80 &23.14 &22.95 &23.20 &L &D
 \\
172073 &    132$\pm$      5 &16.20$\pm$0.010 &15.79$\pm$0.010 &16.56$\pm$0.016 &0.83 &2.41 &3.75 &22.26 &22.74 &23.75 &22.79 &22.69 &22.99 &L &M
 \\
172086 &    119$\pm$      5 &17.09$\pm$0.014 &16.89$\pm$0.016 &17.35$\pm$0.022 &0.67 &1.77 &2.24 &22.22 &22.56 &23.32 &22.80 &22.52 &22.80 &L &D
 \\
174501 &     32$\pm$     10 &17.61$\pm$0.016 &17.30$\pm$0.019 &17.92$\pm$0.026 &0.48 &5.68 &6.13 &22.25 &22.70 &23.68 &23.21 &22.68 &23.07 &L &M
 \\
174513 &    119$\pm$      5 &16.87$\pm$0.010 &16.66$\pm$0.013 &17.14$\pm$0.016 &0.76 &3.48 &4.11 &22.18 &22.55 &23.05 &22.72 &22.50 &22.70 &L &M
 \\
174601 &    173$\pm$      3 &16.11$\pm$0.007 &15.69$\pm$0.008 &16.48$\pm$0.011 &0.45 &3.82 &3.60 &22.35 &22.63 &23.18 &22.78 &22.58 &22.79 &L &M
 \\
174610 &     95$\pm$     13 &17.10$\pm$0.012 &16.81$\pm$0.015 &17.41$\pm$0.019 &0.68 &5.79 &5.15 &23.14 &23.53 &24.56 &24.09 &23.32 &23.87 &L &M
 \\
174612 &    221$\pm$      5 &16.47$\pm$0.008 &16.12$\pm$0.009 &16.81$\pm$0.013 &0.60 &5.86 &5.37 &22.55 &23.40 &24.09 &23.67 &23.27 &23.61 &L &M
 \\
180686 &    120$\pm$      3 &16.43$\pm$0.010 &15.97$\pm$0.010 &16.82$\pm$0.016 &0.94 &3.08 &5.08 &22.53 &23.06 &24.14 &23.27 &23.04 &23.38 &L &M
 \\
180737 &     16$\pm$      5 &18.21$\pm$0.023 &17.89$\pm$0.024 &18.52$\pm$0.036 &0.46 &0.87 &0.98 &22.95 &23.33 &27.43 &23.30 &23.40 &24.36 &L &D
 \\
181471 &     91$\pm$      5 &17.04$\pm$0.014 &16.60$\pm$0.016 &17.41$\pm$0.023 &0.34 &2.15 &1.57 &23.68 &24.05 &25.60 &24.49 &24.06 &24.55 &L &D
 \\
181566 &     20$\pm$      3 &16.79$\pm$0.013 &16.48$\pm$0.014 &17.11$\pm$0.020 &0.58 &1.10 &1.32 &22.36 &22.67 &23.39 &22.75 &22.61 &22.85 &L &D
 \\
181571 &     69$\pm$      3 &16.79$\pm$0.013 &16.45$\pm$0.014 &17.13$\pm$0.021 &0.39 &4.16 &3.87 &23.41 &23.92 &26.04 &24.82 &23.83 &24.65 &L &D
 \\
181610 &    157$\pm$      8 &17.44$\pm$0.019 &17.02$\pm$0.019 &17.81$\pm$0.029 &0.74 &5.44 &7.89 &22.21 &22.69 &23.77 &22.92 &22.54 &22.98 &S &G
 \\
181620 &     92$\pm$     10 &16.64$\pm$0.009 &16.44$\pm$0.012 &16.90$\pm$0.015 &0.77 &5.79 &7.60 &22.10 &22.64 &23.45 &23.14 &22.57 &22.95 &L &G
 \\
181685 &    116$\pm$     33 &16.97$\pm$0.013 &16.64$\pm$0.015 &17.30$\pm$0.021 &0.62 &5.61 &5.77 &23.13 &23.29 &24.65 &24.02 &23.18 &23.78 &L &M
 \\
181730 &    111$\pm$     13 &16.38$\pm$0.009 &16.07$\pm$0.011 &16.69$\pm$0.014 &0.60 &2.50 &3.22 &22.18 &22.51 &23.36 &22.59 &22.31 &22.69 &L &M
 \\
181762 &    212$\pm$     22 &16.59$\pm$0.009 &16.23$\pm$0.011 &16.93$\pm$0.015 &0.50 &8.24 &8.49 &22.39 &22.88 &23.68 &23.09 &22.85 &23.12 &L &G
 \\
181830 &    105$\pm$     10 &17.36$\pm$0.017 &16.97$\pm$0.018 &17.71$\pm$0.026 &0.74 &1.41 &1.99 &22.12 &22.50 &23.24 &22.72 &22.41 &22.72 &L &D
 \\
181843 &    150$\pm$     61 &18.59$\pm$0.019 &18.30$\pm$0.023 &18.90$\pm$0.030 &0.92 &3.00 &4.74 &22.88 &23.44 &25.49 &24.90 &23.16 &24.25 &L &M
 \\
181949 &     61$\pm$      2 &16.98$\pm$0.013 &16.75$\pm$0.021 &17.26$\pm$0.022 &0.80 &1.06 &1.32 &23.09 &23.30 &25.01 &23.91 &23.21 &23.86 &L &D
 \\
182462 &     76$\pm$      2 &16.84$\pm$0.013 &16.50$\pm$0.014 &17.17$\pm$0.021 &0.60 &0.82 &0.97 &22.51 &22.76 &23.56 &22.92 &22.76 &23.00 &L &D
 \\
182466 &     80$\pm$      2 &18.22$\pm$0.023 &17.98$\pm$0.027 &18.51$\pm$0.037 &0.54 &0.88 &0.93 &23.49 &23.86 &25.74 &24.35 &23.76 &24.42 &L &D
 \\
182467 &     34$\pm$      8 &19.16$\pm$0.031 &19.05$\pm$0.041 &19.38$\pm$0.050 &0.53 &1.72 &1.13 &24.29 &24.57 &27.69 &25.06 &24.58 &25.47 &L &D
 \\
182477 &     84$\pm$      3 &18.08$\pm$0.018 &18.23$\pm$0.035 &18.18$\pm$0.032 &0.59 &1.25 &1.42 &22.55 &22.77 &24.53 &24.27 &22.68 &23.56 &L &D
 \\
182491 &    106$\pm$      7 &16.95$\pm$0.013 &16.64$\pm$0.018 &17.26$\pm$0.021 &0.61 &1.99 &2.66 &22.50 &22.69 &23.99 &23.28 &22.65 &23.15 &L &D
 \\
182545 &     49$\pm$      2 &16.81$\pm$0.012 &16.59$\pm$0.015 &17.09$\pm$0.019 &0.91 &0.86 &1.33 &22.44 &22.81 &23.86 &23.38 &22.72 &23.19 &L &D
 \\
182608 &    109$\pm$      4 &17.67$\pm$0.022 &17.27$\pm$0.024 &18.03$\pm$0.035 &0.39 &2.27 &2.38 &22.78 &23.26 &24.67 &23.10 &23.26 &23.57 &L &D
 \\
182871 &    108$\pm$     32 &17.24$\pm$0.014 &16.98$\pm$0.019 &17.53$\pm$0.022 &0.79 &3.57 &5.14 &22.14 &22.51 &23.53 &23.09 &22.52 &22.91 &L &M
 \\
182924 &    223$\pm$      7 &17.64$\pm$0.016 &17.53$\pm$0.023 &17.87$\pm$0.027 &0.46 &4.00 &4.89 &22.11 &22.54 &23.62 &23.18 &22.47 &22.95 &L &M
 \\
182966 &     49$\pm$      4 &17.44$\pm$0.018 &17.07$\pm$0.021 &17.78$\pm$0.028 &0.79 &3.80 &4.72 &23.35 &23.57 &25.60 &23.80 &23.55 &24.13 &L &M
 \\
183068 &    165$\pm$      7 &16.98$\pm$0.012 &16.70$\pm$0.013 &17.28$\pm$0.019 &0.43 &6.33 &7.29 &22.16 &22.79 &23.68 &23.26 &22.61 &23.09 &L &G
 \\
183138 &    128$\pm$     11 &16.86$\pm$0.011 &16.47$\pm$0.013 &17.21$\pm$0.018 &0.56 &6.50 &6.92 &22.53 &22.97 &23.96 &23.43 &22.92 &23.32 &L &M
 \\
183216 &     89$\pm$     16 &17.27$\pm$0.016 &16.83$\pm$0.017 &17.65$\pm$0.025 &0.75 &2.25 &3.12 &22.45 &22.86 &23.70 &22.97 &22.86 &23.10 &L &M
 \\
183311 &    185$\pm$      9 &17.11$\pm$0.013 &16.75$\pm$0.014 &17.45$\pm$0.020 &0.35 &7.81 &5.94 &22.39 &22.60 &23.09 &22.56 &22.59 &22.71 &L &M
 \\
183314 &    162$\pm$     23 &17.74$\pm$0.021 &17.27$\pm$0.020 &18.13$\pm$0.032 &0.65 &1.91 &2.68 &22.47 &22.84 &23.86 &23.18 &22.86 &23.19 &L &D
 \\
183372 &    310$\pm$     68 &17.26$\pm$0.013 &16.99$\pm$0.016 &17.55$\pm$0.021 &0.75 &2.19 &3.04 &22.15 &22.53 &23.30 &22.87 &22.47 &22.79 &L &M
 \\
183465 &    229$\pm$     86 &17.95$\pm$0.008 &17.47$\pm$0.007 &18.35$\pm$0.012 &0.67 &0.56 &1.39 &17.79 &22.90 &22.97 &22.91 &22.88 &22.91 &S &M
 \\
183594 &     93$\pm$     41 &17.47$\pm$0.016 &17.10$\pm$0.017 &17.82$\pm$0.026 &0.39 &2.41 &2.63 &22.15 &22.61 &23.35 &22.55 &22.57 &22.77 &L &D
 \\
183691 &    152$\pm$     12 &17.23$\pm$0.014 &16.99$\pm$0.017 &17.51$\pm$0.022 &0.50 &3.53 &4.14 &22.20 &22.62 &23.48 &22.99 &22.59 &22.92 &L &M
 \\
183924 &    175$\pm$     44 &17.12$\pm$0.017 &16.74$\pm$0.018 &17.47$\pm$0.026 &0.69 &9.13 &7.08 &23.50 &24.44 &25.70 &24.64 &24.34 &24.78 &S &M
 \\
184304 &    165$\pm$      7 &17.92$\pm$0.024 &17.46$\pm$0.025 &18.30$\pm$0.038 &0.38 &1.78 &1.86 &22.17 &22.51 &23.30 &22.56 &22.48 &22.71 &L &D
 \\
184458 &    129$\pm$      7 &17.23$\pm$0.013 &16.92$\pm$0.015 &17.54$\pm$0.021 &0.74 &2.20 &3.08 &22.19 &22.59 &23.26 &22.66 &22.60 &22.78 &L &M
 \\
184599 &    143$\pm$      4 &16.81$\pm$0.014 &16.64$\pm$0.019 &17.06$\pm$0.022 &0.79 &4.15 &5.72 &22.70 &23.04 &24.76 &24.12 &22.99 &23.73 &U &M
 \\
188737 &    134$\pm$     12 &17.71$\pm$0.016 &17.38$\pm$0.020 &18.03$\pm$0.026 &0.62 &4.53 &5.54 &22.16 &22.55 &23.35 &22.85 &22.51 &22.81 &L &M
 \\
188739 &    113$\pm$     11 &19.00$\pm$0.026 &18.83$\pm$0.036 &19.25$\pm$0.041 &0.82 &1.67 &1.61 &24.13 &24.27 &27.77 &26.81 &24.36 &25.80 &L &D
 \\
188750 &    155$\pm$     41 &17.51$\pm$0.017 &17.19$\pm$0.021 &17.83$\pm$0.027 &0.68 &3.16 &3.95 &22.40 &22.71 &23.72 &23.05 &22.78 &23.06 &L &M
 \\
188768 &     40$\pm$     17 &19.30$\pm$0.038 &19.04$\pm$0.047 &19.59$\pm$0.061 &0.44 &1.90 &1.73 &23.60 &23.87 &26.25 &23.34 &23.74 &24.30 &L &D
 \\
188781 &     25$\pm$      3 &17.14$\pm$0.013 &16.70$\pm$0.012 &17.52$\pm$0.020 &0.81 &2.74 &4.22 &22.87 &23.43 &24.87 &23.95 &23.24 &23.87 &L &M
 \\
188785 &    101$\pm$     24 &17.83$\pm$0.021 &17.59$\pm$0.029 &18.12$\pm$0.034 &0.37 &3.85 &4.25 &22.54 &22.85 &24.43 &23.30 &22.78 &23.34 &L &M
 \\
188788 &     53$\pm$     10 &16.92$\pm$0.012 &16.59$\pm$0.015 &17.24$\pm$0.020 &0.70 &4.55 &6.14 &22.69 &23.10 &24.45 &23.84 &23.09 &23.62 &L &M
 \\
188845 &     79$\pm$      7 &16.62$\pm$0.012 &16.25$\pm$0.015 &16.96$\pm$0.020 &0.99 &2.36 &3.41 &22.68 &23.05 &24.25 &23.32 &23.06 &23.42 &S &M
 \\
188851 &    192$\pm$      7 &18.53$\pm$0.025 &18.08$\pm$0.026 &18.91$\pm$0.039 &0.65 &4.52 &4.17 &23.84 &24.18 &25.74 &24.67 &24.04 &24.66 &L &M
 \\
188869 &     30$\pm$      3 &19.11$\pm$0.027 &19.18$\pm$0.045 &19.25$\pm$0.046 &0.31 &1.02 &0.69 &23.60 &23.74 &26.96 &26.14 &23.77 &25.15 &L &D
 \\
188881 &    102$\pm$      3 &17.61$\pm$0.019 &17.26$\pm$0.020 &17.94$\pm$0.030 &0.86 &3.90 &5.70 &22.32 &22.82 &23.65 &22.73 &22.71 &22.98 &L &M
 \\
188937 &    280$\pm$     85 &17.81$\pm$0.022 &17.39$\pm$0.022 &18.17$\pm$0.033 &0.71 &1.54 &2.21 &22.74 &23.04 &24.34 &23.57 &23.01 &23.49 &L &D
 \\
188957 &     42$\pm$      5 &18.51$\pm$0.022 &18.38$\pm$0.029 &18.75$\pm$0.036 &0.70 &0.62 &0.90 &23.03 &23.19 &25.94 &24.76 &23.16 &24.26 &L &D
 \\
188963 &     93$\pm$      9 &18.00$\pm$0.022 &17.73$\pm$0.024 &18.29$\pm$0.035 &0.60 &6.51 &7.38 &23.55 &24.03 &26.09 &23.83 &23.97 &24.48 &L &M
 \\
188993 &     62$\pm$     13 &18.96$\pm$0.028 &18.39$\pm$0.025 &19.40$\pm$0.043 &0.83 &3.25 &3.01 &23.97 &24.41 &26.00 &25.35 &23.95 &24.93 &S &D
 \\
189000 &     60$\pm$      4 &17.79$\pm$0.022 &17.51$\pm$0.024 &18.09$\pm$0.034 &0.86 &1.08 &1.53 &23.07 &23.29 &25.47 &24.53 &23.28 &24.14 &L &D
 \\
190796 &    123$\pm$      4 &15.69$\pm$0.006 &15.36$\pm$0.006 &16.02$\pm$0.009 &0.70 &8.69 &9.06 &22.86 &23.82 &24.92 &24.39 &23.63 &24.19 &L &G
 \\
191707 &     32$\pm$      2 &17.44$\pm$0.012 &17.17$\pm$0.018 &17.74$\pm$0.020 &0.37 &1.22 &1.08 &23.38 &23.51 &25.43 &25.01 &23.33 &24.32 &L &D
 \\
191737 &    110$\pm$      2 &15.59$\pm$0.006 &15.17$\pm$0.008 &15.95$\pm$0.010 &0.70 &3.79 &4.35 &22.71 &23.13 &24.05 &23.24 &22.95 &23.34 &S &M
 \\
191791 &     47$\pm$     19 &19.68$\pm$0.035 &19.26$\pm$0.041 &20.04$\pm$0.055 &0.57 &0.12 &0.13 &23.24 &23.13 &26.62 &22.49 &24.93 &24.29 &L &D
 \\
191817 &    124$\pm$      2 &16.74$\pm$0.012 &16.44$\pm$0.016 &17.05$\pm$0.019 &0.45 &1.79 &1.94 &22.63 &22.95 &24.23 &23.41 &22.86 &23.36 &L &D
 \\
191818 &     25$\pm$      7 &18.17$\pm$0.024 &17.80$\pm$0.029 &18.51$\pm$0.039 &0.87 &1.16 &1.33 &23.88 &24.04 &26.62 &22.37 &24.00 &24.26 &L &D
 \\
191819 &    135$\pm$      4 &17.46$\pm$0.019 &17.13$\pm$0.023 &17.78$\pm$0.031 &0.34 &2.96 &3.34 &23.02 &23.35 &25.68 &22.85 &23.35 &23.81 &L &D
 \\
191849 &     62$\pm$      3 &16.43$\pm$0.011 &16.06$\pm$0.012 &16.77$\pm$0.018 &0.61 &1.15 &1.34 &22.88 &23.21 &24.13 &23.42 &23.21 &23.49 &L &D
 \\
191871 &    108$\pm$      7 &17.00$\pm$0.017 &16.69$\pm$0.015 &17.32$\pm$0.027 &0.76 &2.13 &2.99 &22.42 &22.75 &23.69 &23.28 &22.78 &23.13 &L &M
 \\
191873 &     83$\pm$      9 &17.68$\pm$0.024 &17.36$\pm$0.021 &18.00$\pm$0.037 &0.68 &1.55 &2.08 &22.28 &22.59 &23.44 &23.05 &22.67 &22.94 &L &D
 \\
191879 &    112$\pm$     28 &17.08$\pm$0.013 &16.78$\pm$0.018 &17.39$\pm$0.021 &0.57 &3.39 &4.06 &22.72 &23.12 &24.71 &23.75 &23.06 &23.66 &L &M
 \\
191906 &    119$\pm$      3 &17.70$\pm$0.019 &17.41$\pm$0.023 &18.00$\pm$0.030 &0.37 &1.52 &1.62 &22.64 &22.95 &23.92 &23.17 &22.89 &23.23 &L &D
 \\
191917 &    180$\pm$      8 &17.75$\pm$0.020 &17.35$\pm$0.020 &18.11$\pm$0.031 &0.47 &3.61 &4.58 &22.11 &22.58 &23.54 &22.81 &22.54 &22.87 &L &M
 \\
191952 &    142$\pm$      8 &17.75$\pm$0.020 &17.36$\pm$0.021 &18.11$\pm$0.032 &0.71 &2.36 &3.37 &22.08 &22.51 &23.40 &22.63 &22.44 &22.74 &L &M
 \\
191970 &     66$\pm$     12 &17.54$\pm$0.016 &17.15$\pm$0.018 &17.90$\pm$0.026 &0.84 &4.89 &6.55 &22.52 &22.90 &23.72 &22.92 &22.84 &23.09 &S &M
 \\
191989 &    109$\pm$      5 &16.53$\pm$0.012 &16.13$\pm$0.013 &16.89$\pm$0.019 &0.57 &2.06 &2.70 &22.58 &22.94 &24.04 &23.22 &22.98 &23.29 &L &D
 \\
192039 &     36$\pm$      7 &17.83$\pm$0.020 &17.54$\pm$0.026 &18.14$\pm$0.032 &0.33 &1.31 &1.40 &22.40 &22.77 &23.98 &23.06 &22.73 &23.13 &L &D
 \\
192118 &    160$\pm$      3 &17.15$\pm$0.013 &16.84$\pm$0.014 &17.46$\pm$0.020 &0.50 &2.32 &2.83 &22.14 &22.57 &23.46 &22.94 &22.48 &22.86 &L &M
 \\
192165 &    111$\pm$      6 &16.86$\pm$0.011 &16.56$\pm$0.013 &17.17$\pm$0.017 &0.55 &4.08 &5.19 &22.28 &22.69 &23.67 &23.19 &22.68 &23.06 &L &M
 \\
192225 &    175$\pm$      4 &17.55$\pm$0.018 &17.15$\pm$0.018 &17.91$\pm$0.028 &0.73 &4.07 &6.26 &22.28 &22.78 &23.83 &22.72 &22.77 &23.02 &S &M
 \\
192254 &    154$\pm$      6 &17.79$\pm$0.016 &17.37$\pm$0.018 &18.16$\pm$0.025 &0.69 &2.25 &3.33 &21.99 &22.50 &23.32 &22.83 &22.42 &22.77 &L &M
 \\
192364 &    121$\pm$      4 &17.35$\pm$0.015 &17.00$\pm$0.019 &17.69$\pm$0.024 &0.87 &1.74 &2.64 &22.32 &22.63 &23.72 &23.10 &22.56 &23.00 &L &D
 \\
192424 &    236$\pm$     27 &17.55$\pm$0.017 &17.13$\pm$0.018 &17.91$\pm$0.027 &0.51 &4.09 &4.61 &22.38 &22.78 &23.43 &22.62 &22.72 &22.89 &L &M
 \\
192510 &     37$\pm$     20 &17.02$\pm$0.019 &16.66$\pm$0.016 &17.36$\pm$0.029 &0.59 &1.56 &2.14 &22.43 &22.79 &23.84 &23.26 &22.86 &23.19 &L &D
 \\
192669 &    136$\pm$      7 &17.22$\pm$0.013 &16.76$\pm$0.015 &17.60$\pm$0.021 &0.86 &4.02 &5.73 &22.19 &22.66 &23.47 &22.82 &22.63 &22.89 &L &M
 \\
192735 &     98$\pm$      4 &17.32$\pm$0.014 &17.00$\pm$0.017 &17.64$\pm$0.023 &0.91 &1.69 &2.54 &22.51 &23.06 &24.26 &23.63 &22.98 &23.48 &L &D
 \\
192739 &    193$\pm$      8 &16.03$\pm$0.008 &15.46$\pm$0.007 &16.48$\pm$0.012 &0.81 &6.01 &7.56 &22.05 &22.57 &22.92 &22.33 &22.52 &22.58 &S &G
 \\
192776 &    133$\pm$      3 &16.70$\pm$0.012 &16.31$\pm$0.014 &17.05$\pm$0.020 &0.73 &2.32 &3.00 &22.86 &23.24 &24.58 &23.26 &23.23 &23.58 &L &D
 \\
193780 &     86$\pm$      7 &16.52$\pm$0.012 &16.19$\pm$0.014 &16.84$\pm$0.019 &0.73 &1.87 &2.63 &22.44 &22.80 &24.05 &23.16 &22.72 &23.18 &L &D
 \\
193781 &    152$\pm$      4 &17.96$\pm$0.032 &17.64$\pm$0.031 &18.28$\pm$0.050 &0.54 &3.08 &3.84 &22.77 &23.09 &24.90 &23.45 &23.01 &23.61 &L &M
 \\
193782 &    138$\pm$      3 &16.15$\pm$0.009 &15.88$\pm$0.011 &16.44$\pm$0.015 &0.63 &2.79 &3.55 &22.96 &23.38 &24.83 &23.86 &23.37 &23.86 &L &M
 \\
193790 &     57$\pm$     13 &19.99$\pm$0.053 &19.78$\pm$0.067 &20.26$\pm$0.085 &0.76 &1.15 &0.98 &24.00 &24.23 &25.76 &25.35 &23.98 &24.83 &L &D
 \\
193791 &    155$\pm$      3 &16.85$\pm$0.010 &16.61$\pm$0.012 &17.14$\pm$0.016 &0.71 &5.35 &5.90 &22.98 &23.27 &24.25 &23.94 &23.19 &23.66 &L &M
 \\
193792 &     83$\pm$     12 &18.12$\pm$0.017 &17.88$\pm$0.022 &18.39$\pm$0.028 &0.58 &2.08 &2.67 &23.27 &23.56 &25.64 &25.04 &23.48 &24.43 &L &D
 \\
193800 &     98$\pm$     18 &19.58$\pm$0.041 &19.29$\pm$0.049 &19.88$\pm$0.065 &0.84 &1.35 &1.32 &24.13 &24.43 &27.83 &23.63 &24.41 &25.08 &L &D
 \\
193802 &     43$\pm$      3 &19.13$\pm$0.028 &18.87$\pm$0.033 &19.42$\pm$0.044 &0.38 &0.48 &0.50 &23.21 &22.91 &26.38 &24.79 &22.98 &24.27 &L &D
 \\
193813 &     87$\pm$      6 &16.33$\pm$0.013 &15.85$\pm$0.010 &16.73$\pm$0.020 &0.76 &1.00 &1.33 &22.18 &22.56 &23.14 &22.61 &22.52 &22.71 &L &D
 \\
193816 &     56$\pm$      3 &15.97$\pm$0.008 &15.75$\pm$0.013 &16.25$\pm$0.014 &0.61 &1.15 &1.39 &22.58 &22.85 &24.36 &23.78 &22.80 &23.45 &L &D
 \\
193818 &    151$\pm$      8 &21.03$\pm$0.085 &19.45$\pm$0.031 &21.94$\pm$0.126 &0.70 &1.16 &0.81 &24.43 &25.74 &26.87 &24.18 &25.21 &25.50 &S &D
 \\
193819 &     33$\pm$      2 &17.39$\pm$0.015 &17.10$\pm$0.019 &17.70$\pm$0.024 &0.78 &1.94 &2.91 &22.30 &22.67 &23.91 &23.32 &22.69 &23.15 &L &M
 \\
193824 &    126$\pm$     15 &16.99$\pm$0.012 &16.62$\pm$0.013 &17.34$\pm$0.019 &0.92 &2.59 &4.45 &22.19 &22.62 &23.56 &23.00 &22.57 &22.94 &S &M
 \\
193833 &     44$\pm$      3 &18.24$\pm$0.024 &17.91$\pm$0.027 &18.57$\pm$0.038 &0.82 &1.42 &1.72 &23.76 &24.00 &26.14 &24.94 &23.96 &24.76 &L &D
 \\
193841 &     51$\pm$      5 &20.16$\pm$0.050 &19.95$\pm$0.061 &20.43$\pm$0.079 &0.74 &1.40 &1.06 &24.55 &24.97 &27.92 &23.75 &24.95 &25.40 &L &D
 \\
193846 &    120$\pm$      5 &17.25$\pm$0.015 &16.88$\pm$0.017 &17.59$\pm$0.023 &0.85 &1.51 &2.42 &22.39 &22.90 &24.20 &23.45 &22.81 &23.34 &S &D
 \\
193862 &    168$\pm$      8 &17.45$\pm$0.017 &17.10$\pm$0.020 &17.78$\pm$0.027 &0.41 &2.06 &2.17 &22.81 &23.14 &24.29 &22.85 &23.12 &23.35 &L &D
 \\
193866 &     45$\pm$      7 &17.95$\pm$0.020 &17.71$\pm$0.027 &18.23$\pm$0.033 &0.72 &1.99 &2.45 &23.56 &23.84 &26.14 &24.43 &23.79 &24.55 &L &D
 \\
193877 &    117$\pm$      8 &19.03$\pm$0.042 &18.74$\pm$0.038 &19.33$\pm$0.064 &0.88 &1.76 &2.93 &22.43 &22.65 &24.07 &23.68 &22.59 &23.25 &L &D
 \\
193881 &     66$\pm$     11 &17.67$\pm$0.019 &17.40$\pm$0.023 &17.97$\pm$0.030 &0.97 &2.72 &4.28 &22.30 &22.69 &23.97 &23.26 &22.70 &23.15 &L &M
 \\
193883 &    133$\pm$     13 &17.18$\pm$0.014 &16.98$\pm$0.016 &17.45$\pm$0.022 &0.71 &5.64 &7.91 &22.29 &22.72 &23.74 &22.99 &22.66 &23.03 &L &G
 \\
193888 &     46$\pm$     11 &17.69$\pm$0.018 &17.41$\pm$0.020 &17.98$\pm$0.028 &0.83 &2.32 &3.48 &22.49 &22.91 &23.89 &23.17 &22.85 &23.21 &L &M
 \\
193891 &    127$\pm$      7 &16.92$\pm$0.011 &16.56$\pm$0.013 &17.27$\pm$0.018 &0.86 &2.86 &4.18 &22.35 &22.73 &23.46 &22.95 &22.74 &22.97 &S &M
 \\
193893 &     53$\pm$      2 &18.32$\pm$0.026 &18.12$\pm$0.033 &18.58$\pm$0.041 &0.99 &1.13 &1.79 &22.89 &23.16 &24.50 &23.72 &23.09 &23.62 &L &D
 \\
193894 &     90$\pm$      6 &17.96$\pm$0.028 &17.74$\pm$0.027 &18.24$\pm$0.043 &0.36 &3.08 &3.18 &23.04 &23.39 &24.97 &24.27 &23.37 &24.00 &L &D
 \\
193905 &     82$\pm$      7 &18.15$\pm$0.021 &17.91$\pm$0.027 &18.43$\pm$0.034 &0.49 &2.30 &2.95 &22.34 &22.71 &23.87 &23.33 &22.58 &23.12 &L &D
 \\
193919 &    124$\pm$      7 &18.34$\pm$0.026 &18.05$\pm$0.029 &18.65$\pm$0.042 &0.82 &0.92 &1.34 &22.69 &23.00 &24.12 &23.31 &22.97 &23.35 &U &D
 \\
193921 &     39$\pm$      5 &19.37$\pm$0.032 &19.18$\pm$0.044 &19.63$\pm$0.052 &0.50 &0.60 &0.40 &24.23 &24.40 &27.40 &25.03 &24.44 &25.32 &L &D
 \\
193923 &    183$\pm$      2 &16.60$\pm$0.011 &16.24$\pm$0.011 &16.93$\pm$0.017 &0.95 &3.54 &5.68 &22.52 &23.11 &24.16 &23.28 &22.99 &23.39 &L &M
 \\
194002 &     77$\pm$      3 &17.35$\pm$0.016 &17.00$\pm$0.020 &17.68$\pm$0.026 &0.47 &1.14 &1.40 &22.46 &22.79 &24.06 &23.04 &22.76 &23.16 &L &D
 \\
194300 &    117$\pm$     27 &17.37$\pm$0.017 &16.98$\pm$0.017 &17.73$\pm$0.026 &0.89 &4.38 &6.31 &22.33 &22.76 &23.63 &22.74 &22.74 &22.97 &S &M
 \\
194441 &    123$\pm$      8 &16.20$\pm$0.007 &15.72$\pm$0.007 &16.59$\pm$0.012 &0.71 &7.84 &8.99 &22.18 &22.75 &23.31 &22.82 &22.65 &22.88 &L &G
 \\
194549 &    179$\pm$     10 &17.03$\pm$0.013 &16.64$\pm$0.015 &17.39$\pm$0.021 &0.67 &3.40 &4.56 &22.40 &22.81 &23.73 &23.08 &22.81 &23.11 &L &M
 \\
194618 &    126$\pm$     12 &17.75$\pm$0.024 &17.26$\pm$0.024 &18.15$\pm$0.037 &0.39 &2.90 &3.24 &22.32 &22.59 &23.44 &22.69 &22.59 &22.83 &S &M
 \\
194718 &    152$\pm$      8 &16.76$\pm$0.012 &16.42$\pm$0.014 &17.09$\pm$0.020 &0.66 &3.06 &3.87 &22.28 &22.69 &23.54 &22.82 &22.68 &22.93 &L &M
 \\
195255 &     96$\pm$      9 &17.97$\pm$0.021 &17.66$\pm$0.028 &18.28$\pm$0.034 &0.85 &2.03 &2.93 &22.33 &22.68 &23.71 &22.89 &22.69 &22.99 &L &M
 \\
198336 &     87$\pm$      7 &16.89$\pm$0.013 &16.57$\pm$0.016 &17.21$\pm$0.021 &0.71 &1.61 &2.08 &22.68 &23.26 &24.64 &23.59 &23.14 &23.66 &L &D
 \\
198344 &    106$\pm$     15 &16.70$\pm$0.014 &16.30$\pm$0.014 &17.06$\pm$0.021 &0.78 &1.67 &2.83 &22.57 &22.98 &24.33 &22.89 &22.82 &23.25 &L &D
 \\
198350 &    232$\pm$     10 &18.18$\pm$0.030 &17.83$\pm$0.033 &18.52$\pm$0.047 &0.92 &2.92 &3.92 &23.23 &23.57 &25.00 &22.75 &23.56 &23.72 &L &M
 \\
198353 &    140$\pm$      5 &19.07$\pm$0.033 &18.85$\pm$0.041 &19.34$\pm$0.053 &0.81 &2.26 &3.41 &22.36 &22.74 &23.99 &23.48 &22.59 &23.20 &L &M
 \\
198354 &     27$\pm$      8 &18.36$\pm$0.028 &17.99$\pm$0.030 &18.71$\pm$0.045 &0.54 &0.40 &0.49 &22.68 &22.93 &24.10 &23.36 &22.92 &23.33 &U &D
 \\
198430 &     46$\pm$      9 &17.92$\pm$0.023 &17.68$\pm$0.027 &18.20$\pm$0.036 &0.75 &0.65 &0.83 &22.73 &23.04 &24.20 &23.36 &22.99 &23.40 &L &D
 \\
198434 &    100$\pm$     23 &17.96$\pm$0.023 &17.49$\pm$0.022 &18.35$\pm$0.035 &0.72 &2.64 &2.94 &23.86 &24.18 &26.16 &23.70 &24.11 &24.54 &L &D
 \\
198452 &     63$\pm$     21 &20.83$\pm$0.062 &20.64$\pm$0.099 &21.09$\pm$0.103 &0.47 &3.39 &0.59 &26.56 &26.94 &28.89 &28.35 &26.85 &27.76 &U &D
 \\
198453 &    117$\pm$      6 &17.47$\pm$0.016 &17.20$\pm$0.021 &17.77$\pm$0.026 &0.80 &2.60 &3.87 &22.29 &22.62 &23.73 &23.11 &22.56 &23.00 &L &M
 \\
198454 &     45$\pm$      6 &18.88$\pm$0.028 &18.84$\pm$0.043 &19.06$\pm$0.046 &0.41 &0.54 &0.44 &23.42 &23.59 &25.36 &24.99 &23.35 &24.32 &L &D
 \\
198456 &     57$\pm$      6 &18.42$\pm$0.025 &18.32$\pm$0.037 &18.63$\pm$0.041 &0.39 &0.64 &0.71 &22.62 &22.93 &24.31 &23.64 &22.85 &23.43 &L &D
 \\
200571 &     84$\pm$      9 &18.54$\pm$0.027 &18.41$\pm$0.038 &18.78$\pm$0.043 &0.65 &2.02 &2.67 &23.13 &23.51 &25.60 &24.54 &23.46 &24.28 &L &D
 \\
201989 &     77$\pm$      2 &16.75$\pm$0.011 &16.37$\pm$0.013 &17.10$\pm$0.017 &0.81 &1.31 &1.51 &23.91 &24.30 &26.45 &24.91 &24.25 &24.98 &L &D
 \\
201993 &     94$\pm$      4 &18.89$\pm$0.028 &18.69$\pm$0.035 &19.16$\pm$0.044 &0.33 &2.13 &0.61 &25.84 &26.08 &28.36 &27.89 &26.07 &27.10 &L &D
 \\
202015 &     48$\pm$      8 &18.80$\pm$0.029 &18.52$\pm$0.037 &19.10$\pm$0.046 &0.64 &1.18 &1.09 &24.04 &24.41 &26.81 &24.72 &24.38 &25.08 &L &D
 \\
202024 &     24$\pm$      6 &17.49$\pm$0.018 &17.11$\pm$0.022 &17.83$\pm$0.029 &0.51 &0.33 &0.40 &22.71 &22.90 &24.37 &23.43 &22.85 &23.39 &L &D
 \\
202040 &     96$\pm$      4 &17.33$\pm$0.018 &17.02$\pm$0.019 &17.65$\pm$0.028 &0.47 &0.64 &0.74 &22.90 &23.24 &24.54 &23.58 &23.23 &23.65 &L &D
 \\
202043 &     36$\pm$      2 &16.34$\pm$0.010 &15.98$\pm$0.011 &16.68$\pm$0.016 &0.99 &1.50 &2.23 &22.63 &22.95 &23.92 &23.15 &22.92 &23.23 &L &D
 \\
202138 &     88$\pm$      8 &16.31$\pm$0.008 &16.00$\pm$0.010 &16.63$\pm$0.014 &0.61 &0.89 &0.99 &22.39 &22.73 &23.36 &22.93 &22.71 &22.93 &L &D
 \\
202141 &    205$\pm$     33 &17.38$\pm$0.017 &17.08$\pm$0.016 &17.69$\pm$0.026 &0.41 &3.29 &3.40 &22.35 &22.68 &23.24 &22.85 &22.67 &22.86 &L &M
 \\
202142 &    146$\pm$      9 &16.09$\pm$0.008 &15.76$\pm$0.009 &16.41$\pm$0.012 &0.83 &3.67 &5.47 &22.26 &22.70 &23.65 &23.14 &22.74 &23.06 &L &M
 \\
202143 &     71$\pm$      3 &18.32$\pm$0.027 &18.04$\pm$0.034 &18.61$\pm$0.043 &0.82 &2.14 &3.03 &22.89 &23.22 &24.67 &23.55 &23.10 &23.63 &L &D
 \\
202201 &     45$\pm$      4 &17.29$\pm$0.015 &16.98$\pm$0.018 &17.60$\pm$0.024 &0.99 &3.66 &5.93 &22.74 &23.22 &24.74 &23.94 &23.18 &23.77 &L &M
 \\
202210 &    162$\pm$      5 &17.33$\pm$0.013 &17.27$\pm$0.019 &17.53$\pm$0.021 &0.72 &2.94 &4.17 &22.33 &22.93 &24.17 &23.83 &22.89 &23.46 &L &M
 \\
202221 &     38$\pm$      2 &16.92$\pm$0.017 &16.58$\pm$0.014 &17.26$\pm$0.026 &0.95 &2.61 &2.71 &24.08 &24.41 &26.09 &25.44 &24.33 &25.07 &L &D
 \\
202230 &     66$\pm$      8 &17.23$\pm$0.016 &16.84$\pm$0.017 &17.58$\pm$0.025 &0.84 &2.05 &3.09 &22.58 &22.88 &24.05 &23.37 &22.88 &23.29 &L &D
 \\
202237 &    128$\pm$     13 &17.73$\pm$0.020 &17.42$\pm$0.022 &18.05$\pm$0.032 &0.49 &3.90 &4.73 &22.66 &23.12 &24.54 &23.76 &23.04 &23.62 &L &M
 \\
202250 &    122$\pm$      4 &16.58$\pm$0.010 &16.37$\pm$0.014 &16.84$\pm$0.017 &0.60 &1.89 &2.09 &22.65 &22.98 &23.81 &23.25 &22.97 &23.25 &L &D
 \\
202257 &     51$\pm$      2 &16.18$\pm$0.010 &15.84$\pm$0.011 &16.51$\pm$0.016 &0.40 &0.77 &0.73 &23.07 &23.40 &24.68 &23.97 &23.30 &23.84 &L &D
 \\
202264 &    107$\pm$      4 &17.68$\pm$0.017 &17.41$\pm$0.020 &17.99$\pm$0.027 &0.94 &3.83 &4.08 &23.50 &23.80 &25.07 &24.60 &23.63 &24.28 &L &M
 \\
202270 &    191$\pm$     10 &17.08$\pm$0.013 &16.71$\pm$0.014 &17.43$\pm$0.020 &0.65 &2.56 &3.42 &22.14 &22.54 &23.21 &22.76 &22.55 &22.76 &L &M
 \\
202282 &     66$\pm$      5 &17.94$\pm$0.022 &17.60$\pm$0.029 &18.27$\pm$0.036 &0.81 &2.03 &2.96 &22.71 &23.01 &24.65 &23.80 &22.99 &23.61 &L &D
 \\
202328 &    253$\pm$     12 &16.68$\pm$0.011 &16.31$\pm$0.012 &17.02$\pm$0.017 &0.76 &3.63 &4.22 &22.38 &22.72 &23.47 &23.07 &22.63 &22.97 &L &M
 \\
202422 &     85$\pm$     10 &17.79$\pm$0.017 &17.69$\pm$0.027 &18.00$\pm$0.028 &0.59 &4.81 &5.12 &22.40 &22.68 &23.86 &23.49 &22.57 &23.15 &L &M
 \\
202704 &     89$\pm$      7 &17.15$\pm$0.012 &16.88$\pm$0.015 &17.44$\pm$0.019 &0.51 &2.91 &2.84 &22.24 &22.54 &23.17 &22.88 &22.46 &22.76 &L &M
 \\
202771 &     97$\pm$     15 &17.73$\pm$0.016 &17.29$\pm$0.018 &18.10$\pm$0.026 &0.84 &3.61 &6.73 &22.17 &22.63 &23.97 &23.35 &22.51 &23.11 &S &M
 \\
202854 &    173$\pm$     10 &17.59$\pm$0.017 &17.18$\pm$0.020 &17.95$\pm$0.026 &0.79 &3.12 &4.47 &22.11 &22.57 &23.42 &22.62 &22.63 &22.81 &S &M
 \\
202915 &     99$\pm$     12 &17.11$\pm$0.013 &16.88$\pm$0.018 &17.39$\pm$0.021 &0.93 &2.28 &3.59 &22.32 &22.75 &24.05 &23.31 &22.72 &23.21 &L &M
 \\
203000 &    128$\pm$      8 &17.01$\pm$0.011 &16.79$\pm$0.015 &17.28$\pm$0.018 &0.78 &4.62 &6.53 &22.15 &22.56 &23.50 &23.08 &22.50 &22.91 &L &G
 \\
203020 &    172$\pm$      7 &17.41$\pm$0.015 &17.21$\pm$0.021 &17.67$\pm$0.025 &0.70 &4.19 &5.32 &22.86 &23.24 &24.89 &23.68 &23.14 &23.74 &L &M
 \\
203082 &     41$\pm$      4 &16.74$\pm$0.012 &16.32$\pm$0.013 &17.11$\pm$0.018 &0.42 &0.69 &0.86 &22.35 &22.66 &23.63 &23.02 &22.62 &22.98 &L &D
 \\
203174 &    176$\pm$      7 &17.01$\pm$0.013 &16.61$\pm$0.013 &17.37$\pm$0.020 &0.89 &5.15 &7.61 &22.09 &22.53 &23.34 &22.57 &22.33 &22.69 &S &G
 \\
203364 &     73$\pm$      2 &16.96$\pm$0.014 &16.59$\pm$0.015 &17.30$\pm$0.022 &0.88 &0.94 &1.35 &22.28 &22.61 &23.28 &22.76 &22.62 &22.82 &L &D
 \\
203405 &     38$\pm$     10 &17.58$\pm$0.020 &17.31$\pm$0.021 &17.87$\pm$0.031 &0.51 &5.11 &6.41 &22.17 &22.59 &23.69 &23.24 &22.59 &23.03 &L &M
 \\
203515 &    186$\pm$      6 &17.14$\pm$0.015 &16.88$\pm$0.018 &17.44$\pm$0.024 &0.59 &3.58 &4.42 &22.81 &23.27 &24.73 &23.74 &23.21 &23.74 &L &M
 \\
203521 &    114$\pm$      9 &17.35$\pm$0.014 &17.04$\pm$0.015 &17.67$\pm$0.022 &0.44 &4.98 &5.06 &22.37 &22.73 &23.32 &22.83 &22.77 &22.91 &L &M
 \\
203527 &     87$\pm$     28 &18.20$\pm$0.024 &17.90$\pm$0.028 &18.52$\pm$0.038 &0.56 &1.10 &1.24 &22.55 &22.88 &23.69 &22.99 &23.57 &23.28 &L &D
 \\
203581 &    184$\pm$     13 &17.12$\pm$0.013 &16.64$\pm$0.012 &17.52$\pm$0.021 &0.70 &4.73 &7.79 &21.82 &22.53 &23.30 &22.43 &22.57 &22.71 &S &G
 \\
203647 &     90$\pm$     11 &17.93$\pm$0.016 &17.49$\pm$0.017 &18.30$\pm$0.025 &0.99 &1.66 &2.57 &22.12 &22.57 &23.12 &22.57 &22.53 &22.70 &S &M
 \\
203667 &     72$\pm$      7 &17.17$\pm$0.012 &17.11$\pm$0.017 &17.36$\pm$0.019 &0.57 &2.32 &2.59 &23.14 &23.40 &25.47 &25.19 &23.34 &24.35 &L &D
 \\
203854 &     98$\pm$     10 &17.34$\pm$0.016 &16.95$\pm$0.017 &17.69$\pm$0.025 &0.79 &2.70 &3.86 &22.78 &23.16 &24.34 &23.66 &23.13 &23.57 &S &M
 \\
203860 &    154$\pm$      9 &17.50$\pm$0.019 &16.97$\pm$0.016 &17.92$\pm$0.029 &0.80 &1.70 &2.61 &23.03 &23.28 &24.80 &23.16 &23.24 &23.62 &L &D
 \\
203874 &     52$\pm$      6 &16.94$\pm$0.011 &16.82$\pm$0.015 &17.17$\pm$0.018 &0.75 &4.20 &5.53 &22.97 &23.41 &25.10 &24.50 &23.36 &24.09 &L &M
 \\
203952 &     98$\pm$      6 &16.93$\pm$0.012 &16.47$\pm$0.011 &17.32$\pm$0.019 &0.92 &2.79 &4.57 &22.03 &22.51 &23.18 &22.54 &22.55 &22.70 &L &M
 \\
204082 &     59$\pm$     22 &16.44$\pm$0.008 &15.95$\pm$0.008 &16.84$\pm$0.013 &0.91 &6.41 &8.75 &22.06 &22.54 &22.99 &22.49 &22.53 &22.64 &S &G
 \\
204096 &     76$\pm$     16 &17.32$\pm$0.015 &16.97$\pm$0.016 &17.65$\pm$0.024 &0.92 &2.96 &5.34 &22.21 &22.69 &23.83 &23.21 &22.65 &23.10 &L &M
 \\
204112 &     91$\pm$     22 &17.10$\pm$0.012 &16.84$\pm$0.014 &17.40$\pm$0.019 &0.36 &6.50 &6.54 &22.13 &22.57 &23.38 &23.01 &22.47 &22.86 &L &M
 \\
205061 &     51$\pm$     11 &20.65$\pm$0.055 &20.34$\pm$0.064 &20.97$\pm$0.087 &0.43 &1.63 &0.38 &26.26 &26.77 &30.12 &25.77 &26.81 &27.37 &L &D
 \\
205062 &     54$\pm$      6 &19.63$\pm$0.047 &19.31$\pm$0.055 &19.95$\pm$0.074 &0.43 &2.23 &1.46 &23.95 &24.19 &26.75 &24.46 &24.18 &24.90 &L &D
 \\
205072 &     26$\pm$      6 &18.95$\pm$0.030 &18.72$\pm$0.039 &19.23$\pm$0.048 &0.78 &0.95 &1.09 &23.86 &24.14 &26.22 &25.18 &24.09 &24.91 &L &D
 \\
205078 &     32$\pm$      6 &19.59$\pm$0.033 &19.61$\pm$0.051 &19.74$\pm$0.055 &0.52 &0.52 &0.28 &24.60 &24.76 &28.45 &26.53 &24.85 &26.15 &L &D
 \\
205097 &     73$\pm$      8 &17.91$\pm$0.019 &17.41$\pm$0.020 &18.32$\pm$0.030 &0.63 &0.72 &1.18 &22.48 &22.88 &24.46 &23.00 &22.76 &23.28 &L &D
 \\
205104 &     43$\pm$      8 &18.01$\pm$0.030 &17.75$\pm$0.030 &18.30$\pm$0.047 &0.92 &0.70 &1.05 &22.98 &23.29 &25.06 &24.26 &23.29 &23.97 &L &D
 \\
205108 &     26$\pm$      5 &19.00$\pm$0.035 &18.75$\pm$0.044 &19.28$\pm$0.056 &0.45 &0.42 &0.41 &22.92 &23.03 &24.14 &23.29 &22.93 &23.35 &L &D
 \\
205112 &     62$\pm$     11 &18.29$\pm$0.023 &17.87$\pm$0.024 &18.66$\pm$0.036 &0.78 &1.98 &2.87 &22.26 &22.67 &23.44 &22.62 &22.79 &22.88 &L &M
 \\
205148 &     30$\pm$      7 &18.27$\pm$0.028 &17.80$\pm$0.028 &18.66$\pm$0.043 &0.70 &1.25 &1.20 &23.53 &23.69 &24.73 &23.73 &23.68 &23.96 &L &D
 \\
205170 &    118$\pm$     11 &18.39$\pm$0.026 &17.99$\pm$0.029 &18.75$\pm$0.041 &0.83 &2.01 &2.95 &23.02 &23.34 &24.87 &23.75 &23.29 &23.81 &L &D
 \\
205172 &    153$\pm$     39 &18.74$\pm$0.025 &18.65$\pm$0.038 &18.95$\pm$0.041 &0.51 &3.55 &2.57 &23.41 &23.62 &25.09 &24.80 &23.49 &24.25 &L &D
 \\
205195 &    156$\pm$      6 &17.84$\pm$0.019 &17.65$\pm$0.025 &18.10$\pm$0.031 &0.62 &2.70 &3.89 &22.18 &22.55 &23.91 &23.52 &22.49 &23.12 &L &M
 \\
205197 &     42$\pm$      6 &19.40$\pm$0.040 &19.11$\pm$0.052 &19.71$\pm$0.064 &0.80 &0.14 &0.23 &22.36 &22.58 &23.74 &23.19 &22.51 &23.00 &L &D
 \\
205205 &    103$\pm$      6 &18.09$\pm$0.027 &17.83$\pm$0.033 &18.39$\pm$0.043 &0.39 &1.21 &1.26 &22.84 &23.17 &24.53 &22.25 &23.05 &23.25 &L &D
 \\
205216 &     40$\pm$      3 &18.54$\pm$0.023 &18.39$\pm$0.033 &18.79$\pm$0.038 &0.58 &0.81 &1.07 &22.66 &23.07 &24.49 &23.81 &22.89 &23.56 &L &D
 \\
205222 &    104$\pm$      6 &17.40$\pm$0.013 &16.99$\pm$0.016 &17.76$\pm$0.021 &0.64 &3.88 &5.57 &22.42 &22.86 &24.14 &23.54 &22.87 &23.35 &S &M
 \\
205260 &    329$\pm$      9 &17.49$\pm$0.016 &17.36$\pm$0.021 &17.71$\pm$0.025 &0.56 &5.27 &6.14 &22.40 &22.67 &23.64 &23.14 &22.58 &23.01 &L &M
 \\
205336 &     77$\pm$     12 &21.21$\pm$0.092 &21.05$\pm$0.117 &21.46$\pm$0.146 &0.57 &2.30 &1.25 &24.84 &25.35 &28.25 &23.90 &25.35 &25.71 &U &D
 \\
205347 &    139$\pm$      8 &17.24$\pm$0.014 &16.90$\pm$0.014 &17.56$\pm$0.021 &0.69 &2.90 &3.28 &22.61 &22.99 &23.62 &23.06 &22.94 &23.15 &L &M
 \\
205413 &    184$\pm$      4 &16.31$\pm$0.009 &15.87$\pm$0.010 &16.69$\pm$0.015 &0.65 &3.47 &4.70 &22.36 &22.71 &23.75 &23.12 &22.65 &23.06 &L &M
 \\
206787 &    269$\pm$      5 &16.33$\pm$0.007 &15.87$\pm$0.008 &16.71$\pm$0.012 &0.52 &6.32 &7.69 &21.96 &22.51 &23.10 &22.57 &22.45 &22.66 &L &G
 \\
207024 &     58$\pm$      6 &17.86$\pm$0.018 &17.52$\pm$0.021 &18.18$\pm$0.029 &0.70 &1.71 &2.26 &22.66 &22.99 &24.26 &23.43 &22.83 &23.38 &L &D
 \\
207028 &    139$\pm$     14 &17.65$\pm$0.023 &17.34$\pm$0.022 &17.97$\pm$0.036 &0.66 &1.96 &3.59 &22.05 &22.58 &24.18 &23.43 &22.59 &23.19 &L &M
 \\
207036 &     35$\pm$      5 &18.88$\pm$0.033 &18.65$\pm$0.038 &19.16$\pm$0.052 &0.79 &1.22 &1.34 &23.92 &24.37 &26.48 &23.21 &24.30 &24.59 &L &D
 \\
208307 &     67$\pm$      8 &18.28$\pm$0.025 &18.02$\pm$0.028 &18.58$\pm$0.039 &0.68 &2.99 &3.44 &23.26 &23.75 &25.32 &24.25 &23.57 &24.22 &L &D
 \\
208309 &     55$\pm$      6 &18.66$\pm$0.029 &18.23$\pm$0.033 &19.03$\pm$0.045 &0.91 &2.47 &3.34 &23.51 &24.01 &26.28 &21.90 &23.99 &24.05 &U &D
 \\
208313 &     81$\pm$     24 &18.01$\pm$0.026 &17.61$\pm$0.025 &18.37$\pm$0.040 &0.82 &3.15 &4.30 &23.05 &23.23 &24.77 &23.02 &23.16 &23.54 &S &M
 \\
208359 &    102$\pm$      9 &17.93$\pm$0.023 &17.75$\pm$0.027 &18.19$\pm$0.036 &0.82 &2.99 &4.40 &22.47 &22.76 &23.91 &23.10 &22.72 &23.12 &L &M
 \\
208364 &     97$\pm$      3 &16.93$\pm$0.012 &16.58$\pm$0.014 &17.26$\pm$0.020 &0.86 &2.36 &3.65 &22.23 &22.70 &23.58 &23.00 &22.63 &22.97 &L &M
 \\
208368 &     63$\pm$     10 &19.39$\pm$0.051 &19.00$\pm$0.052 &19.74$\pm$0.079 &0.39 &1.65 &1.88 &23.10 &23.29 &25.68 &21.48 &23.25 &23.43 &S &D
 \\
208385 &    113$\pm$      2 &17.10$\pm$0.014 &16.89$\pm$0.018 &17.38$\pm$0.022 &0.53 &1.74 &2.23 &22.44 &22.67 &23.83 &23.18 &22.62 &23.07 &L &D
 \\
208395 &     26$\pm$     10 &18.62$\pm$0.041 &18.36$\pm$0.037 &18.91$\pm$0.063 &0.80 &2.04 &2.84 &22.63 &22.94 &23.84 &23.39 &22.88 &23.26 &L &D
 \\
208397 &     33$\pm$      8 &19.09$\pm$0.038 &18.90$\pm$0.044 &19.35$\pm$0.060 &0.71 &0.13 &0.18 &22.89 &23.15 &25.11 &24.36 &23.14 &23.94 &L &D
 \\
208434 &     60$\pm$     13 &18.83$\pm$0.030 &18.56$\pm$0.033 &19.12$\pm$0.047 &0.55 &0.46 &0.63 &22.14 &22.56 &23.39 &22.93 &22.54 &22.86 &L &D
 \\
208435 &    105$\pm$      8 &18.40$\pm$0.027 &18.13$\pm$0.029 &18.69$\pm$0.042 &0.64 &1.02 &1.43 &22.68 &22.97 &24.28 &23.32 &22.92 &23.37 &L &D
 \\
210111 &     60$\pm$      3 &18.19$\pm$0.014 &18.06$\pm$0.017 &18.42$\pm$0.022 &0.55 &0.79 &0.18 &24.37 &24.48 &24.83 &24.74 &24.06 &24.53 &L &D
 \\
210861 &     79$\pm$      2 &15.78$\pm$0.009 &15.43$\pm$0.008 &16.12$\pm$0.014 &0.71 &0.82 &0.96 &22.31 &22.65 &23.14 &22.77 &22.63 &22.80 &L &D
 \\
212837 &     22$\pm$      3 &16.87$\pm$0.011 &16.57$\pm$0.014 &17.19$\pm$0.017 &0.77 &0.64 &0.63 &24.03 &24.27 &26.61 &25.51 &24.21 &25.15 &L &D
 \\
212838 &     22$\pm$      2 &17.18$\pm$0.012 &17.00$\pm$0.018 &17.44$\pm$0.020 &0.48 &0.52 &0.41 &23.49 &23.54 &25.29 &25.07 &23.46 &24.34 &L &D
 \\
212839 &     85$\pm$      2 &16.17$\pm$0.011 &15.80$\pm$0.012 &16.52$\pm$0.017 &0.61 &1.02 &1.21 &23.19 &23.44 &25.24 &23.48 &23.42 &23.90 &L &D
 \\
213086 &     62$\pm$      3 &17.65$\pm$0.024 &17.39$\pm$0.027 &17.94$\pm$0.037 &0.71 &1.92 &2.57 &22.34 &22.69 &24.08 &23.52 &22.60 &23.22 &L &D
 \\
213283 &    149$\pm$     15 &17.59$\pm$0.018 &17.22$\pm$0.021 &17.93$\pm$0.028 &0.62 &2.14 &2.64 &22.34 &22.54 &23.30 &22.57 &22.53 &22.74 &L &D
 \\
213316 &    187$\pm$      4 &17.44$\pm$0.019 &17.07$\pm$0.020 &17.78$\pm$0.030 &0.66 &3.45 &4.57 &22.38 &22.81 &23.88 &23.05 &22.84 &23.15 &L &M
 \\
213404 &    119$\pm$     12 &17.57$\pm$0.016 &17.23$\pm$0.019 &17.90$\pm$0.026 &0.90 &3.77 &5.81 &22.22 &22.71 &23.69 &23.14 &22.59 &23.03 &L &M
 \\
213423 &     86$\pm$     12 &17.47$\pm$0.017 &17.18$\pm$0.022 &17.78$\pm$0.028 &0.76 &2.38 &3.21 &22.81 &23.15 &24.51 &23.65 &23.11 &23.60 &L &D
 \\
213473 &    246$\pm$     88 &17.54$\pm$0.016 &17.22$\pm$0.018 &17.85$\pm$0.026 &0.90 &3.31 &4.81 &22.06 &22.51 &23.16 &22.50 &22.43 &22.65 &L &M
 \\
213482 &     70$\pm$     13 &17.89$\pm$0.023 &17.53$\pm$0.024 &18.23$\pm$0.035 &0.97 &3.82 &5.74 &22.14 &22.52 &23.31 &22.75 &22.45 &22.76 &L &M
 \\
213516 &    350$\pm$      9 &16.76$\pm$0.011 &16.28$\pm$0.011 &17.16$\pm$0.017 &0.82 &4.20 &6.61 &21.97 &22.52 &23.29 &22.69 &22.42 &22.73 &S &M
 \\
213828 &    101$\pm$      7 &17.61$\pm$0.021 &17.41$\pm$0.025 &17.88$\pm$0.033 &0.85 &1.73 &2.66 &22.55 &22.85 &24.27 &23.41 &22.80 &23.33 &L &D
 \\
213845 &    132$\pm$      5 &17.07$\pm$0.015 &16.76$\pm$0.017 &17.38$\pm$0.024 &0.70 &3.39 &4.24 &22.87 &24.14 &25.63 &24.85 &24.09 &24.68 &L &M
 \\
213932 &    136$\pm$     10 &17.77$\pm$0.020 &17.32$\pm$0.018 &18.16$\pm$0.031 &0.77 &3.82 &5.61 &22.57 &23.12 &24.43 &23.66 &22.90 &23.52 &L &M
 \\
214042 &     43$\pm$      7 &17.22$\pm$0.019 &16.78$\pm$0.019 &17.60$\pm$0.029 &0.92 &4.71 &7.23 &22.46 &22.92 &24.22 &21.90 &22.88 &22.98 &S &M
 \\
214098 &    142$\pm$      3 &17.01$\pm$0.014 &16.70$\pm$0.017 &17.32$\pm$0.022 &0.53 &3.72 &4.63 &22.72 &23.08 &24.62 &23.73 &23.04 &23.62 &L &M
 \\
214132 &    107$\pm$      8 &17.16$\pm$0.013 &16.84$\pm$0.016 &17.48$\pm$0.021 &0.80 &4.17 &5.89 &22.23 &22.71 &23.68 &23.06 &22.68 &23.03 &L &M
 \\
214172 &    213$\pm$     79 &17.79$\pm$0.023 &17.46$\pm$0.023 &18.11$\pm$0.035 &0.83 &1.81 &2.79 &22.33 &22.75 &23.74 &22.83 &22.66 &22.99 &L &D
 \\
214194 &     85$\pm$     31 &17.54$\pm$0.021 &17.17$\pm$0.021 &17.89$\pm$0.033 &0.79 &2.04 &2.88 &22.48 &22.78 &23.78 &22.83 &22.77 &23.04 &L &D
 \\
214276 &     89$\pm$     29 &17.55$\pm$0.019 &17.28$\pm$0.023 &17.84$\pm$0.030 &0.47 &2.80 &3.22 &22.30 &22.65 &23.77 &22.98 &22.58 &23.00 &L &M
 \\
214281 &     67$\pm$     10 &17.51$\pm$0.021 &17.04$\pm$0.020 &17.91$\pm$0.033 &0.84 &5.18 &7.56 &22.82 &23.22 &24.72 &23.09 &23.20 &23.56 &S &M
 \\
214282 &     20$\pm$      5 &17.75$\pm$0.020 &17.49$\pm$0.023 &18.05$\pm$0.031 &0.78 &0.72 &1.07 &22.32 &22.66 &23.74 &23.03 &22.61 &23.01 &L &D
 \\
214358 &    145$\pm$      4 &16.91$\pm$0.011 &16.64$\pm$0.014 &17.21$\pm$0.018 &0.77 &2.48 &4.05 &22.28 &22.72 &24.03 &23.54 &22.62 &23.23 &L &M
 \\
214562 &    105$\pm$     15 &17.43$\pm$0.022 &17.06$\pm$0.018 &17.78$\pm$0.034 &0.85 &3.01 &5.20 &22.12 &22.59 &23.69 &23.02 &22.49 &22.95 &S &M
 \\
215135 &    102$\pm$      2 &17.69$\pm$0.022 &17.27$\pm$0.021 &18.06$\pm$0.035 &0.62 &1.41 &2.09 &22.68 &22.96 &24.44 &22.91 &22.93 &23.31 &L &D
 \\
215138 &    102$\pm$      7 &19.04$\pm$0.029 &18.90$\pm$0.041 &19.27$\pm$0.047 &0.63 &2.45 &2.31 &23.75 &23.83 &26.14 &25.20 &23.77 &24.74 &L &D
 \\
215143 &    108$\pm$      6 &17.23$\pm$0.022 &17.13$\pm$0.024 &17.45$\pm$0.034 &0.56 &2.11 &2.20 &22.33 &22.56 &23.54 &23.16 &22.52 &22.95 &L &D
 \\
215146 &    122$\pm$     10 &17.37$\pm$0.017 &17.34$\pm$0.025 &17.56$\pm$0.028 &0.60 &2.97 &3.51 &22.93 &23.26 &25.09 &24.42 &23.21 &24.00 &L &M
 \\
215147 &    157$\pm$      4 &15.44$\pm$0.005 &14.85$\pm$0.004 &15.89$\pm$0.008 &0.51 &14.51 &12.73 &22.14 &23.27 &23.83 &23.39 &23.17 &23.42 &S &G
 \\
215151 &     73$\pm$      4 &18.39$\pm$0.036 &18.01$\pm$0.033 &18.74$\pm$0.056 &0.62 &1.26 &1.45 &23.32 &23.58 &25.36 &24.26 &23.47 &24.17 &S &D
 \\
215197 &    100$\pm$      7 &17.67$\pm$0.019 &17.24$\pm$0.020 &18.05$\pm$0.029 &0.50 &1.23 &1.57 &22.38 &22.72 &23.77 &23.13 &22.68 &23.08 &L &D
 \\
215198 &    337$\pm$     23 &18.41$\pm$0.025 &18.32$\pm$0.037 &18.63$\pm$0.041 &0.42 &3.34 &3.83 &22.31 &22.55 &23.81 &23.33 &22.50 &23.05 &L &M
 \\
215213 &     68$\pm$      1 &17.24$\pm$0.017 &16.86$\pm$0.020 &17.58$\pm$0.028 &0.30 &0.52 &0.43 &23.34 &23.69 &25.25 &22.65 &23.70 &23.82 &L &D
 \\
215222 &    154$\pm$      8 &17.12$\pm$0.016 &16.77$\pm$0.018 &17.46$\pm$0.025 &0.54 &3.55 &4.29 &22.74 &23.16 &24.56 &23.57 &23.19 &23.62 &L &M
 \\
215227 &    276$\pm$     11 &19.05$\pm$0.039 &18.67$\pm$0.045 &19.40$\pm$0.062 &0.39 &0.71 &0.82 &22.43 &22.59 &23.90 &23.14 &22.59 &23.05 &L &D
 \\
215237 &    151$\pm$      4 &18.52$\pm$0.028 &18.21$\pm$0.036 &18.84$\pm$0.044 &0.73 &3.31 &3.50 &23.54 &23.96 &25.99 &24.68 &23.93 &24.64 &L &D
 \\
215239 &    122$\pm$      2 &17.91$\pm$0.020 &17.85$\pm$0.026 &18.11$\pm$0.032 &0.60 &3.66 &4.89 &22.36 &22.91 &24.19 &23.57 &22.82 &23.37 &L &M
 \\
215246 &     43$\pm$      8 &17.75$\pm$0.024 &17.32$\pm$0.024 &18.12$\pm$0.037 &0.80 &1.30 &1.76 &23.29 &23.68 &25.41 &21.75 &23.67 &23.63 &L &D
 \\
215256 &    105$\pm$     11 &16.26$\pm$0.010 &15.71$\pm$0.010 &16.69$\pm$0.016 &0.36 &1.15 &1.15 &22.43 &22.74 &23.53 &22.52 &22.78 &22.89 &L &D
 \\
215259 &    163$\pm$      8 &19.12$\pm$0.044 &18.48$\pm$0.041 &19.60$\pm$0.068 &0.93 &1.52 &1.99 &23.62 &24.15 &26.45 &22.19 &24.10 &24.22 &S &D
 \\
215262 &     63$\pm$      6 &17.72$\pm$0.020 &17.40$\pm$0.024 &18.04$\pm$0.032 &0.44 &0.51 &0.55 &22.71 &22.90 &24.08 &23.56 &22.92 &23.36 &U &D
 \\
215265 &    125$\pm$      7 &17.82$\pm$0.019 &17.59$\pm$0.025 &18.09$\pm$0.031 &0.47 &3.81 &5.27 &22.61 &23.02 &25.04 &24.06 &22.96 &23.77 &L &M
 \\
215280 &     93$\pm$      4 &18.06$\pm$0.018 &17.80$\pm$0.024 &18.36$\pm$0.030 &0.34 &0.57 &0.59 &23.03 &23.52 &25.33 &24.92 &23.44 &24.30 &L &D
 \\
215283 &    109$\pm$      3 &18.98$\pm$0.030 &18.69$\pm$0.038 &19.29$\pm$0.048 &0.53 &2.96 &2.17 &24.34 &24.54 &27.31 &25.69 &24.53 &25.52 &L &D
 \\
215290 &     42$\pm$      3 &17.31$\pm$0.014 &17.05$\pm$0.017 &17.60$\pm$0.023 &0.62 &0.82 &0.83 &23.71 &24.27 &27.83 &25.86 &24.36 &25.58 &L &D
 \\
215315 &    114$\pm$     12 &17.69$\pm$0.017 &17.61$\pm$0.023 &17.90$\pm$0.028 &0.51 &5.28 &5.86 &22.66 &23.07 &24.52 &24.12 &23.01 &23.68 &L &M
 \\
215420 &    116$\pm$      6 &18.07$\pm$0.024 &17.86$\pm$0.029 &18.34$\pm$0.038 &0.84 &2.35 &2.97 &23.48 &23.81 &26.08 &24.40 &23.80 &24.52 &L &D
 \\
215425 &     53$\pm$     10 &17.13$\pm$0.017 &16.88$\pm$0.016 &17.42$\pm$0.027 &0.61 &3.42 &4.84 &22.91 &23.32 &25.50 &24.78 &23.30 &24.23 &L &M
 \\
215428 &     55$\pm$     11 &19.30$\pm$0.053 &18.93$\pm$0.044 &19.65$\pm$0.081 &0.94 &1.74 &1.94 &24.18 &24.52 &26.99 &25.52 &24.42 &25.36 &S &D
 \\
215630 &    113$\pm$      5 &17.55$\pm$0.017 &17.30$\pm$0.019 &17.84$\pm$0.026 &0.59 &2.09 &2.66 &22.30 &22.65 &23.46 &22.83 &22.62 &22.89 &L &D
 \\
215716 &    100$\pm$     13 &17.34$\pm$0.016 &16.96$\pm$0.017 &17.69$\pm$0.025 &0.32 &1.24 &1.27 &22.22 &22.57 &23.25 &22.58 &22.55 &22.74 &L &D
 \\
217459 &    158$\pm$     45 &18.65$\pm$0.035 &18.23$\pm$0.035 &19.02$\pm$0.054 &0.90 &2.50 &2.56 &23.87 &24.24 &25.63 &24.12 &24.03 &24.50 &L &D
 \\
219093 &     67$\pm$      7 &17.89$\pm$0.023 &17.66$\pm$0.026 &18.17$\pm$0.037 &0.66 &3.16 &4.15 &23.39 &24.00 &27.00 &22.74 &24.01 &24.44 &L &D
 \\
219128 &     36$\pm$      8 &19.12$\pm$0.040 &18.80$\pm$0.042 &19.44$\pm$0.062 &0.85 &1.86 &3.11 &22.38 &22.95 &24.42 &23.50 &22.86 &23.43 &L &D
 \\
219195 &     95$\pm$      6 &17.73$\pm$0.020 &17.50$\pm$0.024 &18.01$\pm$0.032 &0.53 &2.91 &3.12 &22.47 &22.75 &23.77 &23.14 &22.72 &23.09 &L &M
 \\
219198 &     67$\pm$      8 &18.80$\pm$0.034 &18.46$\pm$0.040 &19.12$\pm$0.054 &0.77 &0.83 &0.90 &23.74 &24.22 &26.75 &22.40 &24.11 &24.37 &L &D
 \\
219201 &     24$\pm$      8 &18.58$\pm$0.029 &18.45$\pm$0.037 &18.80$\pm$0.046 &0.89 &0.40 &0.61 &23.00 &23.18 &25.23 &23.82 &23.14 &23.84 &L &D
 \\
219203 &     28$\pm$      7 &18.05$\pm$0.025 &17.77$\pm$0.028 &18.36$\pm$0.040 &0.52 &0.58 &0.72 &22.74 &23.33 &24.81 &23.75 &23.19 &23.77 &L &D
 \\
219206 &    138$\pm$      4 &18.45$\pm$0.032 &18.13$\pm$0.037 &18.77$\pm$0.051 &0.41 &2.44 &2.20 &22.96 &23.39 &24.53 &23.75 &23.33 &23.75 &L &D
 \\
219209 &    130$\pm$      9 &18.57$\pm$0.028 &18.15$\pm$0.030 &18.94$\pm$0.043 &0.64 &0.95 &1.27 &22.21 &22.57 &23.22 &21.97 &22.57 &22.58 &L &D
 \\
219212 &     44$\pm$      4 &18.32$\pm$0.025 &18.07$\pm$0.033 &18.61$\pm$0.041 &0.49 &1.81 &2.49 &22.64 &22.96 &24.65 &23.33 &22.87 &23.45 &L &D
 \\
219232 &     48$\pm$     10 &20.14$\pm$0.074 &19.61$\pm$0.069 &20.56$\pm$0.114 &0.59 &1.14 &1.57 &22.47 &22.86 &24.06 &22.65 &22.86 &23.11 &L &D
 \\
219237 &     94$\pm$     20 &16.90$\pm$0.013 &16.60$\pm$0.014 &17.21$\pm$0.021 &0.74 &2.66 &3.24 &22.35 &22.53 &23.61 &23.25 &22.48 &22.97 &L &M
 \\
219238 &    150$\pm$     16 &18.28$\pm$0.026 &18.19$\pm$0.035 &18.49$\pm$0.042 &0.76 &1.79 &2.85 &22.39 &22.82 &24.20 &23.59 &22.75 &23.34 &L &D
 \\
219240 &     30$\pm$      5 &18.65$\pm$0.032 &18.48$\pm$0.038 &18.91$\pm$0.050 &0.75 &4.07 &5.21 &23.07 &23.49 &25.32 &24.47 &23.37 &24.16 &L &M
 \\
219244 &     26$\pm$      5 &18.82$\pm$0.034 &18.39$\pm$0.033 &19.20$\pm$0.053 &0.91 &3.88 &3.78 &24.18 &24.46 &26.13 &24.86 &24.31 &24.94 &L &D
 \\
219245 &     85$\pm$     25 &17.92$\pm$0.022 &17.64$\pm$0.025 &18.22$\pm$0.034 &0.35 &1.25 &1.28 &22.51 &22.77 &23.75 &23.16 &22.69 &23.09 &L &D
 \\
219246 &     94$\pm$      6 &18.77$\pm$0.032 &18.49$\pm$0.038 &19.07$\pm$0.051 &0.43 &1.29 &1.42 &22.52 &22.79 &23.97 &23.52 &22.74 &23.25 &L &D
 \\
219247 &    215$\pm$      6 &18.94$\pm$0.031 &18.85$\pm$0.042 &19.15$\pm$0.050 &0.36 &1.73 &1.65 &22.97 &23.14 &25.35 &24.46 &23.07 &24.00 &L &D
 \\
219253 &    289$\pm$     76 &18.23$\pm$0.026 &17.91$\pm$0.029 &18.55$\pm$0.041 &0.52 &2.59 &2.84 &23.16 &23.58 &25.25 &24.24 &23.51 &24.14 &L &D
 \\
219307 &     48$\pm$      8 &19.33$\pm$0.049 &19.19$\pm$0.058 &19.56$\pm$0.077 &0.87 &0.68 &1.12 &23.02 &23.39 &25.41 &24.41 &23.28 &24.12 &L &D
 \\
219355 &     71$\pm$     10 &19.09$\pm$0.039 &18.86$\pm$0.053 &19.36$\pm$0.063 &0.67 &1.19 &1.37 &23.04 &23.61 &25.49 &23.52 &23.49 &24.03 &L &D
 \\
220005 &     75$\pm$      0 &17.92$\pm$0.020 &17.66$\pm$0.024 &18.21$\pm$0.031 &0.59 &3.64 &3.85 &23.55 &23.92 &26.07 &24.77 &23.87 &24.66 &L &D
 \\
220006 &    133$\pm$     39 &17.47$\pm$0.018 &17.14$\pm$0.020 &17.80$\pm$0.028 &0.65 &4.46 &6.00 &22.43 &23.02 &24.22 &23.47 &22.92 &23.41 &L &M
 \\
220025 &     38$\pm$      4 &16.79$\pm$0.013 &16.31$\pm$0.012 &17.19$\pm$0.020 &0.68 &2.61 &5.46 &21.89 &22.86 &24.48 &23.28 &22.78 &23.35 &S &M
 \\
220172 &     40$\pm$      3 &17.67$\pm$0.019 &17.33$\pm$0.023 &18.01$\pm$0.030 &0.66 &0.36 &0.44 &22.49 &22.72 &23.49 &22.89 &22.75 &22.96 &L &D
 \\
220195 &     25$\pm$     13 &17.58$\pm$0.021 &17.15$\pm$0.022 &17.94$\pm$0.033 &0.87 &0.47 &0.77 &22.42 &22.69 &23.74 &23.05 &22.62 &23.02 &L &D
 \\
220237 &    101$\pm$      1 &16.42$\pm$0.011 &15.97$\pm$0.011 &16.80$\pm$0.018 &0.67 &4.07 &4.34 &22.78 &23.07 &23.79 &22.82 &23.03 &23.18 &L &M
 \\
220242 &     26$\pm$      1 &16.85$\pm$0.013 &16.56$\pm$0.015 &17.16$\pm$0.021 &0.52 &1.59 &1.93 &23.31 &24.03 &26.30 &24.09 &23.99 &24.60 &L &D
 \\
220257 &     60$\pm$      3 &16.84$\pm$0.018 &16.45$\pm$0.016 &17.19$\pm$0.027 &0.62 &0.68 &0.80 &22.96 &23.27 &24.67 &23.76 &23.21 &23.73 &U &D
 \\
220261 &     21$\pm$      8 &20.14$\pm$0.040 &20.00$\pm$0.053 &20.37$\pm$0.065 &0.74 &0.77 &0.21 &26.74 &26.83 &30.13 &28.25 &26.91 &28.03 &L &D
 \\
220299 &     93$\pm$      4 &17.54$\pm$0.021 &17.31$\pm$0.021 &17.81$\pm$0.033 &0.37 &3.41 &3.01 &23.64 &23.87 &26.06 &25.32 &23.78 &24.76 &L &D
 \\
220304 &     39$\pm$      6 &16.59$\pm$0.013 &16.22$\pm$0.014 &16.93$\pm$0.020 &0.82 &1.10 &1.39 &23.22 &23.52 &25.01 &23.64 &23.45 &23.91 &L &D
 \\
220319 &    158$\pm$     72 &17.68$\pm$0.027 &17.39$\pm$0.024 &17.99$\pm$0.041 &0.75 &2.58 &3.58 &22.54 &22.88 &23.99 &23.38 &22.93 &23.30 &L &M
 \\
220320 &    154$\pm$      3 &16.15$\pm$0.009 &15.81$\pm$0.011 &16.48$\pm$0.014 &0.80 &4.08 &5.64 &22.70 &23.16 &24.84 &24.04 &23.08 &23.78 &L &M
 \\
220336 &     37$\pm$      1 &16.26$\pm$0.009 &16.00$\pm$0.011 &16.55$\pm$0.014 &0.67 &0.70 &1.01 &22.52 &22.79 &24.19 &23.74 &22.70 &23.35 &L &D
 \\
220351 &     72$\pm$      3 &16.14$\pm$0.010 &15.77$\pm$0.010 &16.48$\pm$0.016 &0.42 &0.87 &0.86 &22.34 &22.58 &23.29 &22.88 &22.55 &22.83 &L &D
 \\
220352 &     73$\pm$     22 &17.86$\pm$0.024 &17.62$\pm$0.031 &18.14$\pm$0.039 &0.70 &0.76 &0.81 &23.63 &23.90 &26.58 &23.31 &23.94 &24.43 &L &D
 \\
220366 &     29$\pm$      1 &17.79$\pm$0.017 &17.66$\pm$0.020 &18.02$\pm$0.026 &0.52 &0.45 &0.57 &22.84 &22.97 &26.13 &24.82 &23.04 &24.24 &L &D
 \\
220435 &     24$\pm$      9 &20.23$\pm$0.046 &19.98$\pm$0.059 &20.51$\pm$0.073 &0.75 &0.60 &0.20 &26.27 &26.55 &28.65 &27.88 &27.09 &27.55 &L &D
 \\
220450 &     25$\pm$      6 &16.46$\pm$0.009 &16.22$\pm$0.011 &16.74$\pm$0.014 &0.81 &1.32 &1.14 &24.29 &24.15 &26.77 &25.65 &24.13 &25.18 &L &D
 \\
220460 &     28$\pm$      7 &16.62$\pm$0.014 &16.15$\pm$0.015 &17.02$\pm$0.022 &0.53 &0.78 &0.93 &22.91 &23.23 &24.58 &23.46 &23.23 &23.63 &L &D
 \\
220478 &     43$\pm$      3 &16.65$\pm$0.014 &16.32$\pm$0.015 &16.98$\pm$0.022 &0.44 &0.73 &0.74 &22.52 &22.76 &23.67 &23.02 &22.84 &23.07 &L &D
 \\
220483 &     40$\pm$     16 &21.08$\pm$0.116 &20.13$\pm$0.074 &21.69$\pm$0.175 &0.78 &0.64 &0.27 &27.35 &27.97 &30.95 &26.51 &27.79 &28.30 &S &D
 \\
220509 &     55$\pm$     12 &17.25$\pm$0.017 &16.92$\pm$0.019 &17.57$\pm$0.027 &0.48 &3.60 &4.26 &22.57 &22.89 &23.94 &23.13 &22.80 &23.19 &L &M
 \\
220561 &     33$\pm$      2 &18.73$\pm$0.032 &18.26$\pm$0.031 &19.12$\pm$0.050 &0.86 &0.42 &0.41 &24.21 &24.56 &27.75 &23.43 &24.57 &25.08 &L &D
 \\
220580 &    115$\pm$     18 &16.86$\pm$0.014 &16.42$\pm$0.014 &17.24$\pm$0.022 &0.30 &2.85 &2.65 &22.42 &22.77 &23.64 &22.70 &22.75 &22.96 &L &D
 \\
220597 &     48$\pm$      2 &16.83$\pm$0.013 &16.44$\pm$0.015 &17.18$\pm$0.020 &0.69 &0.59 &0.76 &22.72 &22.99 &24.09 &23.32 &22.92 &23.33 &L &D
 \\
220603 &     24$\pm$     12 &16.38$\pm$0.011 &16.02$\pm$0.012 &16.71$\pm$0.017 &0.98 &0.70 &1.05 &22.35 &22.60 &23.27 &22.77 &22.59 &22.81 &L &D
 \\
220609 &     20$\pm$      7 &16.75$\pm$0.014 &16.28$\pm$0.013 &17.14$\pm$0.021 &0.76 &0.58 &0.91 &22.78 &23.05 &24.38 &23.71 &23.00 &23.54 &L &D
 \\
220762 &     88$\pm$      3 &16.04$\pm$0.009 &15.77$\pm$0.011 &16.33$\pm$0.015 &0.44 &1.16 &1.22 &22.93 &23.19 &24.78 &24.02 &23.14 &23.78 &L &D
 \\
220767 &     98$\pm$      5 &16.60$\pm$0.010 &16.28$\pm$0.011 &16.92$\pm$0.015 &0.80 &3.34 &5.26 &22.24 &22.64 &23.70 &23.28 &22.58 &23.05 &L &M
 \\
220780 &     80$\pm$      3 &15.30$\pm$0.008 &14.78$\pm$0.006 &15.71$\pm$0.012 &0.63 &0.99 &1.21 &22.24 &22.62 &23.16 &22.65 &22.60 &22.76 &S &D
 \\
220812 &     80$\pm$     11 &17.47$\pm$0.017 &17.14$\pm$0.019 &17.79$\pm$0.027 &0.52 &0.40 &0.49 &22.29 &22.50 &23.19 &22.75 &22.45 &22.72 &L &D
 \\
220863 &     50$\pm$      2 &17.64$\pm$0.032 &15.99$\pm$0.011 &18.59$\pm$0.047 &0.36 &0.79 &0.65 &23.49 &24.44 &25.57 &23.73 &24.46 &24.55 &S &D
 \\
220939 &     68$\pm$      3 &16.42$\pm$0.010 &16.17$\pm$0.011 &16.72$\pm$0.015 &0.48 &0.67 &0.72 &22.24 &22.51 &23.24 &22.77 &22.37 &22.72 &L &D
 \\
220944 &     58$\pm$      9 &16.36$\pm$0.010 &16.10$\pm$0.013 &16.65$\pm$0.017 &0.71 &0.99 &1.08 &23.43 &23.69 &25.48 &24.30 &23.63 &24.28 &L &D
 \\
220956 &     50$\pm$      9 &16.11$\pm$0.010 &15.87$\pm$0.012 &16.39$\pm$0.016 &0.55 &0.89 &0.99 &22.69 &22.96 &23.96 &23.46 &22.91 &23.32 &L &D
 \\
221078 &    107$\pm$      6 &17.21$\pm$0.015 &16.97$\pm$0.017 &17.50$\pm$0.024 &0.86 &2.86 &4.64 &22.37 &23.05 &24.26 &23.41 &22.93 &23.41 &L &M
 \\
221085 &     89$\pm$      1 &16.67$\pm$0.012 &16.37$\pm$0.015 &16.98$\pm$0.019 &0.48 &0.79 &0.98 &22.83 &23.11 &24.58 &23.77 &23.04 &23.62 &L &D
 \\
222021 &     27$\pm$      8 &21.04$\pm$0.078 &20.82$\pm$0.077 &21.31$\pm$0.120 &0.34 &0.14 &0.13 &23.10 &23.38 &26.07 &25.84 &23.47 &24.69 &L &D
 \\
222099 &     92$\pm$      7 &17.58$\pm$0.019 &17.22$\pm$0.021 &17.91$\pm$0.030 &0.67 &2.02 &2.23 &23.57 &23.86 &25.85 &24.29 &23.80 &24.45 &L &D
 \\
222857 &    102$\pm$     10 &19.30$\pm$0.039 &18.82$\pm$0.037 &19.69$\pm$0.060 &0.57 &0.53 &0.39 &24.76 &25.34 &27.89 &23.50 &25.27 &25.50 &L &D
 \\
222966 &     40$\pm$     12 &19.15$\pm$0.028 &18.98$\pm$0.037 &19.39$\pm$0.046 &0.98 &2.52 &2.39 &24.35 &24.63 &26.83 &26.53 &24.54 &25.63 &L &D
 \\
223205 &     40$\pm$      1 &17.19$\pm$0.016 &16.87$\pm$0.019 &17.52$\pm$0.026 &0.70 &0.52 &0.62 &22.92 &23.26 &24.32 &23.37 &23.22 &23.54 &L &D
 \\
223219 &     49$\pm$      5 &16.72$\pm$0.010 &16.34$\pm$0.011 &17.07$\pm$0.016 &0.63 &1.32 &1.67 &23.17 &23.47 &25.24 &24.51 &23.36 &24.15 &L &D
 \\
223247 &     48$\pm$      2 &18.72$\pm$0.023 &18.53$\pm$0.028 &18.98$\pm$0.037 &0.56 &0.27 &0.35 &22.80 &22.96 &26.93 &25.30 &23.09 &24.57 &L &D
 \\
223279 &    121$\pm$      5 &17.66$\pm$0.021 &17.57$\pm$0.024 &17.88$\pm$0.033 &0.31 &2.72 &2.51 &22.32 &22.61 &23.71 &23.42 &22.54 &23.07 &L &D
 \\
223295 &    151$\pm$     16 &18.22$\pm$0.027 &18.08$\pm$0.034 &18.45$\pm$0.043 &0.36 &2.72 &3.10 &22.63 &23.04 &24.64 &23.45 &23.01 &23.53 &L &D
 \\
223372 &    157$\pm$      2 &17.80$\pm$0.019 &17.39$\pm$0.020 &18.16$\pm$0.030 &0.66 &2.36 &3.49 &22.68 &23.07 &24.62 &23.78 &23.09 &23.64 &L &D
 \\
223392 &     83$\pm$      6 &17.33$\pm$0.017 &16.96$\pm$0.018 &17.68$\pm$0.026 &0.47 &1.06 &1.14 &22.74 &23.13 &23.97 &22.76 &23.04 &23.23 &L &D
 \\
223437 &     35$\pm$      2 &17.74$\pm$0.023 &17.44$\pm$0.025 &18.06$\pm$0.037 &0.97 &2.26 &3.48 &22.79 &23.23 &24.77 &23.63 &23.18 &23.70 &L &M
 \\
223445 &    111$\pm$     16 &17.30$\pm$0.019 &16.75$\pm$0.018 &17.74$\pm$0.030 &0.86 &0.66 &0.81 &23.68 &24.01 &25.75 &22.17 &23.98 &23.98 &L &D
 \\
223470 &     35$\pm$     16 &19.60$\pm$0.053 &19.30$\pm$0.049 &19.91$\pm$0.081 &0.96 &1.49 &1.01 &25.11 &25.42 &28.66 &24.51 &25.37 &25.99 &L &D
 \\
223471 &    126$\pm$      7 &18.88$\pm$0.033 &18.66$\pm$0.040 &19.15$\pm$0.052 &0.49 &2.22 &2.32 &23.41 &23.81 &26.03 &24.13 &23.78 &24.44 &L &D
 \\
223555 &     80$\pm$      8 &18.09$\pm$0.024 &17.69$\pm$0.027 &18.45$\pm$0.038 &0.96 &1.86 &2.42 &23.95 &24.38 &27.14 &22.95 &24.34 &24.70 &L &D
 \\
223760 &    108$\pm$     25 &19.63$\pm$0.048 &19.11$\pm$0.041 &20.05$\pm$0.074 &0.62 &1.40 &1.21 &24.29 &24.65 &27.31 &23.08 &24.68 &24.93 &L &D
 \\
223805 &     89$\pm$     18 &18.08$\pm$0.031 &17.79$\pm$0.029 &18.38$\pm$0.048 &0.88 &2.07 &3.12 &23.08 &23.46 &25.07 &24.23 &23.39 &24.04 &L &D
 \\
223819 &     42$\pm$      9 &19.97$\pm$0.042 &19.66$\pm$0.049 &20.29$\pm$0.066 &0.63 &0.16 &0.21 &23.05 &22.82 &25.98 &24.16 &22.93 &23.97 &L &D
 \\
223873 &     21$\pm$      3 &20.61$\pm$0.067 &20.28$\pm$0.077 &20.93$\pm$0.105 &0.56 &0.10 &0.17 &22.66 &23.06 &24.70 &24.00 &22.74 &23.63 &L &D
 \\
223965 &    120$\pm$      9 &18.07$\pm$0.026 &17.66$\pm$0.027 &18.44$\pm$0.041 &0.59 &2.60 &3.25 &22.93 &23.21 &24.85 &23.48 &23.19 &23.68 &L &D
 \\
224073 &    128$\pm$     25 &18.04$\pm$0.027 &17.65$\pm$0.027 &18.40$\pm$0.041 &0.78 &2.78 &3.40 &23.26 &23.61 &25.20 &22.15 &23.56 &23.63 &S &D
 \\
224075 &    139$\pm$     22 &17.68$\pm$0.021 &17.33$\pm$0.023 &18.02$\pm$0.033 &0.43 &2.59 &2.91 &22.37 &22.72 &23.76 &22.94 &22.72 &23.04 &L &D
 \\
224094 &    106$\pm$      5 &16.98$\pm$0.012 &16.74$\pm$0.015 &17.27$\pm$0.019 &0.58 &0.90 &1.33 &22.33 &22.63 &23.89 &23.47 &22.59 &23.14 &L &D
 \\
224296 &     39$\pm$      6 &17.24$\pm$0.017 &16.95$\pm$0.019 &17.55$\pm$0.027 &0.41 &0.54 &0.56 &22.56 &22.82 &23.61 &22.76 &22.77 &22.99 &L &D
 \\
224304 &    105$\pm$      2 &15.93$\pm$0.009 &15.54$\pm$0.009 &16.29$\pm$0.014 &0.67 &2.20 &3.19 &22.75 &23.09 &24.48 &23.62 &23.05 &23.56 &S &D
 \\
224335 &    121$\pm$      4 &17.49$\pm$0.017 &17.11$\pm$0.018 &17.84$\pm$0.027 &0.97 &2.17 &3.65 &22.56 &22.96 &24.19 &23.45 &22.93 &23.39 &S &M
 \\
224354 &     62$\pm$      8 &17.30$\pm$0.015 &17.04$\pm$0.018 &17.59$\pm$0.024 &0.69 &3.67 &5.15 &23.00 &23.48 &25.19 &24.32 &23.46 &24.11 &L &M
 \\
224387 &     39$\pm$      2 &17.37$\pm$0.017 &16.99$\pm$0.021 &17.72$\pm$0.027 &0.89 &1.77 &2.93 &22.09 &22.61 &23.71 &22.96 &22.57 &22.96 &L &M
 \\
224402 &    126$\pm$     17 &16.99$\pm$0.013 &16.79$\pm$0.016 &17.26$\pm$0.021 &0.40 &4.04 &4.22 &22.41 &22.71 &23.59 &23.09 &22.65 &23.01 &L &M
 \\
224414 &    129$\pm$     16 &17.11$\pm$0.016 &16.75$\pm$0.020 &17.46$\pm$0.025 &0.89 &1.57 &2.35 &22.27 &22.69 &23.73 &22.86 &22.67 &22.99 &L &D
 \\
224454 &     68$\pm$      2 &17.52$\pm$0.015 &17.33$\pm$0.020 &17.78$\pm$0.025 &0.92 &2.12 &3.35 &22.32 &22.78 &23.83 &23.32 &22.69 &23.16 &L &M
 \\
224531 &    118$\pm$      5 &16.46$\pm$0.005 &15.91$\pm$0.006 &16.89$\pm$0.009 &0.96 &7.89 &3.88 &22.71 &23.14 &23.49 &23.27 &23.05 &23.24 &S &G
 \\
224599 &     84$\pm$     14 &17.63$\pm$0.020 &17.30$\pm$0.025 &17.96$\pm$0.031 &0.80 &2.46 &3.62 &22.09 &22.51 &23.52 &22.81 &22.37 &22.80 &L &M
 \\
224877 &    206$\pm$     34 &17.48$\pm$0.016 &17.12$\pm$0.019 &17.81$\pm$0.025 &0.42 &3.46 &3.98 &22.35 &22.82 &23.99 &23.28 &22.84 &23.23 &L &M
 \\
225041 &    207$\pm$     53 &17.29$\pm$0.013 &16.86$\pm$0.013 &17.67$\pm$0.020 &0.38 &4.68 &4.31 &22.22 &22.63 &23.11 &22.61 &22.61 &22.74 &L &M
 \\
225072 &    318$\pm$     51 &16.00$\pm$0.008 &15.47$\pm$0.007 &16.42$\pm$0.012 &0.82 &3.68 &5.02 &22.32 &22.77 &23.23 &22.40 &22.72 &22.78 &S &M
 \\
225257 &     39$\pm$      9 &18.01$\pm$0.021 &17.72$\pm$0.026 &18.32$\pm$0.034 &0.71 &4.42 &6.25 &22.63 &23.08 &24.56 &23.46 &23.00 &23.53 &L &M
 \\
225297 &    126$\pm$      6 &17.60$\pm$0.019 &17.34$\pm$0.023 &17.89$\pm$0.031 &0.41 &2.34 &2.64 &22.50 &22.85 &24.13 &23.25 &22.85 &23.27 &L &D
 \\
225849 &     86$\pm$      5 &16.85$\pm$0.012 &16.64$\pm$0.015 &17.12$\pm$0.020 &0.51 &0.64 &0.71 &22.67 &22.98 &23.83 &23.28 &22.95 &23.26 &L &D
 \\
225873 &    134$\pm$     19 &18.25$\pm$0.025 &17.91$\pm$0.027 &18.58$\pm$0.039 &0.87 &2.14 &2.76 &23.06 &23.56 &25.11 &24.27 &23.33 &24.07 &L &D
 \\
225876 &     39$\pm$      9 &19.21$\pm$0.038 &19.05$\pm$0.054 &19.45$\pm$0.062 &0.53 &0.18 &0.22 &22.37 &22.58 &23.52 &22.97 &22.51 &22.90 &L &D
 \\
225878 &     37$\pm$      4 &20.32$\pm$0.055 &20.25$\pm$0.085 &20.52$\pm$0.091 &0.38 &0.15 &0.15 &22.79 &22.99 &24.97 &24.35 &22.88 &23.80 &L &D
 \\
225882 &     24$\pm$      2 &17.36$\pm$0.014 &17.12$\pm$0.018 &17.65$\pm$0.023 &0.75 &1.10 &1.00 &23.95 &24.23 &25.96 &25.61 &24.15 &24.99 &U &D
 \\
225945 &    141$\pm$      2 &17.76$\pm$0.026 &17.33$\pm$0.021 &18.14$\pm$0.040 &0.82 &4.12 &6.78 &22.11 &22.57 &23.72 &23.14 &22.47 &22.98 &S &M
 \\
225992 &    145$\pm$     11 &18.30$\pm$0.026 &18.16$\pm$0.030 &18.54$\pm$0.041 &0.46 &1.70 &2.22 &22.32 &23.04 &24.43 &24.05 &22.97 &23.62 &L &D
 \\
226026 &    133$\pm$     14 &17.91$\pm$0.020 &17.71$\pm$0.026 &18.17$\pm$0.032 &0.77 &3.59 &4.98 &22.32 &22.66 &23.83 &23.28 &22.70 &23.12 &L &M
 \\
226030 &     22$\pm$      5 &18.05$\pm$0.025 &17.73$\pm$0.029 &18.37$\pm$0.039 &0.54 &1.03 &1.29 &23.21 &23.48 &25.07 &24.20 &23.34 &24.02 &L &D
 \\
226069 &     96$\pm$      4 &15.36$\pm$0.005 &14.83$\pm$0.005 &15.77$\pm$0.008 &0.90 &6.74 &10.77 &22.79 &24.26 &25.62 &24.98 &24.08 &24.74 &S &G
 \\
226076 &    242$\pm$     34 &18.03$\pm$0.019 &17.75$\pm$0.024 &18.34$\pm$0.031 &0.68 &1.84 &2.50 &22.20 &22.55 &23.37 &22.98 &22.58 &22.87 &L &D
 \\
226082 &    123$\pm$      6 &18.17$\pm$0.021 &17.95$\pm$0.027 &18.44$\pm$0.034 &0.65 &1.70 &2.41 &22.18 &22.52 &23.61 &23.20 &22.36 &22.92 &L &D
 \\
226096 &    143$\pm$      8 &17.83$\pm$0.018 &17.64$\pm$0.026 &18.09$\pm$0.030 &0.55 &3.80 &4.74 &22.32 &22.75 &23.89 &23.29 &22.67 &23.15 &L &M
 \\
226122 &     53$\pm$      3 &17.68$\pm$0.022 &17.49$\pm$0.026 &17.94$\pm$0.034 &0.34 &0.70 &0.62 &23.21 &23.44 &25.27 &23.84 &23.37 &23.98 &L &D
 \\
226125 &    145$\pm$     12 &18.29$\pm$0.035 &18.02$\pm$0.033 &18.59$\pm$0.054 &0.39 &2.07 &2.44 &22.44 &22.76 &24.05 &23.42 &22.74 &23.24 &L &D
 \\
226131 &     37$\pm$      3 &18.67$\pm$0.030 &18.52$\pm$0.037 &18.90$\pm$0.047 &0.44 &0.83 &1.08 &22.91 &22.99 &25.61 &22.47 &22.98 &23.51 &L &D
 \\
226136 &     60$\pm$      7 &18.20$\pm$0.023 &18.10$\pm$0.031 &18.41$\pm$0.037 &0.68 &2.16 &2.89 &22.76 &22.76 &24.43 &23.47 &22.68 &23.34 &L &D
 \\
226138 &     66$\pm$      2 &17.01$\pm$0.014 &16.52$\pm$0.014 &17.41$\pm$0.022 &0.90 &3.70 &6.12 &22.11 &22.53 &23.47 &22.65 &22.53 &22.79 &S &M
 \\
226141 &     60$\pm$     17 &17.39$\pm$0.019 &17.04$\pm$0.021 &17.73$\pm$0.030 &0.95 &3.58 &5.24 &22.71 &23.08 &24.46 &22.88 &23.04 &23.37 &L &M
 \\
226152 &     74$\pm$     13 &17.23$\pm$0.013 &16.96$\pm$0.016 &17.53$\pm$0.020 &0.90 &2.28 &3.57 &22.23 &22.65 &23.56 &23.06 &22.59 &22.96 &L &M
 \\
226182 &    249$\pm$     16 &17.81$\pm$0.020 &17.46$\pm$0.023 &18.15$\pm$0.031 &0.69 &1.88 &2.48 &22.29 &22.61 &23.43 &22.73 &22.59 &22.84 &L &D
 \\
226360 &    119$\pm$     40 &17.26$\pm$0.016 &16.94$\pm$0.018 &17.58$\pm$0.025 &0.97 &2.36 &3.45 &22.28 &22.61 &23.32 &22.81 &22.62 &22.84 &L &M
 \\
226406 &    128$\pm$     16 &17.54$\pm$0.019 &17.11$\pm$0.020 &17.91$\pm$0.030 &0.37 &3.23 &2.95 &22.93 &23.27 &24.49 &23.56 &23.23 &23.64 &L &D
 \\
226891 &     67$\pm$     17 &17.06$\pm$0.005 &16.63$\pm$0.005 &17.43$\pm$0.008 &0.85 &3.10 &1.64 &22.51 &22.88 &23.10 &23.05 &22.60 &22.91 &S &M
 \\
227878 &     48$\pm$     12 &20.00$\pm$0.048 &19.91$\pm$0.065 &20.21$\pm$0.077 &0.39 &2.64 &1.64 &24.36 &24.57 &27.80 &23.45 &24.49 &25.08 &L &D
 \\
227882 &     98$\pm$      3 &19.08$\pm$0.036 &18.91$\pm$0.055 &19.34$\pm$0.060 &0.58 &1.17 &1.52 &22.47 &22.72 &24.44 &24.05 &22.67 &23.47 &L &D
 \\
227884 &     34$\pm$     16 &18.61$\pm$0.039 &18.35$\pm$0.037 &18.90$\pm$0.061 &0.72 &2.28 &2.87 &23.04 &23.33 &24.91 &24.25 &23.22 &23.93 &L &D
 \\
227889 &     20$\pm$     11 &18.44$\pm$0.029 &18.16$\pm$0.036 &18.74$\pm$0.046 &0.98 &0.22 &0.34 &22.64 &22.96 &24.10 &23.26 &22.84 &23.29 &L &D
 \\
227895 &    104$\pm$     21 &20.46$\pm$0.086 &19.40$\pm$0.049 &21.12$\pm$0.129 &0.83 &0.21 &0.32 &23.06 &23.78 &24.44 &20.00 &23.73 &22.99 &S &D
 \\
227896 &     59$\pm$      7 &16.61$\pm$0.011 &16.32$\pm$0.012 &16.91$\pm$0.017 &0.37 &0.71 &0.83 &22.28 &22.60 &23.51 &22.99 &22.51 &22.90 &L &D
 \\
227917 &    333$\pm$      7 &20.53$\pm$0.085 &19.91$\pm$0.076 &20.99$\pm$0.130 &0.85 &1.55 &2.65 &22.76 &23.10 &24.98 &20.77 &22.99 &22.96 &S &D
 \\
227936 &     81$\pm$      6 &18.71$\pm$0.023 &18.48$\pm$0.029 &19.00$\pm$0.036 &0.72 &3.00 &2.82 &24.04 &24.33 &27.08 &26.21 &24.36 &25.49 &U &D
 \\
227957 &     55$\pm$     16 &19.13$\pm$0.035 &19.04$\pm$0.053 &19.34$\pm$0.057 &0.74 &1.22 &1.49 &23.30 &23.71 &25.88 &24.50 &23.61 &24.42 &L &D
 \\
227962 &     65$\pm$      8 &18.03$\pm$0.022 &17.74$\pm$0.027 &18.33$\pm$0.036 &0.98 &1.81 &2.60 &23.28 &23.70 &25.65 &24.24 &23.62 &24.30 &L &D
 \\
227965 &     48$\pm$      6 &20.91$\pm$0.067 &20.37$\pm$0.063 &21.33$\pm$0.103 &0.99 &0.98 &0.64 &25.31 &25.71 &28.77 &24.51 &25.79 &26.19 &L &D
 \\
227974 &     31$\pm$      2 &20.91$\pm$0.060 &20.66$\pm$0.069 &21.20$\pm$0.094 &0.66 &1.05 &0.14 &28.04 &28.33 &32.60 &28.30 &28.45 &29.42 &L &D
 \\
227975 &     28$\pm$      5 &18.88$\pm$0.035 &18.80$\pm$0.050 &19.09$\pm$0.057 &0.91 &0.18 &0.27 &22.56 &22.74 &24.25 &23.80 &22.64 &23.36 &L &D
 \\
228096 &    136$\pm$      8 &17.98$\pm$0.017 &17.80$\pm$0.024 &18.23$\pm$0.028 &0.79 &2.43 &2.68 &23.65 &23.99 &26.06 &25.39 &23.91 &24.84 &L &D
 \\
228097 &     68$\pm$      7 &17.66$\pm$0.016 &17.40$\pm$0.022 &17.94$\pm$0.026 &0.53 &4.15 &4.57 &23.81 &24.20 &26.39 &25.25 &24.11 &24.99 &L &D
 \\
229034 &    131$\pm$      7 &18.01$\pm$0.025 &17.83$\pm$0.026 &18.27$\pm$0.038 &0.60 &4.57 &4.88 &23.02 &23.40 &24.84 &24.45 &23.29 &24.00 &L &M
 \\
229036 &    168$\pm$      6 &17.94$\pm$0.020 &17.80$\pm$0.026 &18.18$\pm$0.032 &0.63 &2.86 &3.80 &22.24 &22.52 &23.77 &23.41 &22.43 &23.03 &L &M
 \\
229050 &     25$\pm$      6 &19.76$\pm$0.055 &19.56$\pm$0.068 &20.03$\pm$0.087 &0.40 &0.46 &0.48 &22.62 &22.59 &24.17 &22.83 &22.48 &23.02 &L &D
 \\
229053 &     40$\pm$      4 &18.07$\pm$0.018 &17.96$\pm$0.025 &18.29$\pm$0.030 &0.54 &0.34 &0.26 &24.08 &24.26 &27.52 &25.33 &24.28 &25.35 &L &D
 \\
230077 &     46$\pm$      1 &15.38$\pm$0.006 &15.03$\pm$0.007 &15.71$\pm$0.010 &0.60 &1.03 &1.13 &22.36 &22.65 &23.30 &22.83 &22.67 &22.86 &S &D
 \\
231980 &     19$\pm$      2 &16.79$\pm$0.012 &16.52$\pm$0.015 &17.09$\pm$0.019 &0.69 &0.13 &0.15 &23.55 &23.85 &27.11 &24.16 &23.89 &24.75 &L &D
 \\
231989 &     86$\pm$      3 &16.80$\pm$0.009 &16.59$\pm$0.013 &17.07$\pm$0.015 &0.65 &1.98 &2.12 &23.89 &24.41 &27.19 &26.04 &24.41 &25.51 &L &D
 \\
232008 &     30$\pm$      3 &20.58$\pm$0.058 &20.13$\pm$0.057 &20.96$\pm$0.090 &0.36 &0.94 &0.77 &23.82 &24.24 &28.28 &24.09 &24.31 &25.23 &L &D
 \\
232025 &     45$\pm$      4 &15.62$\pm$0.010 &15.18$\pm$0.008 &15.99$\pm$0.015 &0.52 &0.88 &1.14 &22.35 &22.63 &23.83 &23.32 &22.59 &23.09 &L &D
 \\
232147 &     69$\pm$      7 &16.75$\pm$0.011 &16.42$\pm$0.013 &17.08$\pm$0.017 &0.87 &1.92 &2.78 &22.46 &22.82 &23.69 &23.19 &22.82 &23.13 &L &D
 \\
232158 &     70$\pm$     14 &16.91$\pm$0.012 &16.86$\pm$0.018 &17.11$\pm$0.020 &0.60 &3.35 &3.73 &22.41 &22.67 &23.60 &23.06 &22.57 &22.98 &L &M
 \\
232235 &     87$\pm$      6 &16.48$\pm$0.011 &16.07$\pm$0.012 &16.85$\pm$0.017 &0.74 &3.62 &5.28 &22.35 &22.67 &23.71 &23.14 &22.69 &23.05 &S &M
 \\
232247 &     95$\pm$      6 &17.11$\pm$0.013 &16.74$\pm$0.015 &17.45$\pm$0.021 &0.99 &2.13 &3.35 &22.21 &22.57 &23.21 &22.81 &22.47 &22.77 &S &M
 \\
232337 &    130$\pm$     25 &16.77$\pm$0.010 &16.47$\pm$0.013 &17.09$\pm$0.016 &0.94 &3.89 &5.57 &22.24 &22.52 &23.05 &22.53 &22.52 &22.66 &L &M
 \\
232380 &     88$\pm$      2 &16.60$\pm$0.010 &16.28$\pm$0.011 &16.92$\pm$0.016 &0.96 &1.72 &2.60 &22.26 &22.69 &23.51 &23.15 &22.68 &23.01 &L &M
 \\
232412 &     48$\pm$     10 &17.18$\pm$0.015 &16.82$\pm$0.016 &17.52$\pm$0.023 &0.92 &2.20 &3.39 &22.20 &22.61 &23.41 &22.69 &22.57 &22.82 &L &M
 \\
232735 &    124$\pm$      2 &17.23$\pm$0.016 &16.92$\pm$0.018 &17.54$\pm$0.025 &0.69 &1.52 &1.84 &22.62 &22.80 &23.69 &23.12 &22.93 &23.14 &L &D
 \\
232746 &     89$\pm$      9 &17.83$\pm$0.020 &17.58$\pm$0.023 &18.12$\pm$0.032 &0.69 &2.01 &3.14 &22.31 &22.63 &23.90 &23.43 &22.57 &23.13 &L &D
 \\
232871 &    180$\pm$      7 &17.81$\pm$0.019 &17.62$\pm$0.024 &18.07$\pm$0.030 &0.57 &2.34 &3.03 &22.25 &22.71 &23.80 &23.18 &22.71 &23.10 &L &M
 \\
232879 &    148$\pm$     12 &16.74$\pm$0.012 &16.45$\pm$0.015 &17.04$\pm$0.020 &0.58 &3.37 &4.10 &22.53 &22.87 &24.04 &23.17 &22.82 &23.23 &L &M
 \\
232892 &    148$\pm$     11 &16.97$\pm$0.013 &16.69$\pm$0.016 &17.27$\pm$0.021 &0.99 &2.54 &3.75 &22.36 &22.72 &23.68 &23.12 &22.71 &23.06 &L &M
 \\
232898 &     34$\pm$      5 &17.09$\pm$0.017 &16.59$\pm$0.016 &17.49$\pm$0.026 &0.84 &2.61 &3.80 &22.54 &22.92 &23.92 &22.78 &23.03 &23.16 &S &M
 \\
232903 &    173$\pm$     21 &17.91$\pm$0.023 &17.59$\pm$0.027 &18.23$\pm$0.037 &0.85 &4.02 &5.70 &22.97 &23.49 &25.14 &22.91 &23.44 &23.75 &L &M
 \\
233559 &     36$\pm$      7 &19.56$\pm$0.051 &19.29$\pm$0.047 &19.86$\pm$0.078 &0.73 &0.40 &0.30 &24.82 &25.12 &28.14 &25.82 &25.11 &26.05 &L &D
 \\
233560 &    109$\pm$      7 &17.83$\pm$0.021 &17.65$\pm$0.026 &18.09$\pm$0.033 &0.59 &1.69 &1.85 &22.92 &23.14 &24.52 &23.67 &23.07 &23.60 &L &D
 \\
233571 &    110$\pm$      2 &16.13$\pm$0.008 &15.98$\pm$0.010 &16.37$\pm$0.013 &0.57 &1.02 &1.39 &22.34 &22.61 &23.73 &23.33 &22.62 &23.07 &L &D
 \\
233574 &     70$\pm$      1 &17.01$\pm$0.015 &16.63$\pm$0.016 &17.36$\pm$0.023 &0.60 &1.50 &1.79 &23.44 &23.81 &25.91 &22.56 &23.79 &24.02 &L &D
 \\
233583 &    119$\pm$      5 &16.88$\pm$0.014 &16.61$\pm$0.017 &17.17$\pm$0.023 &0.74 &1.53 &2.98 &22.11 &22.55 &24.12 &22.84 &22.42 &22.98 &L &D
 \\
233601 &    100$\pm$      3 &17.12$\pm$0.015 &16.88$\pm$0.018 &17.41$\pm$0.024 &0.58 &0.95 &1.03 &23.24 &23.60 &25.51 &24.44 &23.53 &24.27 &L &D
 \\
233605 &    119$\pm$     26 &17.11$\pm$0.012 &16.84$\pm$0.016 &17.41$\pm$0.020 &0.73 &3.91 &5.41 &22.19 &22.64 &23.59 &23.18 &22.57 &22.99 &L &M
 \\
233610 &     71$\pm$     20 &18.64$\pm$0.028 &18.62$\pm$0.040 &18.83$\pm$0.046 &0.42 &2.70 &2.56 &23.09 &23.27 &25.42 &24.84 &23.21 &24.19 &L &D
 \\
233611 &    151$\pm$     44 &18.13$\pm$0.021 &17.86$\pm$0.029 &18.43$\pm$0.035 &0.62 &2.61 &3.52 &22.25 &22.66 &23.74 &23.12 &22.59 &23.03 &L &M
 \\
233613 &     29$\pm$      1 &18.67$\pm$0.034 &18.27$\pm$0.037 &19.04$\pm$0.054 &0.80 &1.26 &1.79 &22.45 &22.71 &23.56 &22.65 &22.84 &22.94 &L &D
 \\
233615 &     93$\pm$      7 &18.52$\pm$0.028 &18.29$\pm$0.036 &18.80$\pm$0.045 &0.43 &1.21 &1.38 &22.97 &23.35 &25.19 &23.78 &23.29 &23.90 &L &D
 \\
233616 &     61$\pm$      3 &18.38$\pm$0.026 &18.11$\pm$0.029 &18.68$\pm$0.041 &0.79 &2.78 &3.45 &23.31 &23.73 &25.59 &24.34 &23.62 &24.32 &L &D
 \\
233624 &    116$\pm$     18 &20.42$\pm$0.058 &20.29$\pm$0.081 &20.65$\pm$0.093 &0.98 &2.67 &1.21 &25.46 &25.70 &27.42 &27.26 &25.69 &26.52 &L &D
 \\
233628 &     84$\pm$      3 &17.21$\pm$0.016 &17.06$\pm$0.019 &17.45$\pm$0.025 &0.73 &3.01 &4.14 &22.72 &22.72 &24.17 &23.94 &22.63 &23.37 &L &M
 \\
233629 &    137$\pm$     10 &18.28$\pm$0.025 &17.91$\pm$0.027 &18.63$\pm$0.039 &0.50 &2.16 &2.79 &22.76 &23.11 &24.63 &23.67 &23.11 &23.63 &S &D
 \\
233630 &     57$\pm$      1 &18.01$\pm$0.024 &17.82$\pm$0.031 &18.27$\pm$0.039 &0.96 &3.43 &5.18 &22.90 &23.28 &25.12 &23.54 &23.26 &23.80 &L &M
 \\
233633 &     67$\pm$      2 &19.10$\pm$0.041 &18.86$\pm$0.050 &19.38$\pm$0.065 &0.71 &0.88 &1.28 &22.90 &23.00 &24.89 &23.45 &22.89 &23.56 &L &D
 \\
233635 &    160$\pm$      4 &17.64$\pm$0.018 &17.30$\pm$0.018 &17.96$\pm$0.028 &0.31 &3.38 &3.32 &22.39 &22.85 &23.64 &22.93 &22.72 &23.04 &L &M
 \\
233638 &     62$\pm$      6 &17.82$\pm$0.013 &17.54$\pm$0.016 &18.12$\pm$0.020 &0.57 &3.01 &2.34 &22.83 &23.77 &24.60 &24.39 &23.56 &24.08 &U &M
 \\
233658 &    115$\pm$     12 &17.62$\pm$0.024 &17.31$\pm$0.022 &17.93$\pm$0.036 &0.68 &2.10 &3.03 &22.24 &22.68 &23.82 &23.31 &22.67 &23.12 &L &M
 \\
233659 &    129$\pm$      3 &17.64$\pm$0.015 &17.41$\pm$0.020 &17.92$\pm$0.024 &0.68 &1.95 &2.38 &22.26 &22.69 &23.47 &23.02 &22.62 &22.95 &L &D
 \\
233677 &     72$\pm$      2 &16.48$\pm$0.010 &16.17$\pm$0.011 &16.79$\pm$0.016 &0.95 &3.84 &6.58 &22.51 &22.91 &24.18 &23.44 &22.87 &23.35 &L &M
 \\
233681 &     36$\pm$      1 &18.07$\pm$0.027 &17.69$\pm$0.029 &18.43$\pm$0.042 &0.94 &0.36 &0.55 &22.77 &22.99 &24.03 &23.06 &22.93 &23.25 &L &D
 \\
233683 &     67$\pm$      3 &17.48$\pm$0.018 &17.22$\pm$0.021 &17.77$\pm$0.029 &0.56 &3.21 &3.83 &22.95 &23.36 &24.73 &23.66 &23.31 &23.76 &L &M
 \\
233684 &    114$\pm$      4 &17.25$\pm$0.013 &16.96$\pm$0.017 &17.56$\pm$0.021 &0.53 &2.76 &3.23 &22.34 &22.70 &23.51 &23.06 &22.64 &22.98 &L &M
 \\
233687 &     89$\pm$     11 &19.43$\pm$0.038 &19.33$\pm$0.054 &19.65$\pm$0.062 &0.51 &1.40 &1.51 &22.85 &23.09 &24.77 &23.93 &22.97 &23.69 &U &D
 \\
233693 &    108$\pm$      9 &17.62$\pm$0.017 &17.36$\pm$0.020 &17.92$\pm$0.027 &0.61 &1.97 &2.68 &22.26 &22.63 &23.55 &23.10 &22.65 &22.99 &L &D
 \\
233695 &    150$\pm$      4 &17.35$\pm$0.013 &17.10$\pm$0.018 &17.63$\pm$0.021 &0.78 &3.47 &5.08 &22.16 &22.51 &23.48 &23.17 &22.53 &22.92 &L &M
 \\
233706 &    106$\pm$     14 &17.20$\pm$0.015 &16.85$\pm$0.016 &17.53$\pm$0.023 &0.74 &2.81 &3.84 &22.52 &22.93 &23.86 &23.30 &22.91 &23.25 &L &M
 \\
233711 &    116$\pm$      4 &17.71$\pm$0.015 &17.49$\pm$0.020 &17.98$\pm$0.025 &0.44 &2.05 &2.75 &22.26 &22.70 &23.92 &23.40 &22.59 &23.15 &L &D
 \\
233758 &     64$\pm$     10 &18.59$\pm$0.030 &18.30$\pm$0.033 &18.90$\pm$0.047 &0.57 &2.25 &2.29 &23.68 &24.23 &26.11 &24.50 &24.06 &24.73 &L &D
 \\
233778 &     72$\pm$      5 &19.53$\pm$0.039 &19.30$\pm$0.048 &19.81$\pm$0.062 &0.66 &5.41 &1.93 &26.05 &26.55 &30.98 &26.73 &26.59 &27.71 &L &D
 \\
233781 &     49$\pm$      5 &18.20$\pm$0.023 &18.24$\pm$0.035 &18.35$\pm$0.037 &0.73 &1.64 &2.54 &22.50 &22.65 &23.89 &23.57 &22.56 &23.17 &L &D
 \\
233793 &     65$\pm$      4 &18.14$\pm$0.026 &17.85$\pm$0.030 &18.44$\pm$0.041 &0.71 &5.21 &5.85 &23.28 &23.72 &25.18 &24.04 &23.56 &24.12 &L &M
 \\
233807 &    198$\pm$      9 &16.90$\pm$0.013 &16.55$\pm$0.014 &17.24$\pm$0.020 &0.81 &2.88 &3.57 &22.31 &22.63 &23.20 &22.56 &22.62 &22.75 &L &M
 \\
233813 &     48$\pm$      6 &17.24$\pm$0.017 &16.92$\pm$0.019 &17.56$\pm$0.027 &0.99 &2.73 &3.97 &22.75 &23.10 &24.30 &23.22 &23.05 &23.42 &L &M
 \\
233815 &    166$\pm$      0 &19.30$\pm$0.041 &18.91$\pm$0.045 &19.66$\pm$0.064 &0.70 &1.51 &1.91 &23.23 &23.60 &25.51 &24.28 &23.55 &24.23 &S &D
 \\
233824 &    136$\pm$     17 &17.56$\pm$0.018 &17.24$\pm$0.021 &17.88$\pm$0.028 &0.60 &2.51 &3.42 &22.25 &22.67 &23.83 &23.27 &22.67 &23.11 &L &M
 \\
233835 &     82$\pm$      9 &19.15$\pm$0.038 &19.24$\pm$0.063 &19.28$\pm$0.064 &0.72 &1.60 &1.93 &23.23 &23.64 &25.84 &24.41 &23.55 &24.36 &L &D
 \\
233836 &     71$\pm$     11 &18.84$\pm$0.034 &18.58$\pm$0.040 &19.13$\pm$0.054 &0.98 &1.49 &2.32 &23.08 &23.50 &25.35 &23.75 &23.48 &24.02 &L &D
 \\
233852 &    120$\pm$     14 &17.44$\pm$0.019 &16.99$\pm$0.018 &17.82$\pm$0.030 &0.87 &2.39 &3.64 &22.55 &22.94 &24.02 &22.98 &22.99 &23.23 &L &M
 \\
234845 &     84$\pm$     10 &17.56$\pm$0.025 &17.13$\pm$0.020 &17.94$\pm$0.038 &0.88 &2.92 &4.40 &22.95 &23.42 &25.06 &23.98 &23.43 &23.97 &S &M
 \\
238611 &    106$\pm$      1 &18.84$\pm$0.033 &18.45$\pm$0.035 &19.19$\pm$0.052 &0.88 &2.40 &3.44 &22.79 &23.35 &24.76 &23.98 &23.15 &23.81 &L &M
 \\
238614 &     32$\pm$      8 &18.26$\pm$0.026 &17.93$\pm$0.029 &18.59$\pm$0.041 &0.62 &1.58 &2.02 &22.18 &22.56 &23.25 &22.64 &22.55 &22.75 &L &D
 \\
238633 &    110$\pm$      4 &17.26$\pm$0.015 &17.09$\pm$0.020 &17.52$\pm$0.025 &0.69 &3.56 &3.98 &23.10 &23.58 &25.08 &24.49 &23.52 &24.17 &L &M
 \\
238634 &     75$\pm$      5 &16.87$\pm$0.012 &16.62$\pm$0.015 &17.15$\pm$0.019 &0.85 &2.79 &4.47 &22.45 &22.87 &24.26 &23.69 &22.79 &23.40 &L &M
 \\
238636 &     45$\pm$      5 &19.26$\pm$0.036 &19.09$\pm$0.048 &19.51$\pm$0.058 &1.00 &0.99 &1.23 &23.47 &23.81 &26.21 &25.29 &23.78 &24.77 &L &D
 \\
238638 &    107$\pm$      7 &18.16$\pm$0.024 &17.98$\pm$0.033 &18.41$\pm$0.039 &0.45 &4.53 &4.82 &22.64 &22.92 &24.55 &23.75 &22.94 &23.54 &L &M
 \\
238640 &    150$\pm$      5 &17.62$\pm$0.017 &17.29$\pm$0.019 &17.94$\pm$0.027 &0.46 &2.37 &2.73 &22.11 &22.50 &23.18 &22.76 &22.44 &22.72 &L &M
 \\
238643 &     45$\pm$      7 &17.85$\pm$0.021 &17.43$\pm$0.022 &18.22$\pm$0.033 &0.64 &0.85 &0.87 &23.84 &24.14 &26.81 &22.42 &24.05 &24.35 &L &D
 \\
238682 &    108$\pm$     44 &17.90$\pm$0.028 &17.59$\pm$0.026 &18.22$\pm$0.043 &0.82 &3.40 &5.14 &22.36 &22.79 &24.06 &23.43 &22.74 &23.26 &L &M
 \\
238684 &    156$\pm$      6 &17.37$\pm$0.016 &17.07$\pm$0.018 &17.68$\pm$0.025 &0.49 &6.16 &7.63 &22.29 &22.74 &23.98 &23.22 &22.70 &23.16 &L &M
 \\
238687 &     83$\pm$      6 &18.39$\pm$0.028 &18.14$\pm$0.032 &18.68$\pm$0.045 &0.96 &1.73 &2.81 &22.89 &23.38 &24.92 &23.26 &23.30 &23.71 &L &D
 \\
238689 &    104$\pm$      8 &17.65$\pm$0.020 &17.37$\pm$0.023 &17.94$\pm$0.032 &0.48 &2.43 &2.41 &23.49 &23.78 &25.72 &24.04 &23.72 &24.31 &L &D
 \\
238690 &    133$\pm$      4 &16.41$\pm$0.010 &16.10$\pm$0.012 &16.73$\pm$0.016 &0.83 &3.77 &5.12 &22.68 &22.91 &24.09 &23.43 &22.87 &23.32 &L &M
 \\
238691 &     28$\pm$      7 &17.20$\pm$0.018 &16.78$\pm$0.017 &17.56$\pm$0.027 &0.50 &0.57 &0.66 &22.69 &22.98 &23.96 &22.84 &22.91 &23.17 &L &D
 \\
238692 &     83$\pm$      9 &19.39$\pm$0.040 &19.16$\pm$0.049 &19.67$\pm$0.063 &0.82 &1.62 &1.95 &23.46 &23.88 &26.18 &24.78 &23.81 &24.67 &L &D
 \\
238693 &     64$\pm$     12 &18.42$\pm$0.028 &18.21$\pm$0.034 &18.70$\pm$0.044 &0.49 &1.14 &1.40 &22.67 &23.00 &24.30 &23.40 &22.95 &23.41 &L &D
 \\
238694 &     18$\pm$      6 &18.54$\pm$0.032 &18.32$\pm$0.038 &18.81$\pm$0.050 &0.84 &1.64 &2.46 &22.77 &23.18 &24.83 &22.89 &23.15 &23.51 &L &D
 \\
238696 &     89$\pm$      4 &17.00$\pm$0.019 &16.47$\pm$0.014 &17.42$\pm$0.029 &0.98 &3.93 &6.67 &22.26 &22.80 &23.77 &23.06 &22.90 &23.13 &S &M
 \\
238697 &    118$\pm$     21 &16.82$\pm$0.013 &16.65$\pm$0.016 &17.07$\pm$0.020 &0.65 &5.00 &5.86 &23.17 &23.45 &25.09 &24.41 &23.41 &24.09 &L &M
 \\
238703 &     37$\pm$      6 &17.94$\pm$0.020 &17.81$\pm$0.027 &18.18$\pm$0.032 &0.99 &1.79 &2.86 &22.63 &22.97 &24.53 &24.02 &22.92 &23.61 &L &D
 \\
238704 &     24$\pm$      9 &20.40$\pm$0.051 &20.09$\pm$0.054 &20.72$\pm$0.079 &0.83 &2.96 &1.19 &25.96 &26.27 &29.39 &26.69 &26.32 &27.17 &L &D
 \\
238705 &    163$\pm$      6 &18.81$\pm$0.034 &18.51$\pm$0.039 &19.12$\pm$0.054 &0.82 &3.58 &4.23 &23.63 &24.14 &26.52 &22.14 &24.10 &24.22 &L &M
 \\
238708 &     62$\pm$      9 &17.88$\pm$0.020 &17.51$\pm$0.022 &18.22$\pm$0.031 &0.84 &3.53 &4.04 &23.83 &24.25 &26.48 &23.82 &24.15 &24.67 &S &D
 \\
238734 &    100$\pm$     15 &17.32$\pm$0.021 &16.94$\pm$0.019 &17.67$\pm$0.033 &0.97 &2.08 &3.55 &22.19 &22.57 &23.65 &23.00 &22.51 &22.93 &L &M
 \\
238737 &     41$\pm$      7 &18.42$\pm$0.026 &18.33$\pm$0.030 &18.63$\pm$0.041 &0.59 &0.45 &0.39 &23.57 &23.67 &26.58 &26.04 &23.68 &24.99 &L &D
 \\
238749 &     39$\pm$      4 &17.99$\pm$0.022 &17.58$\pm$0.024 &18.35$\pm$0.034 &0.96 &2.68 &3.28 &23.51 &23.95 &25.74 &24.55 &23.76 &24.50 &L &D
 \\
238751 &    108$\pm$      9 &17.52$\pm$0.020 &17.15$\pm$0.021 &17.86$\pm$0.031 &0.54 &2.91 &3.37 &22.73 &23.08 &24.38 &23.46 &23.04 &23.49 &S &M
 \\
238752 &    147$\pm$     25 &18.09$\pm$0.023 &17.89$\pm$0.030 &18.35$\pm$0.036 &0.31 &4.83 &4.84 &22.34 &22.64 &23.91 &23.22 &22.55 &23.08 &L &M
 \\
238754 &     64$\pm$     12 &19.68$\pm$0.051 &19.46$\pm$0.061 &19.96$\pm$0.080 &0.57 &0.93 &1.35 &22.53 &22.62 &24.07 &23.47 &22.60 &23.19 &L &D
 \\
238768 &     90$\pm$      5 &18.78$\pm$0.029 &18.68$\pm$0.040 &18.99$\pm$0.046 &0.85 &1.51 &2.40 &22.91 &23.24 &25.90 &24.07 &23.19 &24.10 &L &D
 \\
238769 &     85$\pm$      8 &16.43$\pm$0.012 &15.96$\pm$0.012 &16.83$\pm$0.019 &0.64 &0.73 &0.84 &22.79 &23.19 &24.01 &22.73 &23.16 &23.27 &L &D
 \\
238825 &     24$\pm$      5 &19.40$\pm$0.046 &19.08$\pm$0.055 &19.72$\pm$0.073 &0.87 &2.26 &2.93 &23.31 &23.72 &26.34 &23.69 &23.69 &24.36 &L &D
 \\
238827 &     37$\pm$      7 &18.69$\pm$0.027 &18.48$\pm$0.036 &18.96$\pm$0.043 &0.54 &1.13 &1.45 &22.97 &23.25 &24.86 &24.15 &23.16 &23.85 &L &D
 \\
238832 &    145$\pm$      3 &17.15$\pm$0.013 &16.96$\pm$0.018 &17.41$\pm$0.022 &0.69 &2.01 &2.80 &22.48 &22.74 &23.95 &23.53 &22.63 &23.21 &L &D
 \\
238834 &     55$\pm$      9 &18.33$\pm$0.023 &18.06$\pm$0.029 &18.62$\pm$0.037 &0.82 &1.41 &2.19 &22.14 &22.51 &23.38 &22.93 &22.48 &22.83 &L &D
 \\
238837 &     70$\pm$     23 &17.46$\pm$0.014 &17.06$\pm$0.016 &17.81$\pm$0.022 &0.89 &4.06 &6.79 &22.31 &22.76 &24.00 &23.33 &22.73 &23.20 &S &M
 \\
238838 &    187$\pm$     80 &20.20$\pm$0.037 &19.98$\pm$0.050 &20.48$\pm$0.059 &0.54 &2.74 &1.33 &25.18 &25.45 &29.15 &25.03 &25.54 &26.29 &U &D
 \\
238839 &    125$\pm$      9 &19.50$\pm$0.040 &19.30$\pm$0.052 &19.76$\pm$0.064 &0.69 &2.98 &3.10 &23.91 &24.33 &27.20 &22.93 &24.33 &24.70 &L &D
 \\
238840 &     57$\pm$     15 &18.69$\pm$0.030 &18.41$\pm$0.037 &18.99$\pm$0.048 &0.53 &1.19 &1.53 &22.45 &22.80 &23.88 &23.14 &22.67 &23.12 &L &D
 \\
238841 &     91$\pm$     11 &19.04$\pm$0.032 &18.67$\pm$0.039 &19.39$\pm$0.050 &0.45 &0.61 &0.71 &22.33 &22.67 &23.49 &22.76 &22.66 &22.90 &L &D
 \\
238842 &    118$\pm$      6 &18.34$\pm$0.024 &17.98$\pm$0.029 &18.68$\pm$0.038 &0.34 &1.72 &1.95 &22.43 &22.68 &23.77 &23.28 &22.70 &23.11 &L &D
 \\
238847 &     37$\pm$      6 &18.22$\pm$0.034 &17.99$\pm$0.033 &18.50$\pm$0.053 &0.53 &0.34 &0.39 &23.03 &23.23 &24.68 &24.04 &23.19 &23.78 &L &D
 \\
238849 &     89$\pm$     13 &18.56$\pm$0.026 &18.39$\pm$0.034 &18.80$\pm$0.041 &0.76 &2.84 &3.69 &23.17 &23.60 &25.33 &24.37 &23.53 &24.21 &L &D
 \\
238850 &    104$\pm$      6 &18.51$\pm$0.026 &18.32$\pm$0.033 &18.77$\pm$0.041 &0.39 &3.14 &3.92 &22.65 &22.89 &24.33 &23.69 &22.84 &23.44 &L &M
 \\
238874 &    171$\pm$     21 &18.03$\pm$0.016 &17.96$\pm$0.025 &18.23$\pm$0.026 &0.87 &3.37 &3.27 &23.90 &24.11 &25.76 &25.44 &24.05 &24.84 &L &D
 \\
238905 &     70$\pm$      3 &20.87$\pm$0.066 &20.75$\pm$0.075 &21.09$\pm$0.103 &0.97 &3.77 &0.71 &27.87 &27.95 &31.63 &29.52 &27.94 &29.26 &L &D
 \\
240523 &    121$\pm$      6 &15.70$\pm$0.009 &15.30$\pm$0.007 &16.06$\pm$0.013 &0.65 &1.56 &1.86 &22.45 &22.78 &23.40 &23.02 &22.77 &22.99 &L &D
 \\
241275 &     96$\pm$     10 &16.75$\pm$0.013 &16.40$\pm$0.014 &17.08$\pm$0.020 &0.51 &1.60 &1.85 &22.93 &23.21 &24.43 &23.68 &23.19 &23.63 &L &D
 \\
242011 &     69$\pm$      6 &18.64$\pm$0.018 &18.68$\pm$0.026 &18.79$\pm$0.029 &0.90 &2.89 &0.92 &24.99 &25.15 &25.95 &25.89 &24.88 &25.47 &L &D
 \\
242016 &     48$\pm$      2 &16.78$\pm$0.009 &16.52$\pm$0.011 &17.08$\pm$0.015 &0.43 &2.92 &2.08 &24.41 &24.60 &27.61 &26.26 &24.58 &25.76 &L &D
 \\
242042 &    124$\pm$      2 &16.59$\pm$0.015 &16.36$\pm$0.014 &16.86$\pm$0.023 &0.39 &1.64 &1.80 &22.60 &22.97 &24.26 &23.80 &22.95 &23.50 &L &D
 \\
242164 &    149$\pm$      4 &18.10$\pm$0.019 &17.67$\pm$0.023 &18.47$\pm$0.031 &0.88 &2.24 &3.36 &23.08 &23.50 &24.91 &24.08 &23.41 &23.97 &S &D
 \\
242166 &    106$\pm$     27 &17.58$\pm$0.019 &17.23$\pm$0.020 &17.91$\pm$0.030 &0.45 &2.09 &2.46 &22.83 &23.20 &24.55 &23.31 &23.11 &23.54 &L &D
 \\
242167 &    109$\pm$      2 &16.01$\pm$0.009 &15.72$\pm$0.010 &16.32$\pm$0.014 &0.86 &3.17 &4.31 &22.83 &23.22 &24.34 &23.44 &23.17 &23.55 &L &M
 \\
242173 &    104$\pm$      2 &16.00$\pm$0.011 &15.64$\pm$0.009 &16.34$\pm$0.016 &0.86 &2.66 &3.77 &22.32 &22.71 &23.39 &22.95 &22.70 &22.94 &L &M
 \\
242174 &    120$\pm$      2 &18.12$\pm$0.016 &17.83$\pm$0.018 &18.43$\pm$0.025 &0.95 &1.38 &1.75 &23.25 &23.58 &25.16 &24.76 &23.15 &24.16 &L &D
 \\
242175 &    144$\pm$      9 &16.16$\pm$0.009 &15.85$\pm$0.010 &16.47$\pm$0.015 &0.62 &4.10 &6.28 &22.14 &22.54 &23.76 &23.37 &22.51 &23.05 &L &M
 \\
242176 &    109$\pm$     10 &16.91$\pm$0.011 &16.62$\pm$0.014 &17.22$\pm$0.018 &0.79 &2.66 &3.75 &22.45 &22.95 &23.89 &23.04 &23.02 &23.22 &L &M
 \\
242246 &    101$\pm$      9 &17.66$\pm$0.022 &17.26$\pm$0.024 &18.01$\pm$0.034 &0.48 &1.53 &1.92 &22.36 &22.69 &23.79 &22.93 &22.59 &23.00 &L &D
 \\
242248 &     66$\pm$      3 &16.54$\pm$0.010 &16.23$\pm$0.011 &16.86$\pm$0.016 &0.50 &4.34 &5.89 &22.31 &22.74 &24.26 &23.51 &22.63 &23.28 &L &M
 \\
242284 &    132$\pm$      2 &17.17$\pm$0.013 &16.89$\pm$0.014 &17.48$\pm$0.020 &0.41 &3.13 &3.69 &22.25 &22.50 &23.46 &23.10 &22.40 &22.86 &L &M
 \\
242296 &    108$\pm$      3 &16.23$\pm$0.012 &15.95$\pm$0.011 &16.53$\pm$0.018 &0.48 &3.08 &3.66 &22.35 &22.71 &23.79 &23.46 &22.66 &23.15 &L &M
 \\
242351 &     46$\pm$      8 &16.76$\pm$0.012 &16.33$\pm$0.013 &17.13$\pm$0.019 &0.63 &2.53 &3.29 &22.43 &22.78 &23.70 &23.03 &22.73 &23.06 &L &M
 \\
242618 &     73$\pm$      3 &15.86$\pm$0.008 &15.46$\pm$0.009 &16.22$\pm$0.013 &0.89 &1.16 &1.69 &22.41 &22.80 &23.70 &22.76 &22.82 &23.02 &S &D
 \\
242684 &     48$\pm$      6 &17.68$\pm$0.019 &17.45$\pm$0.022 &17.95$\pm$0.030 &0.63 &3.63 &4.18 &23.20 &23.63 &25.39 &24.36 &23.54 &24.23 &L &M
 \\
243828 &     61$\pm$      6 &17.45$\pm$0.018 &17.11$\pm$0.019 &17.77$\pm$0.028 &0.84 &1.78 &2.69 &22.66 &23.10 &24.34 &23.31 &23.06 &23.45 &L &D
 \\
243830 &     22$\pm$      4 &19.88$\pm$0.046 &19.66$\pm$0.046 &20.15$\pm$0.072 &0.43 &0.30 &0.29 &23.21 &23.57 &27.60 &23.39 &23.74 &24.58 &L &D
 \\
243835 &     58$\pm$      4 &20.18$\pm$0.044 &19.84$\pm$0.050 &20.51$\pm$0.070 &0.66 &1.42 &1.17 &24.22 &25.13 &28.42 &24.18 &25.21 &25.74 &L &D
 \\
243843 &     81$\pm$      4 &16.37$\pm$0.010 &15.98$\pm$0.011 &16.72$\pm$0.016 &0.94 &2.63 &4.02 &22.53 &22.92 &23.94 &23.18 &22.83 &23.22 &L &M
 \\
243848 &     64$\pm$      3 &16.70$\pm$0.011 &16.41$\pm$0.012 &17.00$\pm$0.017 &0.82 &3.20 &4.30 &22.26 &22.67 &23.48 &23.10 &22.59 &22.96 &L &M
 \\
243859 &     85$\pm$     10 &18.86$\pm$0.041 &18.60$\pm$0.049 &19.15$\pm$0.065 &0.96 &1.30 &2.25 &23.08 &23.29 &25.64 &23.56 &23.34 &23.96 &L &D
 \\
243860 &     53$\pm$      3 &17.64$\pm$0.018 &17.51$\pm$0.025 &17.87$\pm$0.030 &0.65 &2.22 &2.93 &22.81 &23.38 &25.01 &24.32 &23.34 &24.02 &L &D
 \\
243901 &     37$\pm$      6 &17.29$\pm$0.013 &17.13$\pm$0.019 &17.54$\pm$0.021 &0.96 &2.72 &3.96 &22.94 &23.38 &24.80 &24.14 &23.30 &23.91 &L &M
 \\
243926 &     51$\pm$     41 &17.81$\pm$0.027 &17.35$\pm$0.022 &18.19$\pm$0.042 &0.84 &1.54 &2.12 &22.33 &22.76 &23.52 &22.98 &22.63 &22.97 &L &D
 \\
243979 &    122$\pm$     10 &16.93$\pm$0.012 &16.58$\pm$0.013 &17.26$\pm$0.019 &0.92 &2.87 &4.44 &22.35 &22.80 &23.65 &22.88 &22.70 &23.01 &L &M
 \\
243982 &    141$\pm$     36 &17.29$\pm$0.015 &16.99$\pm$0.017 &17.60$\pm$0.024 &0.95 &2.20 &3.64 &22.23 &22.69 &23.68 &23.03 &22.59 &23.00 &L &M
 \\
244001 &     53$\pm$      7 &17.43$\pm$0.015 &17.16$\pm$0.017 &17.72$\pm$0.023 &0.72 &3.76 &5.04 &22.17 &22.57 &23.21 &22.69 &22.55 &22.75 &L &M
 \\
244007 &     61$\pm$      9 &17.93$\pm$0.019 &17.68$\pm$0.023 &18.22$\pm$0.031 &0.47 &1.81 &2.16 &22.87 &23.08 &24.54 &24.18 &22.89 &23.67 &L &D
 \\
244102 &     94$\pm$      7 &17.60$\pm$0.007 &18.01$\pm$0.015 &17.58$\pm$0.013 &0.78 &2.89 &1.48 &22.59 &22.63 &23.30 &23.27 &22.32 &22.88 &L &M
 \\
244131 &    139$\pm$     43 &17.31$\pm$0.014 &16.91$\pm$0.015 &17.66$\pm$0.022 &0.80 &1.64 &2.31 &22.27 &22.69 &23.17 &22.46 &22.73 &22.76 &L &D
 \\
244245 &    130$\pm$      8 &17.46$\pm$0.018 &17.01$\pm$0.018 &17.84$\pm$0.028 &0.71 &2.76 &3.81 &23.05 &23.50 &25.05 &23.95 &23.46 &23.99 &L &D
 \\
244299 &    203$\pm$     18 &17.72$\pm$0.020 &17.46$\pm$0.023 &18.01$\pm$0.031 &0.83 &2.25 &3.37 &22.70 &23.13 &24.53 &23.58 &23.06 &23.58 &L &M
 \\
244402 &    239$\pm$      7 &17.19$\pm$0.015 &16.78$\pm$0.016 &17.55$\pm$0.024 &0.81 &1.60 &2.17 &22.37 &22.77 &23.57 &22.91 &22.63 &22.97 &L &D
 \\
244404 &    134$\pm$     17 &17.28$\pm$0.013 &17.17$\pm$0.018 &17.50$\pm$0.022 &0.52 &3.44 &3.79 &22.27 &22.58 &23.46 &23.21 &22.55 &22.95 &L &M
 \\
244419 &    134$\pm$      7 &17.71$\pm$0.019 &17.41$\pm$0.021 &18.03$\pm$0.030 &0.47 &2.80 &3.03 &22.25 &22.64 &23.34 &22.85 &22.59 &22.85 &L &M
 \\
244422 &    168$\pm$     29 &17.34$\pm$0.017 &17.07$\pm$0.020 &17.63$\pm$0.027 &0.77 &3.24 &4.58 &22.71 &22.96 &24.33 &23.60 &22.74 &23.41 &L &M
 \\
244512 &     28$\pm$      7 &17.87$\pm$0.021 &17.69$\pm$0.025 &18.13$\pm$0.033 &0.82 &0.51 &0.72 &22.38 &22.64 &23.43 &22.81 &22.48 &22.84 &L &D
 \\
244562 &     56$\pm$      7 &17.85$\pm$0.023 &17.44$\pm$0.021 &18.22$\pm$0.035 &0.57 &0.67 &0.75 &22.48 &22.79 &23.44 &22.80 &23.03 &23.02 &L &D
 \\
244875 &    106$\pm$      7 &17.82$\pm$0.019 &17.49$\pm$0.022 &18.14$\pm$0.030 &0.81 &2.55 &3.33 &23.13 &23.40 &24.91 &24.03 &23.33 &23.92 &L &D
 \\
244878 &    224$\pm$     10 &17.02$\pm$0.012 &16.77$\pm$0.016 &17.30$\pm$0.020 &0.78 &4.03 &5.49 &22.27 &22.59 &23.33 &22.90 &22.59 &22.85 &L &M
 \\
244912 &     53$\pm$      5 &17.71$\pm$0.013 &17.52$\pm$0.018 &17.97$\pm$0.022 &0.96 &5.74 &5.27 &24.34 &24.54 &26.83 &26.40 &24.40 &25.54 &L &M
 \\
244951 &     90$\pm$      5 &17.10$\pm$0.013 &16.88$\pm$0.017 &17.37$\pm$0.021 &0.85 &4.33 &5.42 &23.06 &23.46 &24.87 &24.22 &23.40 &23.98 &L &M
 \\
244953 &    166$\pm$      7 &17.11$\pm$0.014 &16.74$\pm$0.015 &17.45$\pm$0.022 &0.46 &4.37 &4.96 &22.43 &22.79 &23.56 &22.98 &22.79 &23.03 &S &M
 \\
245003 &    269$\pm$     18 &17.26$\pm$0.010 &16.84$\pm$0.010 &17.63$\pm$0.016 &0.57 &7.15 &4.20 &23.29 &23.79 &24.56 &24.27 &23.66 &24.07 &L &M
 \\
245576 &     44$\pm$      4 &16.35$\pm$0.008 &16.00$\pm$0.009 &16.68$\pm$0.013 &0.60 &7.16 &8.28 &22.35 &22.75 &23.34 &22.88 &22.69 &22.91 &L &G
 \\
248870 &     39$\pm$      9 &18.03$\pm$0.021 &17.62$\pm$0.022 &18.39$\pm$0.032 &0.82 &1.11 &1.73 &22.14 &22.56 &23.35 &22.66 &22.53 &22.78 &L &D
 \\
248874 &    145$\pm$     14 &17.14$\pm$0.012 &16.79$\pm$0.014 &17.48$\pm$0.019 &0.73 &2.90 &4.06 &22.15 &22.55 &23.17 &22.69 &22.50 &22.73 &L &M
 \\
248876 &     79$\pm$      8 &17.63$\pm$0.020 &17.36$\pm$0.017 &17.93$\pm$0.031 &0.85 &2.09 &3.64 &22.31 &22.77 &23.91 &23.63 &22.66 &23.24 &L &M
 \\
248884 &     26$\pm$      8 &17.83$\pm$0.023 &17.50$\pm$0.026 &18.16$\pm$0.036 &0.82 &1.41 &1.97 &22.89 &23.10 &24.41 &23.40 &23.02 &23.48 &L &D
 \\
248887 &     43$\pm$      8 &19.13$\pm$0.036 &18.93$\pm$0.047 &19.40$\pm$0.058 &0.67 &1.14 &1.46 &23.30 &23.46 &25.42 &24.40 &23.40 &24.17 &L &D
 \\
248896 &     73$\pm$      8 &18.31$\pm$0.025 &18.11$\pm$0.032 &18.57$\pm$0.039 &0.55 &1.80 &2.06 &22.84 &23.04 &24.41 &23.76 &22.99 &23.55 &L &D
 \\
248898 &    131$\pm$      8 &18.31$\pm$0.034 &17.90$\pm$0.028 &18.67$\pm$0.053 &0.87 &3.37 &4.45 &22.99 &23.37 &24.94 &24.13 &23.35 &23.95 &S &M
 \\
248906 &     52$\pm$      6 &18.85$\pm$0.034 &18.46$\pm$0.037 &19.20$\pm$0.053 &0.99 &1.10 &1.82 &22.51 &22.86 &23.91 &23.11 &22.90 &23.19 &L &D
 \\
248913 &    114$\pm$      7 &18.31$\pm$0.024 &18.10$\pm$0.032 &18.58$\pm$0.038 &0.65 &2.88 &3.58 &22.65 &22.99 &24.15 &23.35 &22.98 &23.37 &L &M
 \\
248914 &     92$\pm$      7 &16.34$\pm$0.009 &15.96$\pm$0.010 &16.69$\pm$0.014 &0.58 &2.90 &3.39 &22.60 &22.89 &23.88 &23.46 &22.84 &23.27 &S &M
 \\
248916 &    173$\pm$      8 &18.55$\pm$0.028 &18.29$\pm$0.033 &18.84$\pm$0.044 &0.96 &1.81 &2.92 &23.02 &23.42 &25.37 &24.22 &23.40 &24.10 &L &D
 \\
248928 &     23$\pm$      6 &21.67$\pm$0.092 &21.35$\pm$0.103 &21.98$\pm$0.144 &0.85 &0.91 &0.64 &25.25 &25.78 &30.09 &25.80 &25.84 &26.88 &L &D
 \\
248932 &     83$\pm$      6 &18.16$\pm$0.024 &17.75$\pm$0.024 &18.53$\pm$0.037 &0.50 &0.79 &0.93 &22.67 &22.99 &23.94 &23.10 &23.04 &23.27 &L &D
 \\
248937 &     40$\pm$      5 &19.71$\pm$0.039 &19.44$\pm$0.045 &20.01$\pm$0.061 &0.75 &3.13 &2.11 &24.98 &24.92 &28.14 &25.05 &24.96 &25.77 &L &D
 \\
248938 &     63$\pm$      6 &18.54$\pm$0.024 &18.47$\pm$0.036 &18.75$\pm$0.040 &0.39 &0.86 &0.75 &23.19 &23.36 &25.07 &24.61 &23.28 &24.08 &L &D
 \\
248940 &     73$\pm$      6 &17.30$\pm$0.014 &16.93$\pm$0.016 &17.64$\pm$0.022 &0.85 &2.96 &4.35 &22.36 &22.75 &23.43 &22.90 &22.77 &22.96 &L &M
 \\
248941 &    131$\pm$      4 &16.04$\pm$0.007 &15.62$\pm$0.008 &16.40$\pm$0.012 &0.76 &3.36 &4.52 &22.14 &22.55 &23.16 &22.48 &22.54 &22.68 &S &M
 \\
248945 &     70$\pm$      8 &20.70$\pm$0.067 &20.54$\pm$0.073 &20.94$\pm$0.104 &0.96 &1.32 &0.84 &25.15 &25.05 &28.08 &27.00 &24.99 &26.28 &L &D
 \\
248950 &     22$\pm$      6 &17.91$\pm$0.018 &17.67$\pm$0.022 &18.19$\pm$0.029 &0.90 &3.48 &5.84 &22.28 &22.71 &23.84 &23.32 &22.62 &23.12 &L &M
 \\
248953 &    202$\pm$      6 &15.93$\pm$0.007 &15.54$\pm$0.008 &16.28$\pm$0.011 &0.66 &4.93 &6.58 &21.97 &22.62 &23.35 &22.67 &22.43 &22.77 &S &G
 \\
248959 &    304$\pm$     93 &18.39$\pm$0.021 &18.19$\pm$0.031 &18.66$\pm$0.035 &0.70 &2.05 &2.90 &22.24 &22.68 &23.87 &23.35 &22.61 &23.13 &L &M
 \\
248970 &    137$\pm$      7 &17.43$\pm$0.016 &17.17$\pm$0.021 &17.72$\pm$0.025 &0.55 &4.67 &5.20 &22.95 &23.31 &24.87 &24.05 &23.29 &23.88 &L &M
 \\
248973 &    230$\pm$      7 &18.45$\pm$0.024 &18.12$\pm$0.026 &18.77$\pm$0.038 &0.75 &2.10 &3.20 &22.14 &22.61 &23.61 &23.08 &22.38 &22.92 &L &M
 \\
248981 &     66$\pm$      6 &19.87$\pm$0.047 &19.72$\pm$0.058 &20.12$\pm$0.074 &0.89 &1.47 &1.23 &24.47 &24.73 &27.63 &25.97 &24.69 &25.76 &L &D
 \\
248982 &     31$\pm$      5 &20.67$\pm$0.053 &20.64$\pm$0.077 &20.86$\pm$0.086 &0.66 &1.86 &1.14 &24.40 &24.54 &26.68 &26.36 &24.48 &25.51 &L &D
 \\
249023 &    102$\pm$      7 &19.84$\pm$0.046 &19.73$\pm$0.065 &20.05$\pm$0.075 &0.79 &1.08 &1.35 &23.00 &22.55 &23.93 &23.70 &22.46 &23.16 &L &D
 \\
249050 &    163$\pm$     10 &17.61$\pm$0.022 &17.34$\pm$0.020 &17.91$\pm$0.033 &0.72 &3.15 &4.19 &22.32 &22.68 &23.59 &23.20 &22.73 &23.05 &L &M
 \\
249095 &     64$\pm$     13 &20.51$\pm$0.057 &20.48$\pm$0.068 &20.69$\pm$0.090 &0.64 &0.74 &0.65 &23.48 &22.81 &26.56 &23.49 &22.65 &23.88 &L &D
 \\
249096 &    128$\pm$      8 &18.34$\pm$0.025 &18.18$\pm$0.033 &18.58$\pm$0.040 &0.99 &1.37 &2.50 &22.50 &22.86 &24.31 &23.53 &22.77 &23.37 &L &D
 \\
249099 &     43$\pm$     16 &18.61$\pm$0.028 &18.33$\pm$0.034 &18.90$\pm$0.044 &0.89 &1.52 &2.46 &22.77 &23.10 &24.74 &24.05 &23.05 &23.73 &L &D
 \\
249100 &    167$\pm$      3 &16.65$\pm$0.009 &16.50$\pm$0.012 &16.89$\pm$0.015 &0.50 &6.43 &6.35 &22.28 &22.60 &23.25 &22.97 &22.55 &22.84 &U &G
 \\
249108 &     50$\pm$      7 &18.19$\pm$0.025 &17.88$\pm$0.029 &18.51$\pm$0.039 &0.86 &1.63 &2.54 &22.43 &22.94 &24.14 &23.18 &22.89 &23.29 &L &D
 \\
249109 &     90$\pm$      7 &19.18$\pm$0.032 &19.07$\pm$0.045 &19.39$\pm$0.052 &0.34 &2.24 &1.86 &23.55 &23.84 &26.13 &25.33 &23.80 &24.78 &L &D
 \\
249110 &    204$\pm$     48 &16.96$\pm$0.013 &16.61$\pm$0.016 &17.29$\pm$0.021 &0.61 &6.04 &6.29 &23.12 &23.50 &24.94 &24.16 &23.42 &24.00 &L &M
 \\
249118 &     59$\pm$     10 &20.17$\pm$0.041 &20.17$\pm$0.065 &20.34$\pm$0.068 &0.74 &1.93 &1.01 &24.72 &25.06 &27.07 &26.91 &24.94 &26.00 &U &D
 \\
249120 &     84$\pm$      6 &17.05$\pm$0.014 &16.88$\pm$0.019 &17.30$\pm$0.023 &0.86 &2.79 &3.67 &22.44 &22.72 &23.68 &23.31 &22.66 &23.09 &L &M
 \\
249176 &    100$\pm$      6 &18.22$\pm$0.025 &18.22$\pm$0.035 &18.39$\pm$0.041 &0.87 &2.63 &3.74 &22.77 &23.10 &24.48 &23.80 &23.07 &23.61 &L &M
 \\
249178 &     40$\pm$      7 &18.04$\pm$0.020 &17.82$\pm$0.028 &18.31$\pm$0.033 &0.81 &0.54 &0.78 &22.28 &22.58 &23.45 &22.88 &22.46 &22.84 &L &D
 \\
249180 &     29$\pm$      8 &18.83$\pm$0.029 &18.55$\pm$0.034 &19.13$\pm$0.046 &0.75 &0.82 &0.84 &23.89 &24.12 &26.75 &25.52 &24.15 &25.13 &L &D
 \\
249188 &    110$\pm$     28 &18.12$\pm$0.021 &17.98$\pm$0.026 &18.35$\pm$0.033 &0.69 &1.72 &2.06 &22.05 &22.50 &23.21 &22.74 &22.31 &22.69 &L &D
 \\
249190 &    113$\pm$     27 &18.49$\pm$0.039 &18.15$\pm$0.034 &18.82$\pm$0.060 &0.99 &1.75 &3.03 &22.47 &22.73 &24.09 &23.52 &22.59 &23.23 &U &D
 \\
249195 &     89$\pm$      4 &17.98$\pm$0.023 &17.60$\pm$0.024 &18.34$\pm$0.036 &0.97 &2.34 &3.36 &23.19 &23.50 &25.21 &23.90 &23.42 &24.01 &L &D
 \\
249199 &     86$\pm$      5 &16.71$\pm$0.014 &16.47$\pm$0.017 &17.00$\pm$0.022 &0.66 &5.94 &6.75 &22.65 &22.94 &23.91 &23.37 &22.85 &23.27 &L &M
 \\
249256 &    112$\pm$      6 &18.48$\pm$0.029 &18.23$\pm$0.036 &18.76$\pm$0.046 &0.61 &2.48 &2.86 &23.06 &23.35 &24.92 &23.47 &23.28 &23.75 &L &D
 \\
249261 &     71$\pm$     21 &18.30$\pm$0.024 &17.96$\pm$0.029 &18.63$\pm$0.038 &0.48 &2.74 &3.31 &22.21 &22.62 &23.59 &23.00 &22.46 &22.91 &L &M
 \\
249264 &     34$\pm$      7 &17.62$\pm$0.019 &17.33$\pm$0.021 &17.92$\pm$0.029 &0.40 &0.81 &0.82 &22.66 &22.95 &23.80 &22.97 &22.88 &23.15 &L &D
 \\
249267 &    111$\pm$      4 &17.48$\pm$0.023 &17.23$\pm$0.022 &17.77$\pm$0.036 &0.86 &2.25 &3.34 &22.67 &23.02 &24.31 &23.75 &23.01 &23.52 &L &M
 \\
249302 &    226$\pm$      9 &18.43$\pm$0.029 &18.12$\pm$0.034 &18.75$\pm$0.046 &0.62 &1.19 &1.55 &22.71 &23.04 &24.30 &23.47 &23.04 &23.46 &L &D
 \\
249304 &    101$\pm$      6 &17.80$\pm$0.020 &17.55$\pm$0.024 &18.08$\pm$0.031 &0.51 &2.23 &2.73 &22.22 &22.70 &23.64 &23.14 &22.54 &23.01 &L &D
 \\
249306 &     34$\pm$      3 &18.04$\pm$0.022 &17.76$\pm$0.027 &18.34$\pm$0.036 &0.92 &2.43 &3.57 &22.87 &23.25 &24.75 &23.85 &23.16 &23.75 &L &M
 \\
249368 &     80$\pm$      3 &19.38$\pm$0.032 &19.25$\pm$0.044 &19.61$\pm$0.051 &0.75 &2.55 &2.37 &23.75 &23.94 &26.85 &26.20 &24.02 &25.25 &L &D
 \\
252520 &     29$\pm$      2 &17.77$\pm$0.017 &17.53$\pm$0.022 &18.04$\pm$0.028 &0.93 &4.49 &4.89 &23.99 &23.99 &27.06 &25.54 &24.01 &25.15 &L &M
 \\
252522 &     68$\pm$      2 &16.06$\pm$0.009 &15.86$\pm$0.012 &16.32$\pm$0.015 &0.77 &4.79 &2.30 &25.46 &26.33 &28.83 &24.56 &26.27 &26.50 &L &D
 \\
252648 &     59$\pm$      5 &18.01$\pm$0.022 &17.64$\pm$0.025 &18.35$\pm$0.035 &0.85 &1.77 &2.66 &22.66 &23.06 &24.15 &23.29 &23.07 &23.39 &S &D
 \\
252891 &     81$\pm$     11 &16.30$\pm$0.012 &16.04$\pm$0.015 &16.60$\pm$0.020 &0.52 &1.86 &1.84 &23.04 &23.33 &24.93 &24.00 &23.28 &23.89 &L &D
 \\
253921 &    109$\pm$     59 &18.14$\pm$0.022 &17.86$\pm$0.029 &18.45$\pm$0.035 &0.80 &1.50 &2.28 &23.08 &23.92 &26.64 &23.62 &23.90 &24.52 &L &D
 \\
253922 &     35$\pm$      9 &18.59$\pm$0.028 &18.47$\pm$0.039 &18.82$\pm$0.045 &0.54 &0.76 &1.01 &22.58 &22.78 &24.08 &23.56 &22.71 &23.28 &L &D
 \\
253923 &     17$\pm$      5 &17.77$\pm$0.020 &17.40$\pm$0.024 &18.12$\pm$0.032 &0.97 &0.92 &1.44 &23.01 &23.89 &25.56 &24.24 &23.86 &24.39 &L &D
 \\
253929 &    150$\pm$      8 &16.26$\pm$0.008 &15.90$\pm$0.010 &16.60$\pm$0.014 &0.80 &4.45 &6.78 &22.48 &22.96 &24.28 &23.67 &22.97 &23.47 &L &M
 \\
254033 &    137$\pm$      8 &17.63$\pm$0.019 &17.54$\pm$0.024 &17.85$\pm$0.030 &0.99 &4.36 &6.43 &22.88 &23.51 &25.13 &24.43 &23.29 &24.09 &L &M
 \\
257881 &    145$\pm$      5 &18.10$\pm$0.021 &17.95$\pm$0.029 &18.33$\pm$0.034 &0.61 &2.60 &3.16 &22.77 &23.18 &24.73 &24.27 &23.00 &23.79 &U &D
 \\
257889 &     73$\pm$      8 &17.96$\pm$0.019 &17.67$\pm$0.024 &18.27$\pm$0.031 &0.61 &3.34 &4.26 &22.41 &22.70 &23.69 &23.17 &22.66 &23.05 &L &M
 \\
257895 &     92$\pm$     20 &17.67$\pm$0.018 &17.41$\pm$0.024 &17.96$\pm$0.029 &0.98 &2.95 &4.65 &22.53 &22.77 &23.95 &23.27 &22.72 &23.17 &L &M
 \\
257907 &     55$\pm$     20 &15.97$\pm$0.007 &15.73$\pm$0.009 &16.25$\pm$0.011 &0.67 &5.28 &7.96 &22.09 &22.61 &23.63 &23.24 &22.55 &23.00 &L &G
 \\
257911 &    131$\pm$      3 &17.29$\pm$0.015 &17.00$\pm$0.018 &17.60$\pm$0.024 &0.62 &1.35 &2.57 &22.12 &22.60 &24.30 &23.23 &22.54 &23.17 &L &D
 \\
257918 &     36$\pm$      8 &19.60$\pm$0.039 &19.29$\pm$0.046 &19.91$\pm$0.062 &0.57 &1.41 &1.13 &24.25 &24.51 &27.64 &23.43 &24.53 &25.02 &L &D
 \\
257921 &     47$\pm$      4 &16.71$\pm$0.011 &16.33$\pm$0.011 &17.05$\pm$0.017 &0.40 &1.21 &1.26 &22.30 &22.55 &23.04 &22.50 &22.51 &22.65 &L &D
 \\
257923 &     62$\pm$      3 &16.77$\pm$0.012 &16.42$\pm$0.014 &17.11$\pm$0.019 &0.78 &1.52 &2.23 &22.60 &23.02 &24.31 &23.39 &22.96 &23.42 &L &D
 \\
257937 &     67$\pm$      3 &17.38$\pm$0.015 &17.10$\pm$0.018 &17.68$\pm$0.024 &0.91 &1.57 &2.30 &23.55 &24.54 &26.50 &25.30 &24.46 &25.20 &U &D
 \\
257939 &     68$\pm$      9 &17.94$\pm$0.022 &17.69$\pm$0.027 &18.23$\pm$0.035 &0.71 &1.29 &1.80 &22.55 &22.90 &24.14 &23.07 &22.78 &23.22 &L &D
 \\
257940 &     38$\pm$      7 &18.45$\pm$0.021 &18.23$\pm$0.030 &18.72$\pm$0.035 &0.90 &1.94 &3.10 &22.25 &22.75 &24.03 &23.46 &22.66 &23.23 &L &M
 \\
257944 &    167$\pm$     23 &18.14$\pm$0.021 &18.02$\pm$0.031 &18.37$\pm$0.035 &0.42 &3.83 &3.94 &22.44 &22.76 &23.83 &23.33 &22.74 &23.17 &L &M
 \\
257946 &    204$\pm$      6 &17.57$\pm$0.017 &17.32$\pm$0.021 &17.86$\pm$0.027 &0.66 &3.52 &4.57 &22.36 &22.76 &23.83 &23.19 &22.69 &23.12 &L &M
 \\
257950 &     49$\pm$      6 &18.72$\pm$0.028 &18.50$\pm$0.038 &19.00$\pm$0.045 &0.67 &2.32 &3.26 &22.65 &22.91 &24.73 &23.67 &22.80 &23.53 &L &D
 \\
257954 &    111$\pm$      7 &18.89$\pm$0.032 &18.71$\pm$0.041 &19.15$\pm$0.051 &0.38 &1.67 &1.65 &23.03 &23.60 &25.25 &24.07 &23.53 &24.11 &L &D
 \\
257955 &    103$\pm$      7 &18.77$\pm$0.032 &18.56$\pm$0.042 &19.05$\pm$0.052 &0.39 &0.85 &0.97 &22.35 &22.58 &23.54 &22.47 &22.59 &22.79 &L &D
 \\
257963 &     37$\pm$      8 &20.10$\pm$0.044 &19.64$\pm$0.042 &20.48$\pm$0.067 &0.91 &0.64 &0.55 &23.97 &24.93 &26.58 &25.53 &24.58 &25.41 &L &D
 \\
258008 &     89$\pm$     15 &17.96$\pm$0.026 &17.60$\pm$0.029 &18.30$\pm$0.041 &0.83 &2.76 &3.82 &22.46 &22.79 &23.87 &22.72 &22.66 &23.01 &L &M
 \\
258032 &     71$\pm$     13 &17.06$\pm$0.014 &16.69$\pm$0.014 &17.40$\pm$0.022 &0.91 &3.85 &5.87 &22.29 &22.68 &23.50 &22.66 &22.66 &22.87 &S &M
 \\
258106 &     98$\pm$      7 &17.97$\pm$0.022 &17.69$\pm$0.028 &18.27$\pm$0.035 &0.64 &2.95 &4.67 &22.16 &22.60 &23.82 &23.10 &22.51 &23.01 &L &M
 \\
258107 &     55$\pm$      2 &16.84$\pm$0.014 &16.49$\pm$0.014 &17.17$\pm$0.021 &0.51 &4.84 &5.14 &22.98 &23.23 &24.47 &23.79 &23.05 &23.64 &L &M
 \\
258110 &     27$\pm$     15 &18.13$\pm$0.024 &17.77$\pm$0.025 &18.46$\pm$0.037 &0.64 &1.95 &3.02 &21.91 &22.57 &23.66 &22.91 &22.47 &22.90 &L &M
 \\
258113 &    118$\pm$      6 &17.35$\pm$0.016 &16.92$\pm$0.017 &17.72$\pm$0.026 &0.61 &6.81 &7.66 &23.10 &23.57 &25.26 &24.02 &23.50 &24.09 &S &M
 \\
258118 &     70$\pm$     21 &18.31$\pm$0.025 &18.12$\pm$0.033 &18.56$\pm$0.040 &0.59 &2.60 &3.10 &22.86 &23.05 &24.46 &23.82 &23.04 &23.59 &L &D
 \\
258122 &     88$\pm$      9 &18.92$\pm$0.027 &18.89$\pm$0.041 &19.10$\pm$0.045 &0.72 &2.56 &2.87 &23.29 &23.25 &24.84 &24.65 &23.15 &23.97 &L &D
 \\
258123 &     38$\pm$     11 &17.94$\pm$0.018 &17.91$\pm$0.028 &18.12$\pm$0.030 &0.74 &2.17 &2.95 &22.16 &22.56 &23.52 &23.19 &22.45 &22.93 &L &M
 \\
258125 &    142$\pm$      4 &17.27$\pm$0.012 &16.93$\pm$0.015 &17.61$\pm$0.020 &0.65 &2.72 &4.35 &22.32 &22.80 &24.13 &23.59 &22.62 &23.29 &L &M
 \\
258128 &     95$\pm$      4 &16.12$\pm$0.009 &15.71$\pm$0.009 &16.48$\pm$0.015 &0.89 &4.25 &4.89 &22.86 &23.48 &24.36 &23.68 &23.51 &23.76 &S &M
 \\
258131 &    154$\pm$     13 &17.58$\pm$0.019 &17.34$\pm$0.022 &17.86$\pm$0.030 &0.59 &3.47 &4.75 &22.37 &22.75 &24.06 &23.43 &22.69 &23.23 &L &M
 \\
258132 &    204$\pm$      6 &17.26$\pm$0.016 &16.80$\pm$0.016 &17.66$\pm$0.025 &0.39 &6.29 &5.08 &22.73 &23.07 &23.85 &23.10 &23.03 &23.26 &S &M
 \\
258143 &    145$\pm$      9 &16.69$\pm$0.012 &16.47$\pm$0.015 &16.96$\pm$0.020 &0.61 &2.41 &2.69 &22.67 &23.00 &24.14 &23.61 &23.06 &23.45 &L &D
 \\
258154 &     88$\pm$     18 &18.40$\pm$0.024 &18.29$\pm$0.032 &18.62$\pm$0.038 &0.37 &1.29 &1.31 &22.35 &22.55 &23.28 &22.67 &22.36 &22.72 &L &D
 \\
258160 &     25$\pm$     11 &18.16$\pm$0.023 &17.93$\pm$0.026 &18.44$\pm$0.037 &0.76 &5.08 &6.07 &23.50 &24.70 &27.75 &23.49 &24.75 &25.17 &L &M
 \\
258165 &    137$\pm$      5 &16.35$\pm$0.010 &16.00$\pm$0.010 &16.68$\pm$0.015 &0.52 &7.11 &6.76 &22.40 &22.72 &23.37 &22.75 &22.68 &22.88 &L &G
 \\
258168 &     58$\pm$     11 &17.12$\pm$0.014 &16.71$\pm$0.016 &17.49$\pm$0.022 &0.81 &3.35 &5.36 &22.11 &22.58 &23.68 &22.96 &22.53 &22.94 &L &M
 \\
258173 &    118$\pm$      3 &17.96$\pm$0.020 &18.00$\pm$0.030 &18.11$\pm$0.033 &0.54 &1.71 &2.54 &22.59 &22.58 &25.14 &24.31 &22.53 &23.64 &L &D
 \\
258174 &     40$\pm$      8 &19.36$\pm$0.036 &19.34$\pm$0.052 &19.54$\pm$0.059 &0.65 &1.17 &1.24 &23.37 &23.54 &26.58 &25.27 &23.58 &24.74 &L &D
 \\
258216 &     52$\pm$     14 &17.58$\pm$0.016 &17.29$\pm$0.019 &17.89$\pm$0.025 &0.81 &4.25 &5.65 &22.37 &22.92 &23.88 &23.33 &22.81 &23.23 &L &M
 \\
258263 &     98$\pm$      5 &19.00$\pm$0.026 &19.06$\pm$0.042 &19.14$\pm$0.043 &0.44 &4.27 &3.01 &23.71 &23.71 &26.75 &25.48 &23.76 &24.92 &L &D
 \\
258268 &     70$\pm$      8 &18.03$\pm$0.020 &17.93$\pm$0.028 &18.25$\pm$0.032 &0.48 &3.55 &4.32 &22.43 &23.65 &25.00 &24.63 &23.53 &24.20 &L &M
 \\
258278 &     44$\pm$     13 &18.04$\pm$0.021 &17.81$\pm$0.025 &18.32$\pm$0.033 &0.69 &0.49 &0.62 &22.69 &22.91 &24.22 &23.80 &22.79 &23.43 &L &D
 \\
258289 &     58$\pm$      7 &18.97$\pm$0.038 &18.66$\pm$0.043 &19.29$\pm$0.060 &0.72 &1.96 &2.79 &22.56 &22.90 &24.14 &22.93 &22.88 &23.21 &L &D
 \\
258294 &     49$\pm$     14 &18.60$\pm$0.027 &18.24$\pm$0.029 &18.94$\pm$0.042 &0.88 &2.99 &4.02 &23.48 &23.92 &26.50 &22.13 &23.89 &24.11 &L &D
 \\
258300 &     61$\pm$      8 &18.20$\pm$0.023 &18.08$\pm$0.031 &18.43$\pm$0.037 &0.88 &2.32 &3.53 &22.29 &22.70 &23.95 &23.27 &22.64 &23.14 &L &M
 \\
258317 &    129$\pm$      4 &17.13$\pm$0.014 &16.85$\pm$0.017 &17.43$\pm$0.023 &0.50 &5.88 &6.30 &22.75 &23.07 &24.42 &23.79 &23.03 &23.58 &L &M
 \\
258324 &    105$\pm$      9 &17.39$\pm$0.016 &17.02$\pm$0.017 &17.73$\pm$0.025 &0.66 &6.60 &6.62 &23.25 &24.09 &25.71 &24.73 &24.00 &24.63 &S &M
 \\
258332 &     53$\pm$      7 &17.17$\pm$0.014 &16.83$\pm$0.017 &17.50$\pm$0.022 &0.87 &0.68 &0.88 &22.25 &22.54 &23.07 &22.50 &22.57 &22.67 &L &D
 \\
258342 &     34$\pm$     10 &18.62$\pm$0.034 &18.38$\pm$0.040 &18.90$\pm$0.054 &0.58 &2.90 &3.71 &22.37 &22.67 &23.90 &23.09 &22.50 &23.04 &L &M
 \\
258349 &     73$\pm$      2 &16.45$\pm$0.012 &16.27$\pm$0.015 &16.70$\pm$0.019 &0.34 &1.69 &1.79 &22.59 &22.77 &24.08 &23.48 &22.61 &23.24 &L &D
 \\
258366 &    316$\pm$     78 &17.97$\pm$0.022 &17.65$\pm$0.024 &18.29$\pm$0.034 &0.51 &4.90 &5.87 &22.59 &23.12 &24.43 &23.42 &22.98 &23.49 &L &M
 \\
258397 &    157$\pm$      8 &17.73$\pm$0.022 &17.59$\pm$0.023 &17.96$\pm$0.034 &0.34 &7.80 &7.28 &22.93 &23.22 &24.94 &24.64 &23.12 &23.98 &L &M
 \\
258407 &    254$\pm$      5 &17.48$\pm$0.018 &17.21$\pm$0.021 &17.78$\pm$0.028 &0.40 &5.02 &5.16 &22.53 &22.85 &24.05 &23.48 &22.89 &23.32 &L &M
 \\
258415 &     93$\pm$     15 &18.02$\pm$0.020 &17.74$\pm$0.024 &18.32$\pm$0.032 &0.88 &2.66 &4.22 &22.53 &23.12 &24.60 &23.85 &23.00 &23.64 &L &M
 \\
258422 &    201$\pm$      7 &17.60$\pm$0.018 &17.34$\pm$0.021 &17.90$\pm$0.028 &0.81 &3.93 &5.17 &22.21 &22.59 &23.39 &22.75 &22.52 &22.81 &L &M
 \\
258426 &     59$\pm$      6 &17.32$\pm$0.017 &17.03$\pm$0.018 &17.62$\pm$0.027 &0.46 &6.16 &6.58 &22.55 &22.93 &24.07 &23.37 &22.93 &23.33 &L &M
 \\
258428 &     78$\pm$      7 &19.14$\pm$0.038 &18.96$\pm$0.050 &19.39$\pm$0.061 &0.82 &1.14 &1.67 &22.56 &22.90 &24.22 &23.36 &22.82 &23.32 &L &D
 \\
258439 &    238$\pm$     65 &17.50$\pm$0.017 &17.19$\pm$0.019 &17.81$\pm$0.027 &0.73 &6.26 &7.87 &23.04 &23.39 &25.44 &23.76 &23.37 &23.99 &L &M
 \\
261166 &     42$\pm$     12 &17.12$\pm$0.014 &16.75$\pm$0.016 &17.46$\pm$0.023 &0.85 &3.43 &5.01 &22.42 &22.91 &23.93 &23.23 &22.85 &23.23 &L &M
 \\
261941 &     70$\pm$      2 &17.91$\pm$0.016 &17.69$\pm$0.020 &18.19$\pm$0.025 &0.64 &2.34 &1.25 &25.01 &25.19 &28.40 &26.59 &25.18 &26.34 &L &D
 \\
262022 &    225$\pm$     50 &17.00$\pm$0.014 &16.66$\pm$0.015 &17.33$\pm$0.022 &0.63 &3.83 &5.07 &22.33 &22.76 &23.69 &22.87 &22.76 &23.02 &L &M
 \\
262401 &     54$\pm$     10 &18.45$\pm$0.027 &18.23$\pm$0.037 &18.72$\pm$0.044 &0.70 &1.53 &2.14 &23.17 &23.81 &26.73 &22.56 &23.82 &24.23 &L &D
 \\
262774 &    248$\pm$     49 &17.89$\pm$0.018 &17.56$\pm$0.020 &18.22$\pm$0.028 &0.79 &2.80 &4.25 &22.56 &23.08 &24.31 &23.72 &23.00 &23.53 &L &M
 \\
263171 &    147$\pm$      9 &17.09$\pm$0.014 &16.68$\pm$0.014 &17.46$\pm$0.022 &0.59 &3.07 &4.06 &22.37 &22.78 &23.74 &23.10 &22.75 &23.09 &L &M
 \\
263531 &    222$\pm$     10 &17.25$\pm$0.014 &16.86$\pm$0.015 &17.61$\pm$0.022 &0.66 &5.37 &7.28 &22.26 &22.82 &23.65 &22.86 &22.79 &23.03 &S &M
 \\
263837 &     43$\pm$     11 &17.25$\pm$0.015 &16.80$\pm$0.015 &17.63$\pm$0.023 &0.71 &5.06 &6.17 &22.30 &22.58 &23.14 &22.57 &22.53 &22.71 &S &M
 \\
263839 &    170$\pm$      7 &16.53$\pm$0.010 &16.29$\pm$0.012 &16.82$\pm$0.017 &0.48 &5.83 &6.61 &22.29 &22.64 &23.52 &23.13 &22.60 &22.97 &L &M
 \\
263864 &    103$\pm$      5 &15.96$\pm$0.007 &15.45$\pm$0.007 &16.36$\pm$0.011 &0.83 &7.12 &9.03 &22.06 &22.56 &23.01 &22.31 &22.55 &22.61 &S &G
 \\
263923 &    128$\pm$      9 &17.14$\pm$0.014 &16.79$\pm$0.014 &17.47$\pm$0.021 &0.70 &3.35 &4.76 &22.07 &22.52 &23.39 &22.80 &22.50 &22.80 &L &M
 \\
264012 &    191$\pm$     22 &17.75$\pm$0.021 &17.30$\pm$0.021 &18.14$\pm$0.033 &0.79 &5.34 &6.86 &22.92 &23.41 &24.55 &23.42 &23.32 &23.67 &L &M
 \\
264157 &    101$\pm$     30 &17.80$\pm$0.020 &17.61$\pm$0.025 &18.06$\pm$0.032 &0.62 &4.96 &4.97 &22.96 &23.23 &24.24 &23.44 &23.19 &23.53 &L &M
 \\
264618 &    194$\pm$     40 &17.47$\pm$0.015 &17.08$\pm$0.016 &17.82$\pm$0.024 &0.63 &4.26 &6.21 &22.05 &22.63 &23.61 &22.84 &22.50 &22.89 &L &M
 \\
264697 &     36$\pm$      5 &16.78$\pm$0.009 &16.36$\pm$0.010 &17.15$\pm$0.015 &0.84 &5.50 &7.74 &22.06 &22.52 &23.06 &22.57 &22.45 &22.65 &L &G
 \\
265059 &    111$\pm$     12 &17.71$\pm$0.022 &17.30$\pm$0.020 &18.08$\pm$0.034 &0.80 &3.05 &4.27 &22.37 &22.97 &23.87 &22.96 &22.87 &23.17 &L &M
 \\
267936 &    195$\pm$      5 &18.47$\pm$0.027 &18.26$\pm$0.035 &18.74$\pm$0.043 &0.63 &2.67 &3.50 &22.34 &22.66 &23.94 &23.25 &22.59 &23.11 &L &M
 \\
267948 &     91$\pm$      8 &16.17$\pm$0.009 &15.75$\pm$0.009 &16.54$\pm$0.014 &0.51 &3.23 &4.10 &22.14 &22.50 &23.18 &22.67 &22.48 &22.71 &L &M
 \\
267968 &    101$\pm$      6 &17.59$\pm$0.016 &17.53$\pm$0.021 &17.79$\pm$0.025 &0.51 &3.95 &4.48 &22.38 &22.67 &23.63 &23.23 &22.60 &23.03 &L &M
 \\
267971 &    109$\pm$      9 &18.32$\pm$0.021 &18.13$\pm$0.029 &18.57$\pm$0.035 &0.86 &2.97 &4.67 &23.04 &23.35 &26.07 &21.79 &23.31 &23.63 &L &M
 \\
267972 &     67$\pm$      3 &20.24$\pm$0.039 &20.15$\pm$0.058 &20.45$\pm$0.064 &0.75 &3.30 &1.50 &25.04 &25.93 &27.96 &27.97 &26.06 &26.98 &L &D
 \\
267978 &    335$\pm$     33 &16.52$\pm$0.009 &16.15$\pm$0.009 &16.86$\pm$0.014 &0.63 &5.63 &5.76 &22.42 &22.86 &23.48 &23.00 &22.75 &23.02 &L &M
 \\
268002 &     35$\pm$      9 &18.43$\pm$0.031 &18.18$\pm$0.038 &18.71$\pm$0.050 &0.75 &1.60 &2.18 &23.30 &23.53 &26.16 &21.94 &23.54 &23.79 &L &D
 \\
268003 &     70$\pm$      7 &17.07$\pm$0.014 &16.75$\pm$0.016 &17.38$\pm$0.022 &0.40 &7.27 &6.41 &22.97 &23.15 &24.35 &24.03 &23.03 &23.64 &L &M
 \\
268006 &    110$\pm$      3 &18.02$\pm$0.024 &17.87$\pm$0.031 &18.25$\pm$0.038 &0.45 &2.12 &2.14 &22.94 &23.31 &25.11 &24.38 &23.23 &24.01 &L &D
 \\
268008 &    136$\pm$      8 &16.81$\pm$0.013 &16.57$\pm$0.016 &17.08$\pm$0.021 &0.95 &3.22 &3.71 &23.44 &23.90 &25.41 &24.62 &23.76 &24.42 &L &M
 \\
268017 &    116$\pm$      9 &18.75$\pm$0.031 &18.53$\pm$0.041 &19.02$\pm$0.050 &0.79 &1.08 &1.47 &22.85 &23.08 &24.42 &23.86 &23.10 &23.61 &L &D
 \\
268028 &    189$\pm$      5 &17.14$\pm$0.015 &16.78$\pm$0.015 &17.48$\pm$0.024 &0.37 &3.43 &3.84 &22.13 &22.60 &23.38 &22.78 &22.53 &22.82 &L &M
 \\
268107 &    185$\pm$     57 &16.86$\pm$0.011 &16.50$\pm$0.012 &17.20$\pm$0.018 &0.44 &6.61 &6.28 &22.05 &22.67 &23.39 &22.87 &22.60 &22.88 &L &G
 \\
268137 &     63$\pm$      7 &17.50$\pm$0.013 &17.61$\pm$0.024 &17.61$\pm$0.022 &0.62 &3.07 &3.47 &22.41 &22.70 &23.97 &23.70 &22.65 &23.25 &L &M
 \\
268145 &     37$\pm$      3 &16.78$\pm$0.013 &16.27$\pm$0.012 &17.19$\pm$0.020 &0.87 &3.71 &6.07 &22.20 &22.70 &23.61 &22.56 &22.69 &22.89 &S &M
 \\
268151 &    101$\pm$      3 &17.07$\pm$0.013 &16.74$\pm$0.015 &17.40$\pm$0.021 &0.58 &2.29 &2.44 &22.36 &22.66 &23.35 &22.85 &22.58 &22.86 &L &M
 \\
268158 &    330$\pm$     46 &17.67$\pm$0.015 &17.52$\pm$0.022 &17.91$\pm$0.025 &0.91 &2.57 &3.65 &22.21 &23.17 &24.18 &23.86 &23.03 &23.56 &U &M
 \\
268199 &    187$\pm$      6 &16.65$\pm$0.011 &16.29$\pm$0.012 &16.99$\pm$0.017 &0.36 &2.93 &2.95 &22.16 &22.56 &23.16 &22.59 &22.49 &22.70 &L &M
 \\
268216 &     46$\pm$      7 &16.71$\pm$0.013 &16.51$\pm$0.016 &16.98$\pm$0.020 &0.59 &1.03 &1.18 &22.51 &22.73 &23.65 &23.07 &22.71 &23.04 &L &D
 \\
268219 &     63$\pm$      6 &17.31$\pm$0.017 &16.94$\pm$0.016 &17.66$\pm$0.027 &0.94 &3.46 &5.71 &22.85 &23.23 &25.40 &23.19 &23.19 &23.75 &S &M
 \\
268225 &     42$\pm$      7 &19.18$\pm$0.036 &18.82$\pm$0.038 &19.51$\pm$0.057 &0.93 &1.15 &0.65 &25.29 &26.74 &29.00 &27.55 &26.71 &27.50 &L &D
 \\
320466 &    106$\pm$      2 &16.93$\pm$0.011 &16.72$\pm$0.014 &17.21$\pm$0.017 &0.44 &3.51 &2.42 &24.13 &24.40 &26.18 &25.85 &24.35 &25.20 &L &D
 \\
321166 &    114$\pm$      4 &17.29$\pm$0.023 &16.85$\pm$0.021 &17.67$\pm$0.035 &0.79 &1.49 &1.65 &23.37 &24.08 &25.65 &21.32 &24.02 &23.77 &L &D
 \\
321341 &    100$\pm$     14 &17.59$\pm$0.018 &17.31$\pm$0.022 &17.90$\pm$0.029 &0.98 &3.22 &5.40 &22.38 &22.71 &24.04 &23.07 &22.72 &23.13 &L &M
 \\
321348 &     74$\pm$     25 &18.74$\pm$0.037 &18.32$\pm$0.037 &19.10$\pm$0.057 &0.95 &1.64 &2.92 &22.63 &23.00 &24.87 &20.48 &22.95 &22.82 &L &D
 \\
321385 &     75$\pm$      8 &17.81$\pm$0.032 &17.48$\pm$0.025 &18.14$\pm$0.049 &0.50 &2.15 &2.63 &22.22 &22.59 &23.66 &23.10 &22.40 &22.94 &L &D
 \\
321429 &     38$\pm$     11 &18.94$\pm$0.035 &18.68$\pm$0.032 &19.23$\pm$0.055 &0.87 &0.83 &1.33 &23.19 &23.62 &26.50 &24.97 &23.57 &24.66 &L &D
 \\
321435 &     33$\pm$      3 &18.18$\pm$0.021 &18.11$\pm$0.028 &18.37$\pm$0.034 &0.31 &1.50 &1.37 &22.57 &22.65 &24.19 &23.91 &22.55 &23.33 &L &D
 \\
321438 &     59$\pm$     13 &19.53$\pm$0.046 &19.37$\pm$0.058 &19.77$\pm$0.073 &0.88 &1.60 &1.87 &23.69 &24.03 &26.53 &24.85 &23.96 &24.84 &L &D
 \\
321451 &    117$\pm$     15 &16.90$\pm$0.011 &16.65$\pm$0.012 &17.19$\pm$0.017 &0.68 &2.70 &3.16 &22.19 &22.55 &23.04 &22.62 &22.53 &22.69 &L &M
 \\
321490 &    159$\pm$     21 &17.66$\pm$0.027 &17.37$\pm$0.024 &17.96$\pm$0.042 &0.37 &3.22 &3.01 &22.70 &23.20 &24.60 &24.07 &23.14 &23.75 &L &D
 \\
321492 &     11$\pm$     11 &18.28$\pm$0.023 &17.80$\pm$0.024 &18.68$\pm$0.035 &0.95 &0.43 &0.67 &22.53 &23.14 &23.96 &22.78 &23.18 &23.26 &L &D
 \\
331052 &     61$\pm$      2 &17.11$\pm$0.015 &16.94$\pm$0.019 &17.36$\pm$0.024 &0.64 &2.12 &2.57 &22.67 &22.94 &24.57 &24.05 &22.92 &23.62 &L &D
 \\
332328 &     74$\pm$      6 &18.41$\pm$0.022 &18.04$\pm$0.024 &18.75$\pm$0.034 &0.55 &3.73 &2.22 &24.97 &25.31 &29.30 &25.06 &25.35 &26.25 &L &D
 \\
332431 &    197$\pm$      5 &16.07$\pm$0.020 &15.55$\pm$0.014 &16.48$\pm$0.030 &0.72 &4.10 &5.00 &22.24 &22.88 &24.15 &19.67 &22.74 &22.36 &S &M
 \\
332640 &    172$\pm$      9 &17.14$\pm$0.016 &16.78$\pm$0.017 &17.48$\pm$0.026 &0.83 &3.20 &4.22 &22.76 &23.01 &24.36 &23.44 &22.98 &23.45 &L &M
 \\
332761 &     19$\pm$      7 &18.12$\pm$0.031 &17.63$\pm$0.028 &18.52$\pm$0.047 &0.81 &1.48 &2.14 &22.66 &23.09 &24.44 &22.54 &23.00 &23.27 &L &D
 \\
332786 &     99$\pm$     11 &17.76$\pm$0.025 &17.28$\pm$0.024 &18.15$\pm$0.039 &0.43 &1.34 &1.55 &22.21 &22.57 &23.42 &22.21 &22.70 &22.72 &L &D
 \\
332844 &    166$\pm$      8 &17.51$\pm$0.020 &17.06$\pm$0.020 &17.89$\pm$0.031 &0.80 &3.57 &5.07 &22.37 &22.82 &23.80 &22.73 &22.87 &23.06 &L &M
 \\
332861 &    136$\pm$     20 &17.34$\pm$0.017 &16.85$\pm$0.016 &17.74$\pm$0.026 &0.45 &3.12 &3.87 &22.25 &22.58 &23.72 &22.94 &22.42 &22.91 &S &M
 \\
332879 &    125$\pm$     26 &17.72$\pm$0.024 &17.47$\pm$0.027 &18.01$\pm$0.037 &0.49 &2.81 &3.29 &22.48 &22.74 &23.93 &22.59 &22.70 &22.99 &L &M
 \\
332887 &    112$\pm$      8 &17.73$\pm$0.022 &17.43$\pm$0.026 &18.05$\pm$0.035 &0.92 &2.08 &3.22 &23.13 &23.42 &25.62 &23.19 &23.37 &23.90 &L &D
 \\
332906 &    122$\pm$     14 &18.15$\pm$0.026 &17.66$\pm$0.024 &18.55$\pm$0.041 &0.79 &2.80 &3.73 &22.92 &23.36 &24.77 &23.11 &23.27 &23.63 &S &M
 \\
333224 &    161$\pm$      5 &17.71$\pm$0.027 &17.38$\pm$0.023 &18.04$\pm$0.042 &0.33 &3.44 &3.66 &22.57 &22.91 &24.03 &23.34 &22.95 &23.31 &L &M
 \\
333318 &    216$\pm$     15 &16.73$\pm$0.012 &16.33$\pm$0.012 &17.09$\pm$0.018 &0.78 &5.17 &6.39 &22.28 &22.77 &23.33 &22.75 &22.77 &22.90 &S &G
 \\
333442 &    112$\pm$      6 &16.96$\pm$0.012 &16.64$\pm$0.014 &17.29$\pm$0.020 &0.95 &3.01 &5.89 &22.13 &22.68 &23.94 &23.32 &22.63 &23.14 &L &M
 \\
714065 &    238$\pm$     70 &17.35$\pm$0.016 &16.96$\pm$0.018 &17.70$\pm$0.026 &0.55 &8.77 &8.10 &22.84 &23.17 &24.08 &23.54 &23.15 &23.48 &S &G
 \\
714453 &    231$\pm$      5 &15.96$\pm$0.008 &15.57$\pm$0.008 &16.32$\pm$0.013 &0.41 &9.06 &8.79 &22.30 &22.94 &23.76 &23.04 &22.76 &23.13 &S &G
 \\
714568 &    104$\pm$      9 &16.97$\pm$0.013 &16.67$\pm$0.014 &17.28$\pm$0.020 &0.81 &4.24 &5.91 &22.21 &22.54 &23.32 &22.72 &22.50 &22.77 &L &M
 \\
715606 &     86$\pm$      8 &17.64$\pm$0.021 &17.16$\pm$0.019 &18.03$\pm$0.033 &0.87 &0.99 &1.45 &22.67 &23.00 &23.85 &23.00 &23.14 &23.25 &L &D
 \\
716435 &    181$\pm$     11 &16.90$\pm$0.012 &16.54$\pm$0.014 &17.23$\pm$0.019 &0.73 &4.51 &7.05 &22.12 &22.70 &23.93 &23.18 &22.66 &23.12 &L &M
 \\
716496 &    117$\pm$      4 &17.37$\pm$0.018 &17.03$\pm$0.020 &17.70$\pm$0.028 &0.34 &1.00 &1.00 &22.47 &22.81 &23.78 &23.04 &22.79 &23.10 &L &D
 \\
716572 &    111$\pm$      8 &17.54$\pm$0.020 &17.18$\pm$0.021 &17.88$\pm$0.031 &0.71 &4.90 &5.55 &22.83 &23.17 &24.21 &23.38 &23.10 &23.47 &S &M
 \\
719525 &    124$\pm$      3 &16.31$\pm$0.009 &16.09$\pm$0.011 &16.59$\pm$0.014 &0.92 &3.51 &5.40 &22.50 &22.92 &24.12 &23.57 &22.86 &23.37 &L &M
 \\
721420 &    102$\pm$     33 &17.30$\pm$0.013 &16.99$\pm$0.015 &17.62$\pm$0.021 &0.67 &3.52 &4.19 &22.24 &22.60 &23.19 &22.61 &22.58 &22.75 &L &M
 \\
721422 &    179$\pm$     17 &16.95$\pm$0.011 &16.63$\pm$0.014 &17.26$\pm$0.018 &0.80 &3.19 &5.24 &22.21 &22.75 &23.86 &23.31 &22.68 &23.15 &L &M
 \\
721463 &     49$\pm$     14 &17.82$\pm$0.017 &17.42$\pm$0.021 &18.18$\pm$0.027 &0.82 &2.88 &4.53 &22.15 &22.61 &23.59 &22.89 &22.58 &22.92 &L &M
 \\
721677 &    150$\pm$     12 &17.18$\pm$0.020 &16.76$\pm$0.017 &17.55$\pm$0.031 &0.86 &4.98 &8.01 &22.44 &22.75 &24.17 &23.32 &22.73 &23.24 &S &M
 \\
721947 &    188$\pm$     17 &16.14$\pm$0.008 &15.78$\pm$0.009 &16.47$\pm$0.013 &0.76 &3.65 &4.75 &22.30 &22.76 &23.45 &22.71 &22.71 &22.91 &L &M
 \\
721965 &     90$\pm$      4 &17.25$\pm$0.021 &16.87$\pm$0.018 &17.60$\pm$0.032 &0.93 &2.01 &3.12 &22.36 &22.84 &23.80 &23.14 &22.87 &23.16 &S &M
 \\
721972 &     36$\pm$      9 &17.66$\pm$0.018 &17.26$\pm$0.021 &18.01$\pm$0.029 &0.34 &0.63 &0.66 &22.33 &22.63 &23.40 &22.84 &22.58 &22.86 &L &D
 \\
722180 &    147$\pm$     41 &17.78$\pm$0.018 &17.45$\pm$0.024 &18.11$\pm$0.029 &0.57 &3.85 &4.63 &22.37 &22.74 &23.72 &23.11 &22.74 &23.08 &L &M
 \\
722439 &     98$\pm$     47 &17.82$\pm$0.020 &17.62$\pm$0.028 &18.09$\pm$0.033 &0.63 &2.07 &2.51 &22.94 &23.29 &24.66 &23.55 &23.22 &23.68 &L &D
 \\
722779 &    443$\pm$     53 &16.74$\pm$0.009 &15.97$\pm$0.007 &17.28$\pm$0.014 &0.45 &6.35 &7.35 &21.82 &22.59 &23.13 &22.41 &22.53 &22.66 &E &G
 \\
722847 &    117$\pm$     11 &17.09$\pm$0.012 &16.84$\pm$0.016 &17.38$\pm$0.020 &0.67 &2.83 &4.12 &22.50 &22.93 &24.23 &23.56 &22.90 &23.41 &L &M
 \\
723151 &    178$\pm$     10 &17.31$\pm$0.013 &17.02$\pm$0.016 &17.62$\pm$0.021 &0.58 &3.36 &4.32 &22.06 &22.50 &23.26 &22.70 &22.51 &22.74 &L &M
 \\
723565 &     51$\pm$     24 &17.18$\pm$0.012 &16.95$\pm$0.017 &17.46$\pm$0.020 &0.77 &2.68 &3.69 &22.34 &22.63 &23.41 &22.90 &22.63 &22.89 &L &M
 \\
723761 &    188$\pm$     12 &17.39$\pm$0.019 &16.89$\pm$0.016 &17.79$\pm$0.030 &0.61 &3.62 &5.42 &22.33 &22.63 &23.78 &23.29 &22.63 &23.08 &S &M
 \\
724084 &    259$\pm$      7 &17.20$\pm$0.017 &16.77$\pm$0.015 &17.58$\pm$0.026 &0.35 &6.90 &7.69 &22.06 &22.50 &23.26 &22.78 &22.55 &22.77 &L &M
 \\
724149 &    151$\pm$     41 &17.07$\pm$0.011 &16.69$\pm$0.014 &17.43$\pm$0.018 &0.75 &4.19 &5.87 &22.11 &22.53 &23.29 &22.79 &22.54 &22.79 &S &M
 \\
724279 &     77$\pm$     64 &16.92$\pm$0.010 &16.50$\pm$0.012 &17.29$\pm$0.016 &0.95 &5.10 &7.51 &22.03 &22.50 &23.07 &22.58 &22.49 &22.66 &S &G
 \\
724915 &    109$\pm$     14 &18.16$\pm$0.022 &17.78$\pm$0.025 &18.51$\pm$0.034 &0.55 &3.14 &2.39 &23.21 &23.53 &24.39 &23.94 &23.31 &23.79 &L &D
 \\
725562 &    115$\pm$      4 &16.64$\pm$0.010 &16.37$\pm$0.012 &16.94$\pm$0.016 &0.76 &3.06 &4.50 &22.23 &22.65 &23.64 &23.08 &22.65 &23.00 &L &M
 \\
725594 &    133$\pm$     17 &17.36$\pm$0.014 &17.03$\pm$0.016 &17.69$\pm$0.022 &0.73 &3.14 &4.45 &22.15 &22.61 &23.48 &22.97 &22.61 &22.92 &L &M
 \\
725708 &    109$\pm$      5 &16.71$\pm$0.009 &16.47$\pm$0.012 &17.00$\pm$0.015 &0.82 &4.43 &6.65 &22.25 &22.61 &23.58 &23.15 &22.61 &22.99 &L &M
 \\
725778 &    109$\pm$      7 &17.50$\pm$0.015 &17.29$\pm$0.019 &17.77$\pm$0.024 &0.82 &5.18 &7.36 &22.52 &22.99 &24.14 &23.64 &22.90 &23.42 &L &M
 \\
726071 &    151$\pm$     43 &17.47$\pm$0.013 &17.24$\pm$0.016 &17.74$\pm$0.021 &0.61 &3.27 &4.48 &21.99 &22.47 &23.26 &22.77 &22.42 &22.73 &L &M
 \\
726075 &    141$\pm$     42 &17.96$\pm$0.022 &17.65$\pm$0.024 &18.27$\pm$0.034 &0.46 &3.56 &4.38 &22.36 &22.70 &23.87 &23.11 &22.70 &23.10 &L &M
 \\
726344 &     80$\pm$      9 &17.08$\pm$0.013 &16.68$\pm$0.014 &17.44$\pm$0.021 &0.93 &3.29 &6.06 &22.13 &22.67 &23.68 &22.91 &22.62 &22.97 &L &M
 \\
726644 &    125$\pm$     12 &17.55$\pm$0.016 &17.35$\pm$0.019 &17.82$\pm$0.025 &0.76 &2.63 &4.18 &22.07 &22.53 &23.49 &22.92 &22.43 &22.84 &L &M
 \\
727027 &    165$\pm$     16 &16.94$\pm$0.011 &16.66$\pm$0.014 &17.24$\pm$0.017 &0.54 &6.93 &7.73 &22.40 &22.83 &23.83 &23.30 &22.60 &23.14 &L &G
 \\
727252 &    133$\pm$     12 &17.04$\pm$0.014 &16.77$\pm$0.018 &17.34$\pm$0.022 &0.65 &4.29 &4.99 &23.20 &23.55 &25.18 &23.45 &23.41 &23.90 &L &M
 \\
731387 &    310$\pm$      7 &17.61$\pm$0.017 &17.19$\pm$0.019 &17.98$\pm$0.027 &0.62 &3.44 &4.70 &22.31 &22.72 &23.76 &23.12 &22.71 &23.08 &L &M
 \\
731404 &     83$\pm$      5 &17.38$\pm$0.017 &17.03$\pm$0.019 &17.71$\pm$0.027 &0.83 &3.06 &4.38 &22.91 &23.34 &24.71 &23.51 &23.31 &23.72 &L &M
 \\
731425 &     77$\pm$      3 &17.21$\pm$0.012 &16.85$\pm$0.015 &17.55$\pm$0.020 &0.92 &2.47 &4.01 &22.76 &23.22 &24.65 &24.04 &23.12 &23.76 &S &M
 \\
731441 &    147$\pm$      6 &17.32$\pm$0.016 &16.90$\pm$0.016 &17.68$\pm$0.024 &0.61 &2.38 &3.15 &22.29 &22.71 &23.60 &22.51 &22.64 &22.87 &L &M
 \\
731444 &    166$\pm$      9 &17.78$\pm$0.019 &17.37$\pm$0.021 &18.14$\pm$0.030 &0.96 &3.50 &5.23 &22.65 &23.08 &24.14 &23.36 &22.99 &23.39 &S &M
 \\
731459 &     77$\pm$      5 &16.40$\pm$0.008 &16.06$\pm$0.009 &16.73$\pm$0.013 &0.79 &2.97 &4.14 &22.09 &22.48 &23.09 &22.53 &22.47 &22.64 &L &M
 \\
731468 &    146$\pm$      8 &17.20$\pm$0.014 &16.92$\pm$0.018 &17.51$\pm$0.022 &0.45 &3.47 &4.00 &22.66 &23.06 &24.28 &23.34 &22.99 &23.42 &L &M
 \\
731550 &     31$\pm$     16 &17.19$\pm$0.015 &16.80$\pm$0.019 &17.55$\pm$0.024 &0.81 &0.58 &0.90 &22.38 &22.65 &23.90 &23.35 &22.66 &23.14 &L &D
 \\
731554 &    123$\pm$      6 &17.94$\pm$0.022 &17.55$\pm$0.025 &18.29$\pm$0.034 &0.80 &2.20 &3.16 &22.94 &23.34 &24.69 &23.27 &23.36 &23.67 &L &D
 \\
731568 &    159$\pm$      8 &16.86$\pm$0.011 &16.42$\pm$0.012 &17.24$\pm$0.017 &0.58 &2.60 &3.57 &22.03 &22.69 &23.42 &22.93 &22.57 &22.90 &L &M
 \\
731691 &    105$\pm$     14 &17.55$\pm$0.014 &17.37$\pm$0.021 &17.81$\pm$0.023 &0.62 &2.71 &3.72 &22.32 &22.62 &23.93 &23.62 &22.54 &23.18 &L &M
 \\
731695 &    100$\pm$      5 &17.17$\pm$0.011 &16.87$\pm$0.014 &17.48$\pm$0.018 &0.58 &2.74 &3.47 &22.19 &22.64 &23.43 &22.96 &22.58 &22.90 &L &M
 \\
731702 &     90$\pm$     25 &17.44$\pm$0.013 &17.16$\pm$0.018 &17.75$\pm$0.021 &0.56 &4.15 &4.59 &22.48 &22.86 &23.56 &23.02 &22.88 &23.08 &L &M
 \\
731710 &     39$\pm$     10 &17.33$\pm$0.012 &17.02$\pm$0.015 &17.64$\pm$0.019 &0.76 &2.26 &2.92 &22.16 &22.51 &22.96 &22.67 &22.53 &22.67 &L &M
 \\
731719 &    122$\pm$     38 &17.84$\pm$0.019 &17.51$\pm$0.024 &18.17$\pm$0.031 &0.61 &3.84 &4.76 &22.57 &22.92 &23.94 &23.18 &22.84 &23.22 &L &M
 \\
731734 &     57$\pm$     11 &17.57$\pm$0.014 &17.22$\pm$0.017 &17.91$\pm$0.023 &0.88 &3.00 &4.56 &22.34 &22.82 &23.65 &23.12 &22.78 &23.09 &L &M
 \\
731735 &    358$\pm$     69 &16.85$\pm$0.011 &16.47$\pm$0.012 &17.19$\pm$0.017 &0.59 &3.84 &4.86 &22.54 &22.97 &23.80 &23.06 &22.90 &23.18 &S &M
 \\
731779 &    149$\pm$     10 &17.39$\pm$0.013 &17.05$\pm$0.016 &17.72$\pm$0.021 &0.70 &1.98 &2.74 &22.13 &22.50 &23.25 &22.76 &22.47 &22.75 &L &M
 \\
731797 &    147$\pm$      9 &16.58$\pm$0.010 &16.19$\pm$0.011 &16.93$\pm$0.016 &0.73 &5.16 &6.76 &22.39 &22.83 &23.68 &22.95 &22.85 &23.08 &S &M
 \\
731801 &    120$\pm$      6 &17.41$\pm$0.013 &17.15$\pm$0.018 &17.70$\pm$0.021 &0.80 &2.65 &3.78 &22.20 &22.55 &23.37 &22.99 &22.61 &22.88 &L &M
 \\
731805 &    116$\pm$      6 &17.50$\pm$0.015 &17.22$\pm$0.019 &17.80$\pm$0.024 &0.35 &1.62 &1.86 &22.28 &22.66 &23.64 &23.13 &22.68 &23.03 &L &D
 \\
731822 &     89$\pm$      6 &17.20$\pm$0.014 &17.15$\pm$0.021 &17.39$\pm$0.023 &0.64 &2.97 &3.65 &22.77 &23.16 &24.44 &23.68 &23.05 &23.58 &L &M
 \\
731831 &     90$\pm$      4 &17.10$\pm$0.011 &16.90$\pm$0.016 &17.37$\pm$0.018 &0.81 &1.46 &2.34 &22.21 &22.65 &23.74 &23.32 &22.51 &23.05 &L &D
 \\
731848 &     74$\pm$      5 &16.42$\pm$0.008 &16.06$\pm$0.010 &16.76$\pm$0.013 &0.72 &3.45 &4.51 &22.28 &22.66 &23.24 &22.64 &22.67 &22.80 &S &M
 \\
731876 &    105$\pm$     10 &16.75$\pm$0.013 &16.22$\pm$0.012 &17.17$\pm$0.020 &0.71 &2.29 &2.99 &22.62 &23.03 &23.84 &22.86 &23.03 &23.19 &L &D
 \\
731879 &     59$\pm$      2 &17.09$\pm$0.014 &16.72$\pm$0.016 &17.43$\pm$0.022 &0.89 &2.76 &4.30 &22.94 &23.36 &24.88 &23.69 &23.33 &23.82 &S &M
 \\
731941 &     46$\pm$     11 &17.82$\pm$0.019 &17.49$\pm$0.024 &18.15$\pm$0.031 &0.69 &1.01 &1.39 &22.90 &23.19 &24.50 &23.47 &23.12 &23.57 &L &D
 \\
732031 &    161$\pm$     32 &17.16$\pm$0.014 &16.78$\pm$0.016 &17.51$\pm$0.022 &0.41 &4.52 &4.76 &22.85 &23.30 &24.61 &23.54 &23.22 &23.67 &S &M
 \\
732066 &    172$\pm$     43 &17.30$\pm$0.015 &16.98$\pm$0.017 &17.63$\pm$0.023 &0.60 &3.19 &3.97 &22.54 &23.00 &24.07 &23.30 &22.88 &23.31 &L &M
 \\
732086 &    102$\pm$      7 &16.91$\pm$0.010 &16.63$\pm$0.013 &17.22$\pm$0.016 &0.79 &2.77 &4.29 &22.16 &22.67 &23.69 &23.24 &22.59 &23.05 &L &M
 \\
732102 &    129$\pm$      9 &17.51$\pm$0.015 &17.23$\pm$0.019 &17.81$\pm$0.024 &0.69 &3.73 &4.44 &22.73 &23.20 &24.20 &23.41 &23.07 &23.47 &L &M
 \\
732118 &    190$\pm$      6 &17.68$\pm$0.018 &17.43$\pm$0.022 &17.97$\pm$0.028 &0.54 &3.57 &4.55 &22.44 &22.84 &24.08 &23.25 &22.83 &23.25 &L &M
 \\
732119 &    139$\pm$      7 &17.39$\pm$0.015 &17.13$\pm$0.020 &17.68$\pm$0.024 &0.77 &3.59 &4.43 &22.86 &23.19 &24.22 &23.63 &23.13 &23.54 &L &M
 \\
732120 &     94$\pm$      8 &17.86$\pm$0.019 &17.60$\pm$0.023 &18.16$\pm$0.030 &0.86 &1.67 &2.78 &22.36 &22.77 &23.95 &23.34 &22.70 &23.19 &L &D
 \\
732134 &     37$\pm$      6 &16.84$\pm$0.010 &16.53$\pm$0.012 &17.15$\pm$0.015 &0.33 &1.09 &1.11 &22.53 &22.73 &24.02 &23.85 &22.60 &23.30 &L &D
 \\
732139 &    127$\pm$     19 &17.40$\pm$0.014 &17.03$\pm$0.016 &17.75$\pm$0.022 &0.56 &2.61 &2.83 &22.42 &22.77 &23.39 &22.88 &22.77 &22.95 &L &M
 \\
732178 &    155$\pm$      4 &17.53$\pm$0.014 &17.31$\pm$0.019 &17.80$\pm$0.022 &0.57 &2.35 &3.19 &22.34 &22.72 &23.92 &23.49 &22.62 &23.19 &L &M
 \\
732185 &     66$\pm$     15 &17.14$\pm$0.011 &17.07$\pm$0.017 &17.35$\pm$0.018 &0.81 &3.05 &4.24 &22.53 &22.83 &24.04 &23.66 &22.71 &23.31 &L &M
 \\
732188 &    194$\pm$     12 &16.77$\pm$0.010 &16.53$\pm$0.013 &17.05$\pm$0.016 &0.79 &3.24 &4.69 &22.38 &22.75 &23.63 &23.22 &22.71 &23.08 &L &M
 \\
732253 &     61$\pm$      9 &16.74$\pm$0.011 &16.48$\pm$0.014 &17.03$\pm$0.018 &0.69 &2.96 &3.84 &22.48 &22.82 &23.62 &23.09 &22.82 &23.09 &L &M
 \\
732254 &    149$\pm$      9 &17.57$\pm$0.015 &17.23$\pm$0.019 &17.90$\pm$0.024 &0.57 &1.92 &2.22 &22.43 &22.81 &23.53 &23.06 &22.74 &23.03 &L &D
 \\
732274 &    113$\pm$      7 &16.51$\pm$0.010 &15.94$\pm$0.010 &16.95$\pm$0.016 &0.59 &3.58 &5.45 &22.85 &23.05 &24.91 &23.55 &22.98 &23.63 &L &M
 \\
732305 &     38$\pm$     11 &17.08$\pm$0.013 &16.77$\pm$0.016 &17.39$\pm$0.021 &0.99 &2.70 &4.20 &22.67 &22.98 &24.03 &23.46 &22.90 &23.34 &L &M
 \\
732488 &    148$\pm$     24 &17.07$\pm$0.011 &16.86$\pm$0.016 &17.34$\pm$0.019 &0.59 &3.13 &3.57 &22.51 &22.79 &23.59 &23.13 &22.78 &23.07 &L &M
 \\
732508 &    103$\pm$     17 &17.97$\pm$0.017 &17.67$\pm$0.025 &18.28$\pm$0.028 &0.65 &3.18 &4.20 &22.50 &22.96 &24.12 &23.64 &22.84 &23.39 &L &M
 \\
732545 &     88$\pm$      5 &17.06$\pm$0.012 &16.76$\pm$0.015 &17.37$\pm$0.019 &0.82 &2.42 &3.62 &22.33 &22.78 &23.72 &23.20 &22.77 &23.12 &L &M
 \\
732593 &    135$\pm$      2 &17.13$\pm$0.013 &16.78$\pm$0.014 &17.46$\pm$0.021 &0.43 &1.55 &1.83 &22.54 &22.93 &23.94 &23.21 &22.82 &23.22 &L &D
 \\
732606 &     65$\pm$     17 &17.62$\pm$0.017 &17.27$\pm$0.021 &17.96$\pm$0.028 &0.73 &4.07 &5.04 &22.89 &23.19 &24.46 &23.84 &23.19 &23.67 &L &M
 \\
732645 &     82$\pm$      6 &17.20$\pm$0.013 &16.84$\pm$0.016 &17.53$\pm$0.021 &0.74 &2.82 &4.25 &22.39 &22.72 &24.08 &23.57 &22.74 &23.28 &L &M
 \\
732661 &    179$\pm$     42 &17.62$\pm$0.017 &17.26$\pm$0.020 &17.96$\pm$0.027 &0.66 &3.26 &4.39 &22.95 &23.40 &24.88 &23.83 &23.36 &23.87 &L &M
 \\
732677 &     56$\pm$     18 &18.85$\pm$0.022 &18.49$\pm$0.026 &19.18$\pm$0.035 &0.91 &2.99 &2.52 &24.30 &24.71 &26.92 &26.21 &24.53 &25.59 &L &D
 \\
732709 &    115$\pm$     15 &17.51$\pm$0.016 &17.20$\pm$0.020 &17.83$\pm$0.025 &0.69 &2.70 &3.69 &22.46 &22.88 &23.96 &23.40 &22.81 &23.26 &L &M
 \\
732731 &     55$\pm$     17 &17.85$\pm$0.020 &17.58$\pm$0.024 &18.15$\pm$0.031 &0.91 &2.78 &3.75 &23.17 &23.55 &24.93 &23.90 &23.47 &23.96 &L &M
 \\
732815 &     39$\pm$      5 &16.76$\pm$0.009 &16.34$\pm$0.011 &17.13$\pm$0.015 &0.83 &3.66 &5.24 &22.22 &22.62 &23.27 &22.72 &22.71 &22.83 &S &M
 \\
732831 &     33$\pm$      7 &18.01$\pm$0.021 &17.61$\pm$0.024 &18.37$\pm$0.034 &0.93 &3.73 &5.89 &22.63 &23.03 &24.45 &23.58 &23.04 &23.53 &S &M
 \\
732886 &    144$\pm$      6 &16.83$\pm$0.009 &16.54$\pm$0.012 &17.15$\pm$0.015 &0.91 &3.49 &4.66 &22.34 &22.69 &23.34 &22.99 &22.68 &22.92 &L &M
 \\
732898 &     23$\pm$     16 &17.78$\pm$0.018 &17.47$\pm$0.022 &18.10$\pm$0.029 &0.94 &3.15 &4.64 &23.04 &23.46 &24.88 &23.58 &23.47 &23.85 &L &M
 \\
732936 &    152$\pm$     10 &16.96$\pm$0.012 &16.63$\pm$0.014 &17.28$\pm$0.020 &0.36 &2.69 &2.53 &22.63 &23.07 &24.01 &23.32 &22.99 &23.35 &L &D
 \\
732937 &    148$\pm$      7 &17.13$\pm$0.015 &16.85$\pm$0.018 &17.44$\pm$0.024 &0.52 &2.68 &3.12 &22.82 &23.22 &24.42 &23.56 &23.17 &23.59 &L &D
 \\
732942 &    147$\pm$      3 &16.95$\pm$0.012 &16.61$\pm$0.013 &17.27$\pm$0.019 &0.69 &4.59 &6.65 &22.24 &22.73 &23.71 &23.06 &22.79 &23.07 &L &M
 \\
732956 &     78$\pm$      9 &17.31$\pm$0.013 &16.96$\pm$0.016 &17.65$\pm$0.021 &0.71 &1.57 &2.10 &22.36 &22.72 &23.49 &22.93 &22.68 &22.96 &L &D
 \\
732966 &     45$\pm$      2 &17.11$\pm$0.016 &16.85$\pm$0.020 &17.41$\pm$0.026 &0.93 &1.95 &2.98 &22.94 &23.20 &24.95 &24.05 &23.16 &23.84 &L &D
 \\
733018 &     21$\pm$      4 &17.19$\pm$0.014 &16.88$\pm$0.016 &17.51$\pm$0.023 &0.79 &1.79 &2.47 &22.45 &22.85 &23.74 &22.97 &22.81 &23.09 &L &D
 \\
733119 &    125$\pm$     11 &17.78$\pm$0.018 &17.48$\pm$0.022 &18.09$\pm$0.029 &0.70 &2.32 &3.05 &22.46 &22.87 &23.96 &23.38 &22.80 &23.25 &L &M
 \\
733167 &    214$\pm$     42 &18.06$\pm$0.021 &17.61$\pm$0.020 &18.43$\pm$0.032 &0.49 &3.85 &5.06 &22.09 &22.59 &23.38 &22.53 &22.58 &22.77 &L &M
 \\
733175 &     27$\pm$      4 &17.89$\pm$0.020 &17.54$\pm$0.023 &18.23$\pm$0.032 &0.75 &4.40 &6.20 &22.56 &22.91 &24.16 &23.43 &22.91 &23.35 &L &M
 \\
733221 &     24$\pm$      3 &16.73$\pm$0.011 &16.22$\pm$0.010 &17.14$\pm$0.017 &0.92 &5.61 &9.32 &22.19 &22.69 &23.45 &22.73 &22.69 &22.89 &S &G
 \\
733260 &    139$\pm$     18 &17.70$\pm$0.016 &17.43$\pm$0.018 &18.00$\pm$0.025 &0.61 &3.72 &4.62 &22.86 &23.61 &25.19 &24.61 &23.53 &24.23 &L &M
 \\
733380 &    142$\pm$      4 &17.42$\pm$0.018 &17.09$\pm$0.020 &17.75$\pm$0.029 &0.69 &3.45 &4.44 &23.22 &23.63 &25.19 &24.03 &23.61 &24.12 &L &M
 \\
733567 &    126$\pm$     30 &17.10$\pm$0.012 &16.80$\pm$0.013 &17.41$\pm$0.019 &0.76 &3.63 &5.04 &22.22 &22.65 &23.39 &22.59 &22.59 &22.80 &L &M
 \\
733582 &    244$\pm$     29 &17.03$\pm$0.014 &16.56$\pm$0.014 &17.42$\pm$0.022 &0.66 &4.61 &6.53 &22.53 &22.97 &24.19 &23.31 &22.97 &23.36 &S &M
 \\
733611 &    157$\pm$     15 &17.81$\pm$0.018 &17.55$\pm$0.022 &18.09$\pm$0.029 &0.63 &4.47 &5.89 &22.09 &22.53 &23.31 &22.58 &22.55 &22.74 &L &M
 \\
733680 &    188$\pm$      9 &17.83$\pm$0.020 &17.42$\pm$0.021 &18.20$\pm$0.031 &0.57 &4.50 &5.08 &23.28 &23.69 &25.47 &24.27 &23.62 &24.26 &L &M
 \\
733721 &    239$\pm$     15 &17.44$\pm$0.016 &17.08$\pm$0.018 &17.78$\pm$0.025 &0.72 &3.20 &4.27 &22.17 &22.59 &23.26 &22.66 &22.59 &22.78 &L &M
 \\
733774 &    137$\pm$      9 &17.20$\pm$0.013 &16.81$\pm$0.016 &17.55$\pm$0.021 &0.57 &4.21 &5.12 &22.23 &22.75 &23.55 &22.95 &22.72 &22.99 &L &M
 \\
733785 &    126$\pm$     44 &17.88$\pm$0.024 &17.59$\pm$0.026 &18.18$\pm$0.037 &0.59 &2.07 &2.38 &22.58 &22.87 &23.88 &22.91 &22.78 &23.11 &L &D
 \\
733793 &    227$\pm$     24 &17.41$\pm$0.014 &17.10$\pm$0.016 &17.73$\pm$0.022 &0.89 &3.89 &5.78 &22.27 &22.69 &23.59 &23.15 &22.70 &23.03 &L &M
 \\
735525 &    139$\pm$     15 &16.96$\pm$0.013 &16.65$\pm$0.016 &17.27$\pm$0.021 &0.80 &3.81 &5.96 &22.07 &22.58 &23.69 &23.00 &22.54 &22.95 &L &M
 \\
740874 &    158$\pm$      7 &16.95$\pm$0.011 &16.67$\pm$0.013 &17.25$\pm$0.017 &0.54 &3.48 &3.87 &22.31 &22.60 &23.23 &22.82 &22.53 &22.80 &L &M
 \\
742129 &    104$\pm$     39 &17.43$\pm$0.021 &17.10$\pm$0.020 &17.75$\pm$0.033 &0.93 &1.96 &3.31 &22.24 &22.56 &23.49 &22.98 &22.55 &22.89 &L &M
 \\
742455 &     55$\pm$      3 &16.44$\pm$0.013 &16.19$\pm$0.014 &16.72$\pm$0.021 &0.64 &1.27 &1.52 &23.12 &23.36 &25.15 &24.44 &23.33 &24.07 &L &D
 \\
742512 &    123$\pm$      3 &16.20$\pm$0.010 &15.83$\pm$0.009 &16.55$\pm$0.015 &0.80 &3.56 &5.15 &22.14 &22.53 &23.12 &22.76 &22.54 &22.74 &S &M
 \\
743527 &     44$\pm$      8 &17.64$\pm$0.019 &17.21$\pm$0.018 &18.01$\pm$0.030 &0.73 &2.68 &3.86 &22.40 &22.82 &23.86 &23.14 &22.77 &23.15 &L &M
 \\
748648 &    160$\pm$      7 &18.67$\pm$0.037 &18.50$\pm$0.043 &18.92$\pm$0.059 &0.75 &2.83 &3.48 &23.05 &23.47 &25.65 &22.80 &23.38 &23.83 &L &M
 \\
748715 &    119$\pm$      7 &18.87$\pm$0.033 &18.32$\pm$0.029 &19.30$\pm$0.050 &0.42 &1.18 &1.32 &22.02 &22.70 &23.25 &22.04 &22.70 &22.67 &L &D
 \\
748723 &    115$\pm$     19 &17.30$\pm$0.019 &16.96$\pm$0.019 &17.64$\pm$0.029 &0.71 &4.83 &4.46 &22.82 &23.73 &24.74 &24.10 &23.63 &24.05 &L &M
 \\
748724 &    102$\pm$     12 &17.76$\pm$0.022 &17.54$\pm$0.025 &18.03$\pm$0.035 &0.33 &4.18 &4.09 &22.54 &22.84 &24.21 &23.33 &22.73 &23.28 &L &M
 \\
748737 &     64$\pm$      4 &17.33$\pm$0.029 &16.93$\pm$0.026 &17.69$\pm$0.044 &0.93 &2.22 &3.32 &22.45 &22.95 &24.45 &19.99 &22.88 &22.57 &S &M
 \\
748738 &     27$\pm$      4 &20.03$\pm$0.063 &19.73$\pm$0.065 &20.34$\pm$0.099 &0.55 &0.98 &0.60 &24.11 &24.34 &27.58 &23.35 &24.36 &24.91 &U &D
 \\
748744 &     82$\pm$      6 &17.98$\pm$0.034 &17.56$\pm$0.030 &18.35$\pm$0.053 &0.70 &1.63 &1.83 &22.93 &23.12 &24.92 &22.46 &22.97 &23.37 &L &D
 \\
748757 &    133$\pm$      2 &17.03$\pm$0.017 &16.86$\pm$0.017 &17.28$\pm$0.027 &0.30 &2.28 &2.56 &22.29 &22.57 &23.69 &23.38 &22.52 &23.04 &L &D
 \\
748763 &    148$\pm$     12 &19.28$\pm$0.051 &18.85$\pm$0.050 &19.65$\pm$0.079 &0.92 &1.66 &2.77 &22.38 &22.72 &24.05 &22.59 &22.63 &23.00 &L &D
 \\
748765 &     32$\pm$      3 &18.90$\pm$0.029 &18.72$\pm$0.039 &19.16$\pm$0.047 &0.78 &1.23 &1.09 &24.13 &24.55 &27.48 &25.03 &24.55 &25.40 &L &D
 \\
748766 &    204$\pm$     10 &19.64$\pm$0.055 &19.56$\pm$0.074 &19.85$\pm$0.088 &0.75 &1.90 &2.56 &22.88 &23.33 &25.42 &23.27 &23.24 &23.81 &L &D
 \\
748767 &     70$\pm$     12 &17.84$\pm$0.019 &17.64$\pm$0.024 &18.10$\pm$0.031 &0.82 &1.51 &2.40 &23.07 &23.37 &25.36 &23.79 &23.30 &23.95 &L &D
 \\
748769 &     19$\pm$      2 &18.45$\pm$0.028 &18.14$\pm$0.030 &18.76$\pm$0.044 &0.74 &1.85 &1.85 &24.08 &24.46 &27.59 &23.41 &24.46 &24.98 &L &D
 \\
748770 &    128$\pm$      8 &18.06$\pm$0.030 &17.76$\pm$0.033 &18.37$\pm$0.046 &0.43 &4.57 &4.91 &22.70 &23.08 &24.44 &22.98 &22.96 &23.36 &L &M
 \\
748777 &     98$\pm$     10 &18.43$\pm$0.028 &18.19$\pm$0.034 &18.71$\pm$0.044 &0.74 &5.90 &5.72 &23.92 &24.25 &26.73 &23.84 &24.17 &24.75 &L &M
 \\
748778 &     16$\pm$      3 &18.17$\pm$0.061 &17.79$\pm$0.061 &18.52$\pm$0.086 &0.88 &0.05 &0.04 &24.06 &24.54 &28.02 &23.93 &24.71 &25.30 &L &D
 \\
748779 &     23$\pm$      6 &20.51$\pm$0.058 &20.41$\pm$0.072 &20.73$\pm$0.093 &0.70 &0.23 &0.11 &25.06 &25.22 &29.10 &24.70 &25.22 &26.06 &L &D
 \\
748786 &    149$\pm$      5 &17.93$\pm$0.027 &17.47$\pm$0.026 &18.32$\pm$0.042 &0.42 &3.20 &3.00 &23.57 &23.78 &25.74 &23.25 &23.76 &24.13 &L &D
 \\
748788 &     51$\pm$      9 &18.22$\pm$0.030 &17.97$\pm$0.034 &18.51$\pm$0.047 &0.71 &1.30 &1.80 &22.59 &22.88 &24.30 &23.32 &22.80 &23.33 &L &D
 \\
748790 &     64$\pm$     29 &18.42$\pm$0.031 &18.30$\pm$0.040 &18.65$\pm$0.050 &0.35 &1.92 &1.91 &22.82 &23.11 &24.85 &23.76 &23.08 &23.70 &L &D
 \\
748794 &     85$\pm$     12 &18.66$\pm$0.031 &18.49$\pm$0.038 &18.91$\pm$0.049 &0.67 &2.08 &1.73 &23.97 &24.16 &27.01 &22.74 &24.08 &24.50 &L &D
 \\
748795 &    139$\pm$     70 &18.05$\pm$0.027 &17.65$\pm$0.027 &18.40$\pm$0.042 &0.52 &3.13 &4.07 &22.20 &22.59 &23.79 &22.85 &22.53 &22.94 &L &M
 \\
748798 &     53$\pm$     14 &19.29$\pm$0.044 &18.92$\pm$0.045 &19.64$\pm$0.068 &0.83 &3.76 &3.21 &24.35 &24.68 &27.27 &23.12 &24.66 &24.93 &S &D
 \\
748805 &     91$\pm$      6 &18.62$\pm$0.036 &18.26$\pm$0.036 &18.96$\pm$0.056 &0.76 &0.85 &1.42 &22.64 &22.83 &24.59 &22.26 &22.73 &23.10 &L &D
 \\
748815 &    144$\pm$      7 &18.36$\pm$0.029 &18.02$\pm$0.034 &18.70$\pm$0.045 &0.36 &1.85 &1.79 &22.35 &22.61 &23.45 &22.68 &22.59 &22.83 &L &D
 \\
748816 &     77$\pm$      6 &18.37$\pm$0.026 &18.21$\pm$0.034 &18.62$\pm$0.042 &0.40 &3.47 &2.48 &23.87 &24.33 &26.30 &25.18 &24.12 &24.98 &L &D
 \\
748817 &     36$\pm$     15 &17.69$\pm$0.019 &17.51$\pm$0.024 &17.95$\pm$0.030 &0.54 &1.95 &2.49 &22.29 &22.54 &23.75 &23.33 &22.46 &23.02 &L &D
 \\
748819 &     53$\pm$      2 &18.37$\pm$0.024 &18.10$\pm$0.028 &18.66$\pm$0.038 &0.33 &1.86 &1.03 &24.33 &24.64 &26.85 &26.10 &24.62 &25.55 &L &D
 \\
749186 &    116$\pm$     13 &18.20$\pm$0.023 &18.16$\pm$0.036 &18.40$\pm$0.038 &0.49 &2.61 &3.01 &23.13 &23.35 &25.95 &25.00 &23.35 &24.41 &L &D
 \\
749189 &     88$\pm$      8 &20.59$\pm$0.046 &20.52$\pm$0.068 &20.80$\pm$0.075 &0.82 &0.35 &0.18 &25.21 &25.42 &28.79 &26.79 &25.44 &26.61 &L &D
 \\
749194 &    144$\pm$      7 &18.27$\pm$0.033 &17.86$\pm$0.029 &18.62$\pm$0.051 &0.38 &3.49 &4.00 &22.57 &22.92 &24.01 &23.42 &22.88 &23.31 &L &M
 \\
749196 &     62$\pm$     10 &17.93$\pm$0.020 &17.77$\pm$0.029 &18.17$\pm$0.033 &0.64 &1.72 &2.20 &23.30 &23.67 &25.67 &24.20 &23.62 &24.29 &L &D
 \\
749204 &    139$\pm$      7 &18.26$\pm$0.021 &18.05$\pm$0.029 &18.53$\pm$0.034 &0.93 &1.44 &2.51 &22.43 &22.79 &24.08 &23.51 &22.78 &23.29 &L &D
 \\
749209 &    145$\pm$     24 &18.01$\pm$0.025 &17.70$\pm$0.025 &18.32$\pm$0.039 &0.40 &2.24 &2.55 &22.18 &22.56 &23.51 &23.08 &22.55 &22.93 &L &D
 \\
749220 &     56$\pm$      7 &17.71$\pm$0.017 &17.48$\pm$0.022 &17.99$\pm$0.027 &0.75 &1.25 &1.72 &22.73 &23.10 &24.44 &24.00 &23.02 &23.64 &L &D
 \\
749221 &     42$\pm$      8 &18.36$\pm$0.025 &17.98$\pm$0.029 &18.71$\pm$0.040 &0.42 &0.97 &1.10 &22.27 &22.51 &23.16 &22.45 &22.57 &22.67 &L &D
 \\
749230 &    127$\pm$     10 &18.01$\pm$0.019 &17.74$\pm$0.026 &18.30$\pm$0.031 &0.30 &2.31 &2.22 &23.13 &23.39 &25.42 &24.55 &23.37 &24.18 &L &D
 \\
749238 &    106$\pm$      8 &20.10$\pm$0.052 &19.71$\pm$0.061 &20.45$\pm$0.082 &0.65 &0.10 &0.16 &22.31 &22.56 &23.71 &23.04 &22.46 &22.94 &L &D
 \\
749241 &     18$\pm$      2 &19.82$\pm$0.040 &19.91$\pm$0.057 &19.95$\pm$0.065 &0.59 &0.17 &0.07 &25.27 &25.18 &27.28 &27.23 &25.15 &26.21 &L &D
 \\
749243 &     93$\pm$      8 &18.35$\pm$0.022 &18.16$\pm$0.031 &18.62$\pm$0.036 &0.61 &2.53 &3.12 &22.96 &23.29 &24.88 &24.33 &23.15 &23.91 &L &D
 \\
749245 &     85$\pm$      8 &17.55$\pm$0.016 &17.30$\pm$0.021 &17.83$\pm$0.026 &0.64 &3.23 &4.18 &22.87 &23.19 &24.64 &24.05 &23.08 &23.74 &L &M
 \\
749246 &     43$\pm$      5 &20.19$\pm$0.047 &20.07$\pm$0.066 &20.41$\pm$0.075 &0.99 &1.19 &1.29 &23.76 &23.49 &26.17 &25.58 &23.50 &24.69 &U &D
 \\
749247 &    134$\pm$      8 &18.55$\pm$0.022 &18.35$\pm$0.029 &18.82$\pm$0.036 &0.53 &2.03 &2.63 &22.11 &22.50 &23.38 &22.68 &22.53 &22.77 &L &D
 \\
749256 &    108$\pm$      8 &19.06$\pm$0.035 &18.81$\pm$0.043 &19.35$\pm$0.055 &0.83 &1.11 &1.70 &22.29 &22.60 &23.67 &23.18 &22.49 &22.99 &L &D
 \\
749260 &    102$\pm$      3 &16.92$\pm$0.014 &16.64$\pm$0.018 &17.22$\pm$0.023 &0.34 &3.23 &3.06 &22.65 &22.92 &24.28 &23.30 &22.93 &23.36 &L &D
 \\
749264 &    145$\pm$      6 &17.58$\pm$0.016 &17.13$\pm$0.018 &17.97$\pm$0.025 &0.55 &2.10 &2.90 &21.95 &22.66 &23.67 &22.84 &22.63 &22.95 &S &M
 \\
749266 &     45$\pm$      6 &18.26$\pm$0.026 &17.90$\pm$0.033 &18.60$\pm$0.042 &0.85 &1.24 &1.63 &22.91 &23.66 &25.11 &24.18 &23.62 &24.14 &L &D
 \\
749269 &    151$\pm$     57 &19.20$\pm$0.030 &18.85$\pm$0.037 &19.53$\pm$0.048 &0.70 &1.49 &2.20 &22.86 &22.99 &26.60 &22.50 &23.04 &23.78 &L &D
 \\
749271 &     45$\pm$      5 &17.66$\pm$0.017 &17.51$\pm$0.023 &17.90$\pm$0.028 &0.95 &2.18 &3.05 &22.56 &23.43 &24.53 &24.07 &23.36 &23.85 &L &M
 \\
749279 &     69$\pm$     11 &20.60$\pm$0.053 &20.66$\pm$0.084 &20.75$\pm$0.088 &0.65 &1.31 &0.88 &24.04 &24.18 &26.50 &26.18 &24.16 &25.25 &L &D
 \\
749282 &    128$\pm$      5 &18.29$\pm$0.028 &18.05$\pm$0.034 &18.57$\pm$0.044 &0.82 &1.57 &2.27 &23.07 &23.29 &25.02 &23.56 &23.20 &23.77 &L &D
 \\
749284 &    145$\pm$      7 &17.28$\pm$0.015 &16.95$\pm$0.017 &17.61$\pm$0.024 &0.81 &5.52 &8.94 &22.41 &22.91 &24.32 &23.37 &22.89 &23.37 &L &G
 \\
749287 &    149$\pm$      7 &18.05$\pm$0.022 &17.78$\pm$0.025 &18.35$\pm$0.034 &0.37 &2.43 &2.53 &22.42 &22.83 &23.79 &23.18 &22.77 &23.14 &L &D
 \\
749288 &     39$\pm$      3 &17.90$\pm$0.020 &17.70$\pm$0.026 &18.16$\pm$0.033 &0.55 &3.65 &4.43 &23.28 &23.57 &26.05 &24.25 &23.54 &24.35 &L &M
 \\
749297 &    136$\pm$     41 &18.01$\pm$0.020 &17.80$\pm$0.026 &18.29$\pm$0.032 &0.72 &2.52 &3.84 &22.21 &22.60 &23.75 &23.05 &22.58 &22.99 &L &M
 \\
749299 &     55$\pm$      7 &18.31$\pm$0.034 &18.06$\pm$0.034 &18.60$\pm$0.053 &0.42 &3.34 &3.67 &22.58 &22.88 &24.41 &23.88 &22.84 &23.50 &L &M
 \\
749303 &     49$\pm$      7 &18.47$\pm$0.023 &18.17$\pm$0.029 &18.77$\pm$0.037 &0.44 &0.78 &0.45 &24.40 &24.67 &27.60 &25.63 &24.66 &25.64 &L &D
 \\
749304 &     64$\pm$      9 &18.72$\pm$0.029 &18.54$\pm$0.038 &18.97$\pm$0.046 &0.60 &0.42 &0.58 &22.47 &22.77 &23.88 &23.09 &22.70 &23.11 &L &D
 \\
749308 &    141$\pm$     10 &17.92$\pm$0.021 &17.71$\pm$0.026 &18.19$\pm$0.033 &0.35 &4.85 &5.13 &22.49 &22.92 &24.21 &23.53 &22.81 &23.37 &L &M
 \\
749313 &     96$\pm$      6 &17.79$\pm$0.018 &17.57$\pm$0.024 &18.06$\pm$0.029 &0.87 &1.63 &2.36 &22.30 &22.57 &23.43 &23.04 &22.51 &22.89 &L &D
 \\
749316 &     41$\pm$     12 &18.07$\pm$0.020 &17.96$\pm$0.031 &18.29$\pm$0.033 &0.41 &0.48 &0.53 &22.40 &22.57 &23.43 &23.07 &22.53 &22.90 &L &D
 \\
749318 &     91$\pm$      6 &19.62$\pm$0.046 &19.23$\pm$0.054 &19.97$\pm$0.073 &0.63 &1.82 &2.18 &23.57 &24.07 &25.96 &23.40 &23.94 &24.34 &S &D
 \\
749322 &    121$\pm$      3 &19.24$\pm$0.032 &19.15$\pm$0.049 &19.45$\pm$0.052 &0.85 &1.36 &1.79 &23.19 &23.32 &25.61 &25.17 &23.32 &24.36 &L &D
 \\
749323 &     49$\pm$      8 &16.99$\pm$0.013 &16.53$\pm$0.015 &17.38$\pm$0.020 &0.89 &0.82 &1.16 &22.85 &23.18 &24.22 &23.26 &23.07 &23.43 &L &D
 \\
749324 &     56$\pm$      5 &17.23$\pm$0.015 &17.01$\pm$0.019 &17.51$\pm$0.024 &0.49 &0.81 &0.90 &22.60 &22.85 &23.75 &23.01 &22.78 &23.10 &L &D
 \\
749329 &     76$\pm$      7 &19.80$\pm$0.042 &19.50$\pm$0.048 &20.12$\pm$0.066 &0.57 &1.40 &1.26 &23.94 &24.15 &27.38 &23.09 &24.19 &24.70 &L &D
 \\
749330 &     32$\pm$      7 &19.85$\pm$0.057 &19.41$\pm$0.060 &20.23$\pm$0.088 &0.40 &0.46 &0.54 &22.68 &23.11 &24.27 &23.09 &22.95 &23.35 &L &D
 \\
749333 &     45$\pm$      7 &18.61$\pm$0.028 &18.38$\pm$0.036 &18.89$\pm$0.044 &0.49 &2.46 &2.91 &22.46 &22.74 &23.69 &23.10 &22.57 &23.03 &L &D
 \\
749336 &     71$\pm$      6 &18.04$\pm$0.023 &17.72$\pm$0.027 &18.36$\pm$0.036 &0.67 &1.25 &1.77 &22.48 &22.70 &23.79 &23.13 &22.66 &23.07 &L &D
 \\
749339 &    190$\pm$     56 &18.04$\pm$0.019 &17.68$\pm$0.023 &18.37$\pm$0.030 &0.76 &3.46 &4.70 &22.43 &22.87 &23.66 &23.02 &22.84 &23.10 &L &M
 \\
749343 &     38$\pm$     11 &18.67$\pm$0.027 &18.43$\pm$0.031 &18.96$\pm$0.043 &0.54 &2.86 &2.48 &23.84 &24.23 &26.54 &24.22 &24.17 &24.79 &L &D
 \\
749344 &     82$\pm$     11 &18.84$\pm$0.027 &18.55$\pm$0.037 &19.14$\pm$0.043 &0.99 &3.62 &3.00 &24.45 &24.65 &26.74 &25.30 &24.51 &25.30 &L &D
 \\
749347 &     38$\pm$      7 &17.79$\pm$0.019 &17.54$\pm$0.026 &18.08$\pm$0.031 &0.67 &0.94 &1.07 &23.19 &23.45 &25.01 &23.96 &23.34 &23.94 &L &D
 \\
749349 &     27$\pm$      5 &18.64$\pm$0.027 &18.30$\pm$0.030 &18.97$\pm$0.042 &0.86 &0.87 &0.89 &24.30 &23.38 &25.96 &21.85 &23.36 &23.64 &L &D
 \\
749354 &    109$\pm$      7 &18.12$\pm$0.021 &17.90$\pm$0.027 &18.40$\pm$0.034 &0.71 &3.97 &5.68 &22.51 &22.91 &24.25 &23.56 &22.86 &23.40 &L &M
 \\
749356 &    139$\pm$      6 &18.11$\pm$0.020 &17.75$\pm$0.022 &18.44$\pm$0.032 &0.54 &1.78 &2.48 &22.30 &22.77 &23.84 &23.36 &22.68 &23.16 &L &D
 \\
749358 &     88$\pm$      7 &18.19$\pm$0.024 &17.89$\pm$0.027 &18.50$\pm$0.038 &0.95 &3.94 &5.90 &23.41 &23.85 &25.75 &24.04 &23.79 &24.36 &L &M
 \\
749362 &    175$\pm$      8 &17.54$\pm$0.016 &17.32$\pm$0.020 &17.82$\pm$0.026 &0.52 &3.93 &4.73 &22.69 &23.02 &24.42 &23.86 &22.98 &23.57 &L &M
 \\
749363 &    103$\pm$      5 &17.36$\pm$0.015 &17.06$\pm$0.018 &17.67$\pm$0.024 &0.50 &2.72 &4.06 &22.64 &23.14 &25.05 &24.00 &23.03 &23.80 &L &D
 \\
749366 &     34$\pm$      8 &20.04$\pm$0.061 &19.71$\pm$0.066 &20.36$\pm$0.095 &0.69 &0.67 &0.95 &23.20 &23.53 &25.64 &21.83 &23.54 &23.63 &L &D
 \\
749368 &     51$\pm$      3 &18.73$\pm$0.026 &18.51$\pm$0.034 &19.01$\pm$0.042 &0.47 &1.50 &1.76 &23.28 &23.63 &25.83 &24.72 &23.58 &24.44 &L &D
 \\
749376 &     33$\pm$      7 &20.45$\pm$0.057 &20.11$\pm$0.067 &20.78$\pm$0.090 &0.88 &1.23 &0.75 &25.08 &25.57 &28.63 &24.31 &25.58 &26.02 &L &D
 \\
749377 &     98$\pm$     11 &18.10$\pm$0.022 &17.87$\pm$0.030 &18.38$\pm$0.035 &0.75 &1.83 &2.63 &22.25 &22.61 &23.72 &23.26 &22.61 &23.05 &L &D
 \\
749380 &    140$\pm$      4 &17.97$\pm$0.021 &17.63$\pm$0.022 &18.30$\pm$0.033 &0.30 &2.17 &2.34 &22.19 &22.59 &23.62 &22.88 &22.66 &22.94 &L &D
 \\
749383 &     97$\pm$      6 &18.25$\pm$0.023 &17.94$\pm$0.027 &18.57$\pm$0.037 &0.57 &3.89 &3.81 &23.38 &23.61 &25.32 &24.38 &23.50 &24.20 &L &M
 \\
749388 &     56$\pm$      7 &18.49$\pm$0.031 &18.24$\pm$0.039 &18.78$\pm$0.049 &0.52 &1.89 &2.12 &23.20 &23.50 &25.30 &23.13 &23.47 &23.85 &L &D
 \\
749390 &    100$\pm$     21 &18.60$\pm$0.035 &18.21$\pm$0.037 &18.95$\pm$0.055 &0.85 &1.58 &1.93 &23.45 &23.65 &25.74 &23.73 &23.59 &24.18 &U &D
 \\
749396 &     75$\pm$      4 &18.82$\pm$0.027 &19.10$\pm$0.057 &18.86$\pm$0.048 &0.66 &0.69 &0.75 &23.21 &23.48 &26.05 &25.29 &23.42 &24.56 &L &D
 \\
749397 &     58$\pm$      2 &17.22$\pm$0.014 &16.94$\pm$0.019 &17.52$\pm$0.023 &0.77 &1.80 &1.64 &23.96 &24.21 &26.55 &25.32 &24.18 &25.06 &L &D
 \\
749404 &    198$\pm$     14 &17.96$\pm$0.020 &17.70$\pm$0.026 &18.25$\pm$0.033 &0.38 &3.56 &4.00 &22.26 &22.56 &23.60 &23.04 &22.52 &22.93 &L &M
 \\
749405 &    147$\pm$     10 &18.02$\pm$0.029 &17.63$\pm$0.026 &18.38$\pm$0.044 &0.35 &1.61 &1.65 &22.69 &23.11 &24.35 &23.63 &23.05 &23.53 &L &D
 \\
749406 &     26$\pm$      6 &20.62$\pm$0.063 &20.44$\pm$0.081 &20.87$\pm$0.101 &0.86 &0.60 &0.25 &25.84 &25.97 &28.69 &27.47 &25.99 &27.03 &L &D
 \\
749408 &     23$\pm$      3 &16.85$\pm$0.018 &16.45$\pm$0.015 &17.21$\pm$0.027 &0.69 &0.85 &0.98 &22.91 &23.22 &24.17 &23.49 &23.24 &23.53 &L &D
 \\
749409 &     56$\pm$      9 &18.96$\pm$0.038 &18.81$\pm$0.043 &19.20$\pm$0.060 &0.58 &1.73 &1.81 &23.62 &23.96 &26.24 &25.37 &23.90 &24.87 &L &D
 \\
749410 &     27$\pm$      2 &17.01$\pm$0.013 &16.62$\pm$0.015 &17.37$\pm$0.020 &0.60 &0.65 &0.93 &22.33 &22.76 &23.81 &23.07 &22.56 &23.05 &L &D
 \\
749419 &     47$\pm$      6 &18.07$\pm$0.021 &17.67$\pm$0.025 &18.42$\pm$0.033 &0.62 &3.50 &3.86 &22.87 &23.79 &24.95 &24.30 &23.72 &24.19 &S &M
 \\
749423 &    106$\pm$     12 &17.31$\pm$0.015 &16.93$\pm$0.016 &17.65$\pm$0.023 &0.52 &3.55 &3.67 &22.94 &23.29 &24.28 &23.62 &23.30 &23.62 &S &M
 \\
749424 &    151$\pm$      7 &17.34$\pm$0.015 &17.07$\pm$0.019 &17.64$\pm$0.024 &0.69 &2.43 &3.30 &22.48 &22.82 &23.97 &23.34 &22.79 &23.23 &L &M
 \\
749425 &     96$\pm$      9 &20.38$\pm$0.042 &20.28$\pm$0.065 &20.59$\pm$0.070 &0.33 &1.62 &0.91 &24.06 &24.45 &27.45 &26.66 &24.51 &25.77 &L &D
 \\
749426 &    114$\pm$      9 &18.32$\pm$0.021 &18.07$\pm$0.027 &18.60$\pm$0.034 &0.51 &1.74 &2.12 &22.38 &22.64 &23.61 &23.18 &22.54 &22.99 &L &D
 \\
749428 &     89$\pm$     15 &18.88$\pm$0.041 &18.61$\pm$0.042 &19.17$\pm$0.064 &0.86 &1.31 &2.00 &22.76 &23.17 &24.49 &23.83 &23.05 &23.64 &L &D
 \\
749430 &    143$\pm$     43 &16.88$\pm$0.014 &16.52$\pm$0.013 &17.22$\pm$0.021 &0.38 &6.37 &6.63 &22.72 &23.40 &24.52 &24.17 &23.13 &23.81 &L &M
 \\
749433 &     26$\pm$      6 &19.15$\pm$0.033 &18.80$\pm$0.039 &19.48$\pm$0.052 &0.36 &1.46 &1.56 &22.23 &22.54 &23.27 &22.81 &22.51 &22.78 &L &D
 \\
749435 &     24$\pm$      9 &19.23$\pm$0.032 &19.10$\pm$0.048 &19.46$\pm$0.053 &0.52 &0.49 &0.64 &22.54 &22.89 &24.12 &23.60 &22.86 &23.37 &L &D
 \\
749436 &     39$\pm$      2 &19.29$\pm$0.031 &19.08$\pm$0.040 &19.56$\pm$0.049 &0.86 &0.55 &0.37 &25.17 &25.42 &27.70 &25.90 &24.96 &25.99 &L &D
 \\
749437 &     40$\pm$      3 &17.28$\pm$0.014 &17.03$\pm$0.019 &17.57$\pm$0.023 &0.68 &4.63 &5.43 &23.61 &24.03 &26.23 &24.34 &24.00 &24.65 &L &M
 \\
749438 &    106$\pm$      7 &18.09$\pm$0.020 &17.88$\pm$0.028 &18.36$\pm$0.033 &0.58 &1.05 &1.32 &22.51 &22.83 &23.79 &23.22 &22.80 &23.16 &L &D
 \\
749439 &     55$\pm$      8 &18.28$\pm$0.014 &18.26$\pm$0.023 &18.46$\pm$0.024 &0.82 &1.00 &1.16 &22.98 &23.13 &24.26 &24.20 &22.89 &23.62 &L &D
 \\
749440 &    126$\pm$     19 &16.93$\pm$0.011 &16.58$\pm$0.013 &17.27$\pm$0.017 &0.89 &2.10 &3.02 &22.23 &22.61 &23.26 &22.82 &22.57 &22.82 &L &M
 \\
749446 &     82$\pm$      7 &18.25$\pm$0.027 &17.80$\pm$0.027 &18.64$\pm$0.041 &0.65 &1.56 &1.91 &23.20 &23.60 &25.09 &22.96 &23.47 &23.78 &L &D
 \\
749447 &    122$\pm$     16 &17.81$\pm$0.020 &17.52$\pm$0.024 &18.12$\pm$0.032 &0.51 &2.11 &2.33 &23.11 &23.47 &25.06 &23.95 &23.40 &23.97 &L &D
 \\
749450 &     38$\pm$      3 &18.02$\pm$0.022 &17.84$\pm$0.031 &18.27$\pm$0.036 &0.30 &1.59 &1.56 &22.89 &23.07 &24.72 &23.89 &23.02 &23.67 &L &D
 \\
749452 &     80$\pm$      7 &18.17$\pm$0.022 &18.10$\pm$0.034 &18.37$\pm$0.037 &0.53 &1.18 &1.50 &23.34 &23.65 &25.83 &24.87 &23.54 &24.47 &L &D
 \\
749453 &     31$\pm$      3 &18.31$\pm$0.022 &18.03$\pm$0.028 &18.61$\pm$0.036 &0.75 &1.96 &2.89 &22.61 &23.04 &24.34 &23.70 &22.99 &23.52 &L &D
 \\
749464 &    129$\pm$     10 &18.35$\pm$0.034 &18.13$\pm$0.035 &18.63$\pm$0.053 &0.32 &2.80 &2.60 &22.94 &23.27 &24.91 &24.02 &23.31 &23.88 &L &D
 \\
749471 &     98$\pm$      5 &19.16$\pm$0.030 &18.94$\pm$0.037 &19.43$\pm$0.048 &0.77 &2.09 &1.84 &24.57 &25.44 &28.78 &24.58 &25.51 &26.08 &L &D
 \\
749475 &    117$\pm$      8 &18.54$\pm$0.027 &18.32$\pm$0.033 &18.81$\pm$0.043 &0.50 &3.12 &3.71 &22.39 &22.65 &23.59 &22.86 &22.65 &22.94 &L &M
 \\
749479 &     39$\pm$      5 &18.47$\pm$0.034 &17.31$\pm$0.018 &19.18$\pm$0.050 &0.69 &2.58 &3.94 &22.94 &23.98 &25.14 &20.73 &24.02 &23.46 &E &D
 \\
749480 &     25$\pm$      2 &20.13$\pm$0.045 &20.03$\pm$0.063 &20.35$\pm$0.073 &0.72 &0.68 &0.38 &25.05 &25.27 &28.44 &24.46 &25.31 &25.87 &L &D
 \\
749481 &     35$\pm$      5 &18.10$\pm$0.026 &17.65$\pm$0.026 &18.49$\pm$0.040 &0.94 &3.73 &5.14 &23.41 &23.49 &25.56 &21.24 &23.42 &23.43 &L &M
 \\
749483 &     89$\pm$      2 &17.79$\pm$0.020 &17.49$\pm$0.023 &18.10$\pm$0.031 &0.64 &1.34 &1.72 &22.58 &22.89 &23.83 &22.88 &22.81 &23.10 &L &D
 \\
749485 &     36$\pm$      6 &18.83$\pm$0.035 &18.57$\pm$0.041 &19.13$\pm$0.055 &0.38 &0.38 &0.44 &22.58 &22.73 &24.18 &23.52 &22.75 &23.29 &L &D
 \\
749486 &     32$\pm$      8 &18.56$\pm$0.031 &18.36$\pm$0.037 &18.83$\pm$0.049 &0.75 &1.43 &1.76 &23.50 &23.76 &25.34 &24.38 &23.54 &24.25 &L &D
 \\
749492 &    126$\pm$      4 &18.68$\pm$0.034 &18.62$\pm$0.038 &18.88$\pm$0.053 &0.68 &2.30 &3.13 &22.31 &22.62 &23.87 &23.59 &22.55 &23.16 &L &M
 \\
749494 &    126$\pm$      7 &18.08$\pm$0.019 &17.76$\pm$0.023 &18.39$\pm$0.031 &0.94 &1.33 &2.26 &22.07 &22.51 &23.38 &22.79 &22.43 &22.78 &L &D
 \\
749495 &    110$\pm$     14 &18.59$\pm$0.026 &18.31$\pm$0.032 &18.90$\pm$0.042 &0.71 &0.98 &1.58 &22.13 &22.52 &23.56 &22.93 &22.46 &22.87 &L &D
 \\
749503 &     55$\pm$     12 &18.68$\pm$0.042 &18.39$\pm$0.039 &18.99$\pm$0.064 &0.99 &4.25 &4.20 &24.11 &24.42 &26.80 &25.81 &24.37 &25.35 &L &M
 \\
749505 &    107$\pm$     11 &18.83$\pm$0.029 &18.50$\pm$0.033 &19.15$\pm$0.046 &0.66 &2.57 &2.61 &23.09 &23.42 &24.58 &24.01 &23.26 &23.82 &L &D
 \\
749508 &     53$\pm$      7 &18.18$\pm$0.021 &17.83$\pm$0.022 &18.52$\pm$0.032 &0.98 &8.68 &6.45 &24.60 &24.93 &26.61 &25.52 &24.73 &25.45 &L &M
 \\
749509 &     96$\pm$      9 &18.30$\pm$0.025 &17.98$\pm$0.026 &18.62$\pm$0.039 &0.79 &3.10 &4.56 &22.72 &23.85 &25.57 &24.60 &23.77 &24.45 &L &M
 \\
749510 &     59$\pm$      6 &17.81$\pm$0.022 &17.47$\pm$0.023 &18.13$\pm$0.034 &0.62 &2.12 &2.82 &23.20 &23.52 &25.58 &24.01 &23.46 &24.14 &L &D
 \\
 \enddata
\end{deluxetable*}
